A catalog of 4-regular and (2;4)-regular matchstick graphs

The first part (page 1 - 7) of this article presents the currently known examples of 4-regular matchstick graphs with 63 - 70 vertices. The second part (page 8 - 15) presents the currently known examples of $(2;4)$-regular matchstick graphs with less than 42 vertices which contain only two vertices of degree 2.

==> (inline-0) <==
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(921.6117,965.9128) -- (899.7265,1003.8190)
  	(910.6691,1008.2932) -- (954.4394,1008.2932)
  	(932.5543,1046.1995) -- (910.6691,1008.2932)
  	(921.6117,965.9128) -- (910.6691,1008.2932)
  	(888.7839,1046.1995) -- (910.6691,1008.2932)
  	(932.5543,1046.1995) -- (954.4394,1008.2932)
  	(954.4394,1008.2932) -- (976.3246,1046.1995)
  	(899.7265,1003.8190) -- (888.7839,1046.1995)
  	(899.7265,1003.8190) -- (868.4952,973.1522)
  	(857.5526,1015.5327) -- (899.7265,1003.8190)
  	(857.5526,1015.5327) -- (868.4952,973.1522)
  	(868.4952,973.1522) -- (826.3214,984.8659)
  	(890.3804,935.2460) -- (868.4952,973.1522)
  	(804.4362,946.9596) -- (848.2065,946.9596)
  	(848.2065,946.9596) -- (826.3214,984.8659)
  	(890.3804,935.2460) -- (848.2065,946.9596)
  	(890.3804,935.2460) -- (921.6117,965.9128)
  	(943.4968,965.9128) -- (965.3820,1003.8190)
  	(943.4968,965.9128) -- (954.4394,1008.2932)
  	(965.3820,1003.8190) -- (976.3246,1046.1995)
  	(965.3820,1003.8190) -- (996.6133,973.1522)
  	(1007.5559,1015.5327) -- (965.3820,1003.8190)
  	(1007.5559,1015.5327) -- (996.6133,973.1522)
  	(996.6133,973.1522) -- (1038.7872,984.8659)
  	(974.7281,935.2460) -- (996.6133,973.1522)
  	(1016.9020,946.9596) -- (1038.7872,984.8659)
  	(974.7281,935.2460) -- (1016.9020,946.9596)
  	(943.4968,965.9128) -- (974.7281,935.2460)
  	(921.6117,965.9128) -- (932.5543,923.5323)
  	(932.5543,923.5323) -- (943.4968,965.9128)
  	(890.3804,935.2460) -- (932.5543,923.5323)
  	(804.4362,946.9596) -- (826.3214,984.8659)
  	(932.5543,923.5323) -- (974.7281,935.2460)
  	(1016.9020,946.9596) -- (1060.6724,946.9596)
  	(1060.6724,946.9596) -- (1038.7872,984.8659)
  	(888.7839,1046.1995) -- (932.5543,1046.1995)
  	(932.5543,1046.1995) -- (976.3246,1046.1995)
  	(976.3246,1046.1995) -- (1007.5559,1015.5327)
  	(1007.5559,1015.5327) -- (1038.7872,984.8659)
  	(826.3214,984.8659) -- (857.5526,1015.5327)
  	(857.5526,1015.5327) -- (888.7839,1046.1995)
  	(846.6100,836.0062) -- (802.8397,836.0062)
  	(804.4362,824.2925) -- (826.3214,786.3862)
  	(782.5510,786.3862) -- (804.4362,824.2925)
  	(846.6100,836.0062) -- (804.4362,824.2925)
  	(760.6658,824.2925) -- (804.4362,824.2925)
  	(782.5510,786.3862) -- (826.3214,786.3862)
  	(826.3214,786.3862) -- (804.4362,748.4800)
  	(802.8397,836.0062) -- (760.6658,824.2925)
  	(802.8397,836.0062) -- (813.7823,878.3866)
  	(771.6084,866.6729) -- (802.8397,836.0062)
  	(771.6084,866.6729) -- (813.7823,878.3866)
  	(813.7823,878.3866) -- (782.5510,909.0534)
  	(857.5526,878.3866) -- (813.7823,878.3866)
  	(804.4362,946.9596) -- (826.3214,909.0534)
  	(826.3214,909.0534) -- (782.5510,909.0534)
  	(857.5526,878.3866) -- (826.3214,909.0534)
  	(857.5526,878.3866) -- (846.6101,836.0062)
  	(857.5526,817.0530) -- (835.6675,779.1468)
  	(857.5526,817.0530) -- (826.3214,786.3862)
  	(835.6675,779.1468) -- (804.4362,748.4800)
  	(835.6675,779.1468) -- (877.8413,767.4331)
  	(846.6100,736.7663) -- (835.6675,779.1468)
  	(846.6100,736.7663) -- (877.8413,767.4331)
  	(877.8413,767.4331) -- (888.7839,725.0527)
  	(899.7265,805.3394) -- (877.8413,767.4331)
  	(910.6691,762.9589) -- (888.7839,725.0527)
  	(899.7265,805.3394) -- (910.6691,762.9589)
  	(857.5526,817.0530) -- (899.7265,805.3394)
  	(846.6101,836.0062) -- (888.7839,847.7198)
  	(888.7839,847.7198) -- (857.5526,817.0530)
  	(857.5526,878.3866) -- (888.7839,847.7198)
  	(804.4362,946.9596) -- (782.5510,909.0534)
  	(888.7839,847.7198) -- (899.7265,805.3394)
  	(910.6691,762.9589) -- (932.5543,725.0527)
  	(932.5543,725.0527) -- (888.7839,725.0527)
  	(760.6658,824.2925) -- (782.5510,786.3862)
  	(782.5510,786.3862) -- (804.4362,748.4800)
  	(804.4362,748.4800) -- (846.6100,736.7663)
  	(846.6100,736.7663) -- (888.7839,725.0527)
  	(782.5510,909.0534) -- (771.6084,866.6729)
  	(771.6084,866.6729) -- (760.6658,824.2925)
  	(1018.4985,836.0062) -- (1062.2689,836.0062)
  	(1060.6724,824.2925) -- (1038.7872,786.3862)
  	(1082.5575,786.3862) -- (1060.6724,824.2925)
  	(1018.4985,836.0062) -- (1060.6724,824.2925)
  	(1104.4427,824.2925) -- (1060.6724,824.2925)
  	(1082.5575,786.3862) -- (1038.7872,786.3862)
  	(1038.7872,786.3862) -- (1060.6724,748.4800)
  	(1062.2689,836.0062) -- (1104.4427,824.2925)
  	(1062.2689,836.0062) -- (1051.3263,878.3866)
  	(1093.5001,866.6729) -- (1062.2689,836.0062)
  	(1093.5001,866.6729) -- (1051.3263,878.3866)
  	(1051.3263,878.3866) -- (1082.5575,909.0534)
  	(1007.5559,878.3866) -- (1051.3263,878.3866)
  	(1060.6723,946.9596) -- (1038.7872,909.0534)
  	(1038.7872,909.0534) -- (1082.5575,909.0534)
  	(1007.5559,878.3866) -- (1038.7872,909.0534)
  	(1007.5559,878.3866) -- (1018.4985,836.0062)
  	(1007.5559,817.0530) -- (1029.4411,779.1468)
  	(1007.5559,817.0530) -- (1038.7872,786.3862)
  	(1029.4411,779.1468) -- (1060.6724,748.4800)
  	(1029.4411,779.1468) -- (987.2672,767.4331)
  	(1018.4985,736.7663) -- (1029.4411,779.1468)
  	(1018.4985,736.7663) -- (987.2672,767.4331)
  	(987.2672,767.4331) -- (976.3246,725.0527)
  	(965.3820,805.3394) -- (987.2672,767.4331)
  	(954.4394,762.9589) -- (976.3246,725.0527)
  	(965.3820,805.3394) -- (954.4394,762.9589)
  	(1007.5559,817.0530) -- (965.3820,805.3394)
  	(1018.4985,836.0062) -- (976.3246,847.7198)
  	(976.3246,847.7198) -- (1007.5559,817.0530)
  	(1007.5559,878.3866) -- (976.3246,847.7198)
  	(1060.6723,946.9596) -- (1082.5575,909.0534)
  	(976.3246,847.7198) -- (965.3820,805.3394)
  	(954.4394,762.9589) -- (932.5543,725.0527)
  	(932.5543,725.0527) -- (976.3246,725.0527)
  	(1104.4427,824.2925) -- (1082.5575,786.3862)
  	(1082.5575,786.3862) -- (1060.6724,748.4800)
  	(1060.6724,748.4800) -- (1018.4985,736.7663)
  	(1018.4985,736.7663) -- (976.3246,725.0527)
  	(1082.5575,909.0534) -- (1093.5001,866.6729)
  	(1093.5001,866.6729) -- (1104.4427,824.2925)
  	(848.2065,946.9596) -- (826.3214,909.0534)
  	(910.6691,762.9589) -- (954.4394,762.9589)
  	(1038.7872,909.0534) -- (1016.9020,946.9596)
  	(460.7987,859.0503) -- (417.1412,862.1912)
  	(417.1412,862.1912) -- (441.6901,898.4293)
  	(441.6901,898.4293) -- (398.0326,901.5702)
  	(441.6901,898.4293) -- (460.7987,859.0503)
  	(460.7987,859.0503) -- (485.3476,895.2883)
  	(485.3476,895.2883) -- (441.6901,898.4293)
  	(485.3476,895.2883) -- (477.4744,938.3448)
  	(518.6990,923.6349) -- (477.4744,938.3448)
  	(437.7535,919.9575) -- (441.6901,963.5504)
  	(441.6901,963.5504) -- (401.9692,945.1632)
  	(401.9692,945.1632) -- (437.7535,919.9575)
  	(436.2498,822.8122) -- (460.7987,859.0503)
  	(485.3476,895.2883) -- (518.6990,923.6349)
  	(545.6808,1006.0703) -- (521.1319,1042.3084)
  	(521.1319,1042.3084) -- (502.0233,1002.9294)
  	(502.0233,1002.9294) -- (477.4744,1039.1675)
  	(502.0233,1002.9294) -- (545.6808,1006.0703)
  	(545.6808,1006.0703) -- (526.5722,966.6914)
  	(526.5722,966.6914) -- (502.0233,1002.9294)
  	(526.5722,966.6914) -- (485.3476,951.9815)
  	(518.6990,923.6349) -- (485.3476,951.9815)
  	(481.4110,995.5745) -- (445.6267,970.3688)
  	(445.6267,970.3688) -- (441.6901,1013.9618)
  	(441.6901,1013.9618) -- (481.4110,995.5745)
  	(564.7894,1045.4494) -- (545.6808,1006.0703)
  	(526.5722,966.6914) -- (518.6990,923.6349)
  	(477.4744,1039.1675) -- (521.1319,1042.3084)
  	(521.1319,1042.3084) -- (564.7894,1045.4494)
  	(436.2498,822.8122) -- (417.1412,862.1912)
  	(417.1412,862.1912) -- (398.0326,901.5702)
  	(398.0326,901.5702) -- (401.9692,945.1632)
  	(401.9692,945.1632) -- (405.9058,988.7561)
  	(405.9058,988.7561) -- (441.6901,1013.9618)
  	(441.6901,1013.9618) -- (477.4744,1039.1675)
  	(405.9058,988.7561) -- (441.6901,963.5504)
  	(441.6901,963.5504) -- (477.4744,938.3448)
  	(477.4744,938.3448) -- (437.7535,919.9575)
  	(437.7535,919.9575) -- (398.0326,901.5702)
  	(485.3476,951.9815) -- (481.4110,995.5745)
  	(481.4110,995.5745) -- (477.4744,1039.1675)
  	(405.9058,988.7561) -- (445.6267,970.3688)
  	(445.6267,970.3688) -- (485.3476,951.9815)
  	(526.5722,966.6914) -- (545.6809,1006.0703)
  	(545.6808,1006.0703) -- (564.7894,1045.4494)
  	(693.3291,822.8122) -- (649.6716,825.9532)
  	(649.6716,825.9532) -- (606.0140,829.0941)
  	(649.6716,825.9532) -- (668.7802,786.5742)
  	(668.7802,786.5742) -- (625.1227,789.7151)
  	(625.1227,789.7151) -- (644.2313,750.3361)
  	(625.1227,789.7151) -- (649.6716,825.9532)
  	(606.0140,829.0941) -- (625.1227,789.7151)
  	(606.0140,829.0941) -- (572.6627,800.7475)
  	(564.7895,843.8039) -- (572.6627,800.7475)
  	(608.4470,775.5418) -- (568.7261,757.1545)
  	(568.7261,757.1545) -- (604.5104,731.9488)
  	(604.5104,731.9488) -- (608.4470,775.5418)
  	(606.0140,829.0941) -- (564.7895,843.8039)
  	(479.9074,825.9532) -- (460.7988,786.5742)
  	(460.7988,786.5742) -- (504.4563,789.7151)
  	(504.4563,789.7151) -- (485.3476,750.3361)
  	(504.4563,789.7151) -- (479.9074,825.9532)
  	(479.9074,825.9532) -- (523.5649,829.0941)
  	(523.5649,829.0941) -- (504.4563,789.7151)
  	(523.5649,829.0941) -- (556.9163,800.7475)
  	(564.7895,843.8039) -- (556.9163,800.7475)
  	(521.1320,775.5418) -- (560.8529,757.1545)
  	(560.8529,757.1545) -- (525.0686,731.9488)
  	(525.0686,731.9488) -- (521.1320,775.5418)
  	(523.5649,829.0941) -- (564.7895,843.8039)
  	(485.3476,750.3361) -- (460.7988,786.5742)
  	(693.3291,822.8122) -- (668.7802,786.5742)
  	(668.7802,786.5742) -- (644.2313,750.3361)
  	(644.2313,750.3361) -- (604.5104,731.9488)
  	(604.5104,731.9488) -- (564.7895,713.5615)
  	(564.7895,713.5615) -- (525.0686,731.9488)
  	(525.0686,731.9488) -- (485.3476,750.3361)
  	(564.7895,713.5615) -- (568.7261,757.1545)
  	(568.7261,757.1545) -- (572.6627,800.7475)
  	(572.6627,800.7475) -- (608.4470,775.5418)
  	(608.4470,775.5418) -- (644.2313,750.3361)
  	(556.9163,800.7475) -- (521.1320,775.5418)
  	(521.1320,775.5418) -- (485.3476,750.3361)
  	(564.7895,713.5615) -- (560.8529,757.1545)
  	(560.8529,757.1545) -- (556.9163,800.7475)
  	(608.4470,1042.3084) -- (652.1045,1039.1675)
  	(668.7802,859.0503) -- (712.4377,862.1912)
  	(712.4377,862.1912) -- (687.8888,898.4293)
  	(687.8888,898.4293) -- (731.5463,901.5702)
  	(687.8888,898.4293) -- (668.7802,859.0503)
  	(668.7802,859.0503) -- (644.2313,895.2883)
  	(644.2313,895.2883) -- (687.8888,898.4293)
  	(644.2313,895.2883) -- (652.1045,938.3448)
  	(610.8799,923.6349) -- (652.1045,938.3448)
  	(691.8254,919.9575) -- (687.8888,963.5504)
  	(687.8888,963.5504) -- (727.6097,945.1632)
  	(727.6097,945.1632) -- (691.8254,919.9575)
  	(644.2313,895.2883) -- (610.8799,923.6349)
  	(583.8981,1006.0703) -- (608.4470,1042.3084)
  	(608.4470,1042.3084) -- (627.5556,1002.9294)
  	(627.5556,1002.9294) -- (652.1045,1039.1675)
  	(627.5556,1002.9294) -- (583.8981,1006.0703)
  	(583.8981,1006.0703) -- (603.0068,966.6914)
  	(603.0068,966.6914) -- (627.5556,1002.9294)
  	(603.0068,966.6914) -- (644.2313,951.9815)
  	(610.8799,923.6349) -- (644.2313,951.9815)
  	(648.1679,995.5745) -- (683.9522,970.3688)
  	(683.9522,970.3688) -- (687.8888,1013.9618)
  	(687.8888,1013.9618) -- (648.1679,995.5745)
  	(603.0068,966.6914) -- (610.8799,923.6349)
  	(712.4377,862.1912) -- (731.5463,901.5702)
  	(731.5463,901.5702) -- (727.6097,945.1632)
  	(727.6097,945.1632) -- (723.6731,988.7561)
  	(723.6731,988.7561) -- (687.8888,1013.9618)
  	(687.8888,1013.9618) -- (652.1045,1039.1675)
  	(723.6731,988.7561) -- (687.8888,963.5504)
  	(687.8888,963.5504) -- (652.1045,938.3448)
  	(652.1045,938.3448) -- (691.8254,919.9575)
  	(691.8254,919.9575) -- (731.5463,901.5702)
  	(644.2313,951.9815) -- (648.1679,995.5745)
  	(648.1679,995.5745) -- (652.1045,1039.1675)
  	(723.6731,988.7561) -- (683.9522,970.3688)
  	(683.9522,970.3688) -- (644.2313,951.9815)
  	(460.7988,786.5742) -- (436.2498,822.8122)
  	(479.9074,825.9532) -- (436.2498,822.8122)
  	(668.7802,859.0503) -- (693.3291,822.8122)
  	(712.4377,862.1912) -- (693.3291,822.8122)
  	(583.8981,1006.0703) -- (564.7894,1045.4494)
  	(608.4470,1042.3084) -- (564.7894,1045.4494)
  	(79.7254,860.1348) -- (36.1972,864.7321)
  	(36.1972,864.7321) -- (61.9427,900.1300)
  	(61.9427,900.1300) -- (18.4145,904.7273)
  	(61.9427,900.1300) -- (79.7254,860.1348)
  	(79.7254,860.1348) -- (105.4709,895.5327)
  	(105.4709,895.5327) -- (61.9427,900.1300)
  	(105.4709,895.5327) -- (99.0402,938.8281)
  	(139.7505,922.7496) -- (99.0402,938.8281)
  	(58.7273,921.7777) -- (64.1177,965.2149)
  	(64.1177,965.2149) -- (23.8048,948.1645)
  	(23.8048,948.1645) -- (58.7273,921.7777)
  	(53.9799,824.7369) -- (79.7254,860.1348)
  	(105.4709,895.5327) -- (139.7505,922.7496)
  	(169.4705,1004.2379) -- (146.1456,1041.2756)
  	(146.1456,1041.2756) -- (125.7324,1002.5568)
  	(125.7325,1002.5568) -- (102.4076,1039.5945)
  	(125.7325,1002.5568) -- (169.4705,1004.2379)
  	(169.4705,1004.2379) -- (149.0573,965.5191)
  	(149.0573,965.5191) -- (125.7325,1002.5568)
  	(149.0573,965.5191) -- (107.3645,952.1943)
  	(139.7505,922.7496) -- (107.3645,952.1943)
  	(104.8860,995.8944) -- (68.2798,971.8980)
  	(68.2798,971.8980) -- (65.8014,1015.5981)
  	(65.8014,1015.5981) -- (104.8860,995.8944)
  	(189.8837,1042.9567) -- (169.4705,1004.2379)
  	(149.0573,965.5191) -- (139.7505,922.7496)
  	(102.4076,1039.5945) -- (146.1456,1041.2756)
  	(146.1456,1041.2756) -- (189.8837,1042.9567)
  	(53.9800,824.7369) -- (36.1972,864.7321)
  	(36.1972,864.7321) -- (18.4145,904.7273)
  	(18.4145,904.7273) -- (23.8048,948.1645)
  	(23.8048,948.1645) -- (29.1952,991.6017)
  	(29.1952,991.6017) -- (65.8014,1015.5981)
  	(65.8014,1015.5981) -- (102.4076,1039.5945)
  	(29.1952,991.6017) -- (64.1177,965.2149)
  	(64.1177,965.2149) -- (99.0402,938.8281)
  	(99.0402,938.8281) -- (58.7273,921.7777)
  	(58.7273,921.7777) -- (18.4145,904.7273)
  	(107.3645,952.1943) -- (104.8860,995.8944)
  	(104.8860,995.8944) -- (102.4076,1039.5945)
  	(29.1952,991.6017) -- (68.2798,971.8980)
  	(68.2798,971.8980) -- (107.3644,952.1943)
  	(300.0420,860.1348) -- (343.5703,864.7321)
  	(343.5703,864.7321) -- (317.8248,900.1300)
  	(317.8248,900.1300) -- (361.3530,904.7273)
  	(317.8248,900.1300) -- (300.0420,860.1348)
  	(300.0420,860.1348) -- (274.2965,895.5327)
  	(274.2965,895.5327) -- (317.8248,900.1300)
  	(274.2965,895.5327) -- (280.7273,938.8281)
  	(240.0170,922.7496) -- (280.7273,938.8281)
  	(321.0401,921.7777) -- (315.6498,965.2149)
  	(315.6498,965.2149) -- (355.9627,948.1645)
  	(355.9627,948.1645) -- (321.0402,921.7777)
  	(325.7875,824.7369) -- (300.0420,860.1348)
  	(274.2965,895.5327) -- (240.0170,922.7496)
  	(210.2970,1004.2379) -- (233.6218,1041.2756)
  	(233.6218,1041.2756) -- (254.0350,1002.5568)
  	(254.0350,1002.5568) -- (277.3599,1039.5945)
  	(254.0350,1002.5568) -- (210.2970,1004.2379)
  	(210.2970,1004.2379) -- (230.7102,965.5191)
  	(230.7102,965.5191) -- (254.0350,1002.5568)
  	(230.7102,965.5191) -- (272.4030,952.1943)
  	(240.0170,922.7496) -- (272.4030,952.1943)
  	(274.8814,995.8944) -- (311.4876,971.8980)
  	(311.4876,971.8980) -- (313.9661,1015.5981)
  	(313.9661,1015.5981) -- (274.8814,995.8944)
  	(230.7102,965.5191) -- (240.0170,922.7496)
  	(277.3599,1039.5945) -- (233.6218,1041.2756)
  	(325.7875,824.7369) -- (343.5703,864.7321)
  	(343.5703,864.7321) -- (361.3530,904.7273)
  	(361.3530,904.7273) -- (355.9627,948.1645)
  	(355.9627,948.1645) -- (350.5723,991.6017)
  	(350.5723,991.6017) -- (313.9661,1015.5981)
  	(313.9661,1015.5981) -- (277.3599,1039.5945)
  	(350.5723,991.6017) -- (315.6498,965.2149)
  	(315.6498,965.2149) -- (280.7273,938.8281)
  	(280.7273,938.8281) -- (321.0401,921.7777)
  	(321.0401,921.7777) -- (361.3530,904.7273)
  	(272.4030,952.1943) -- (274.8815,995.8944)
  	(274.8814,995.8944) -- (277.3599,1039.5945)
  	(350.5723,991.6017) -- (311.4877,971.8980)
  	(311.4876,971.8980) -- (272.4030,952.1943)
  	(193.1509,803.0969) -- (167.4902,767.6375)
  	(167.4902,767.6375) -- (149.6118,807.5900)
  	(149.6118,807.5900) -- (123.9511,772.1306)
  	(149.6118,807.5900) -- (193.1509,803.0969)
  	(193.1509,803.0969) -- (175.2725,843.0495)
  	(175.2725,843.0495) -- (149.6118,807.5900)
  	(175.2725,843.0495) -- (134.5239,859.0305)
  	(168.7381,886.3293) -- (134.5239,859.0305)
  	(129.2375,815.5806) -- (94.2519,841.8837)
  	(94.2519,841.8837) -- (88.9655,798.4337)
  	(88.9655,798.4337) -- (129.2375,815.5806)
  	(230.1557,841.8837) -- (255.8164,877.3431)
  	(230.1557,841.8837) -- (186.6166,846.3768)
  	(186.6166,846.3768) -- (204.4950,806.4243)
  	(204.4950,806.4243) -- (230.1557,841.8837)
  	(204.4950,806.4243) -- (245.2436,790.4432)
  	(204.4950,806.4243) -- (211.0293,763.1444)
  	(250.5300,833.8932) -- (285.5156,807.5901)
  	(285.5156,807.5901) -- (290.8020,851.0400)
  	(290.8020,851.0400) -- (250.5300,833.8932)
  	(255.8164,877.3431) -- (212.2773,881.8362)
  	(212.2773,881.8362) -- (230.1557,841.8837)
  	(212.2773,881.8362) -- (186.6166,846.3768)
  	(175.2725,843.0495) -- (168.7382,886.3293)
  	(212.2773,881.8362) -- (168.7381,886.3293)
  	(211.0293,763.1444) -- (193.1509,803.0969)
  	(186.6166,846.3768) -- (168.7381,886.3293)
  	(285.5156,807.5901) -- (245.2436,790.4432)
  	(245.2436,790.4432) -- (211.0293,763.1444)
  	(211.0293,763.1444) -- (167.4902,767.6375)
  	(167.4902,767.6375) -- (123.9511,772.1306)
  	(123.9511,772.1306) -- (88.9655,798.4337)
  	(134.5239,859.0305) -- (129.2375,815.5806)
  	(129.2375,815.5806) -- (123.9511,772.1306)
  	(290.8020,851.0400) -- (255.8164,877.3431)
  	(255.8164,877.3431) -- (250.5300,833.8932)
  	(250.5300,833.8932) -- (245.2436,790.4432)
  	(285.5156,807.5901) -- (325.7875,824.7369)
  	(325.7875,824.7369) -- (290.8020,851.0400)
  	(134.5239,859.0305) -- (94.2519,841.8837)
  	(94.2519,841.8837) -- (53.9800,824.7369)
  	(53.9800,824.7369) -- (88.9655,798.4337)
  	(210.2970,1004.2379) -- (189.8837,1042.9567)
  	(189.8837,1042.9567) -- (233.6218,1041.2756);
  	\end{tikzpicture}
\begin{tikzpicture}
	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
	\draw[line width=0.01pt]
	(11.2145,911.6479) -- (54.8504,908.2202)
	(54.8504,908.2202) -- (98.4864,904.7925)
	(98.4864,904.7925) -- (73.6999,868.7165)
	(73.6999,868.7165) -- (54.8504,908.2202)
	(54.8504,908.2202) -- (30.0640,872.1442)
	(30.0640,872.1442) -- (11.2145,911.6479)
	(30.0640,872.1442) -- (73.6999,868.7165)
	(73.6999,868.7165) -- (48.9135,832.6405)
	(48.9135,832.6405) -- (30.0640,872.1442)
	(98.4864,904.7925) -- (141.7165,911.6479)
	(141.7165,911.6479) -- (126.0384,870.7818)
	(126.0384,870.7818) -- (98.4864,904.7925)
	(48.9135,832.6405) -- (83.8995,858.9430)
	(83.8995,858.9430) -- (89.1851,815.4930)
	(89.1851,815.4930) -- (48.9135,832.6405)
	(83.8995,858.9430) -- (124.1712,841.7954)
	(124.1712,841.7954) -- (89.1851,815.4930)
	(89.1851,815.4930) -- (129.4567,798.3454)
	(129.4567,798.3454) -- (124.1712,841.7954)
	(124.1712,841.7954) -- (164.4428,824.6479)
	(164.4428,824.6479) -- (129.4567,798.3454)
	(129.4567,798.3454) -- (169.7284,781.1978)
	(169.7284,781.1978) -- (164.4428,824.6479)
	(126.0384,870.7818) -- (83.8995,858.9430)
	(164.4428,824.6479) -- (169.7284,868.0979)
	(126.0384,870.7818) -- (169.7284,868.0979)
	(175.0139,824.6479) -- (210.0000,798.3454)
	(169.7284,781.1978) -- (175.0140,824.6479)
	(175.0139,824.6479) -- (169.7284,868.0979)
	(169.7284,781.1978) -- (210.0000,798.3454)
	(175.0139,824.6479) -- (210.0000,850.9503)
	(210.0000,850.9503) -- (169.7284,868.0979)
	(408.7855,911.6479) -- (365.1496,908.2202)
	(365.1496,908.2202) -- (321.5136,904.7925)
	(321.5136,904.7925) -- (346.3001,868.7165)
	(346.3001,868.7165) -- (365.1496,908.2202)
	(365.1496,908.2202) -- (389.9360,872.1442)
	(389.9360,872.1442) -- (408.7855,911.6479)
	(389.9360,872.1442) -- (346.3001,868.7165)
	(346.3001,868.7165) -- (371.0865,832.6405)
	(371.0865,832.6405) -- (389.9360,872.1442)
	(321.5136,904.7925) -- (278.2835,911.6479)
	(278.2835,911.6479) -- (293.9616,870.7818)
	(293.9616,870.7818) -- (321.5136,904.7925)
	(371.0865,832.6405) -- (336.1005,858.9430)
	(336.1005,858.9430) -- (330.8149,815.4930)
	(330.8149,815.4930) -- (371.0865,832.6405)
	(336.1005,858.9430) -- (295.8288,841.7954)
	(295.8288,841.7954) -- (330.8149,815.4930)
	(330.8149,815.4930) -- (290.5433,798.3454)
	(290.5433,798.3454) -- (295.8288,841.7954)
	(295.8288,841.7954) -- (255.5572,824.6479)
	(255.5572,824.6479) -- (290.5433,798.3454)
	(290.5433,798.3454) -- (250.2716,781.1978)
	(250.2716,781.1978) -- (255.5572,824.6479)
	(293.9616,870.7818) -- (336.1005,858.9430)
	(255.5572,824.6479) -- (250.2716,868.0979)
	(293.9616,870.7818) -- (250.2716,868.0979)
	(244.9861,824.6479) -- (210.0000,798.3454)
	(250.2716,781.1978) -- (244.9860,824.6479)
	(244.9861,824.6479) -- (250.2716,868.0979)
	(250.2716,781.1978) -- (210.0000,798.3454)
	(244.9861,824.6479) -- (210.0000,850.9503)
	(210.0000,850.9503) -- (250.2716,868.0979)
	(11.2145,911.6479) -- (54.8504,915.0756)
	(54.8504,915.0756) -- (98.4864,918.5033)
	(98.4864,918.5033) -- (73.6999,954.5793)
	(73.6999,954.5793) -- (54.8504,915.0756)
	(54.8504,915.0756) -- (30.0640,951.1516)
	(30.0640,951.1516) -- (11.2145,911.6479)
	(30.0640,951.1516) -- (73.6999,954.5793)
	(73.6999,954.5793) -- (48.9135,990.6552)
	(48.9135,990.6552) -- (30.0640,951.1516)
	(98.4864,918.5033) -- (141.7165,911.6479)
	(141.7165,911.6479) -- (126.0384,952.5140)
	(126.0384,952.5140) -- (98.4864,918.5033)
	(48.9135,990.6552) -- (83.8995,964.3528)
	(83.8995,964.3528) -- (89.1851,1007.8028)
	(89.1851,1007.8028) -- (48.9135,990.6552)
	(83.8995,964.3528) -- (124.1712,981.5004)
	(124.1712,981.5004) -- (89.1851,1007.8028)
	(89.1851,1007.8028) -- (129.4567,1024.9504)
	(129.4567,1024.9504) -- (124.1712,981.5004)
	(124.1712,981.5004) -- (164.4428,998.6479)
	(164.4428,998.6479) -- (129.4567,1024.9504)
	(129.4567,1024.9504) -- (169.7284,1042.0980)
	(169.7284,1042.0980) -- (164.4428,998.6479)
	(126.0384,952.5140) -- (83.8995,964.3528)
	(164.4428,998.6479) -- (169.7284,955.1979)
	(126.0384,952.5140) -- (169.7284,955.1979)
	(175.0139,998.6479) -- (210.0000,1024.9504)
	(169.7284,1042.0980) -- (175.0140,998.6479)
	(175.0139,998.6479) -- (169.7284,955.1979)
	(169.7284,1042.0980) -- (210.0000,1024.9504)
	(175.0139,998.6479) -- (210.0000,972.3455)
	(210.0000,972.3455) -- (169.7284,955.1979)
	(408.7855,911.6479) -- (365.1496,915.0756)
	(365.1496,915.0756) -- (321.5136,918.5033)
	(321.5136,918.5033) -- (346.3001,954.5793)
	(346.3001,954.5793) -- (365.1496,915.0756)
	(365.1496,915.0756) -- (389.9360,951.1516)
	(389.9360,951.1516) -- (408.7855,911.6479)
	(389.9360,951.1516) -- (346.3001,954.5793)
	(346.3001,954.5793) -- (371.0865,990.6552)
	(371.0865,990.6552) -- (389.9360,951.1516)
	(321.5136,918.5033) -- (278.2835,911.6479)
	(278.2835,911.6479) -- (293.9616,952.5140)
	(293.9616,952.5140) -- (321.5136,918.5033)
	(371.0865,990.6552) -- (336.1005,964.3528)
	(336.1005,964.3528) -- (330.8149,1007.8028)
	(330.8149,1007.8028) -- (371.0865,990.6552)
	(336.1005,964.3528) -- (295.8288,981.5004)
	(295.8288,981.5004) -- (330.8149,1007.8028)
	(330.8149,1007.8028) -- (290.5433,1024.9504)
	(290.5433,1024.9504) -- (295.8288,981.5004)
	(295.8288,981.5004) -- (255.5572,998.6479)
	(255.5572,998.6479) -- (290.5433,1024.9504)
	(290.5433,1024.9504) -- (250.2716,1042.0980)
	(250.2716,1042.0980) -- (255.5572,998.6479)
	(293.9616,952.5140) -- (336.1005,964.3528)
	(255.5572,998.6479) -- (250.2716,955.1979)
	(293.9616,952.5140) -- (250.2716,955.1979)
	(244.9861,998.6479) -- (210.0000,1024.9504)
	(250.2716,1042.0980) -- (244.9860,998.6479)
	(244.9861,998.6479) -- (250.2716,955.1979)
	(250.2716,1042.0980) -- (210.0000,1024.9504)
	(244.9861,998.6479) -- (210.0000,972.3455)
	(210.0000,972.3455) -- (250.2716,955.1979);
	\end{tikzpicture}
\begin{tikzpicture}
	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
	\draw[line width=0.01pt]
	(171.1974,1046.1277) -- (149.3123,1008.2216)
	(127.4271,1046.1277) -- (149.3123,1008.2216)
	(171.1974,1046.1277) -- (193.0826,1008.2216)
	(193.0826,1008.2216) -- (214.9678,1046.1277)
	(149.3123,1008.2216) -- (149.3123,964.4511)
	(149.3123,964.4511) -- (193.0826,964.4511)
	(193.0826,964.4511) -- (193.0826,1008.2216)
	(252.8740,1024.2425) -- (252.8740,980.4723)
	(290.7802,1002.3575) -- (252.8740,980.4723)
	(252.8740,1024.2425) -- (214.9678,1002.3575)
	(214.9678,1002.3575) -- (214.9678,1046.1277)
	(252.8740,980.4723) -- (230.9888,942.5660)
	(193.0826,964.4511) -- (214.9678,1002.3575)
	(29.7294,964.4511) -- (51.6146,926.5449)
	(7.8442,926.5449) -- (51.6146,926.5449)
	(29.7294,964.4511) -- (73.4998,964.4511)
	(73.4998,964.4511) -- (51.6146,1002.3575)
	(51.6146,926.5449) -- (89.5208,904.6597)
	(89.5208,904.6598) -- (111.4060,942.5661)
	(111.4060,942.5661) -- (73.4998,964.4511)
	(89.5208,1024.2425) -- (127.4271,1002.3575)
	(127.4271,1046.1277) -- (127.4271,1002.3575)
	(89.5208,1024.2425) -- (89.5208,980.4723)
	(89.5208,980.4723) -- (51.6146,1002.3575)
	(127.4271,1002.3575) -- (149.3123,964.4511)
	(111.4060,942.5661) -- (89.5208,980.4723)
	(29.7294,801.0980) -- (73.4998,801.0979)
	(51.6146,763.1917) -- (73.4998,801.0979)
	(29.7294,801.0980) -- (51.6146,839.0042)
	(51.6146,839.0042) -- (7.8442,839.0042)
	(73.4998,801.0979) -- (111.4060,822.9832)
	(111.4060,822.9832) -- (89.5208,860.8895)
	(89.5208,860.8895) -- (51.6146,839.0042)
	(7.8442,882.7745) -- (45.7505,904.6598)
	(7.8442,926.5449) -- (45.7505,904.6598)
	(7.8442,882.7745) -- (45.7505,860.8895)
	(45.7505,860.8895) -- (7.8442,839.0042)
	(45.7505,904.6598) -- (89.5208,904.6598)
	(89.5208,904.6598) -- (89.5208,860.8895)
	(89.5208,860.8895) -- (45.7505,860.8895)
	(171.1974,719.4215) -- (193.0826,757.3277)
	(214.9678,719.4215) -- (193.0826,757.3277)
	(171.1974,719.4215) -- (149.3122,757.3277)
	(149.3122,757.3276) -- (127.4271,719.4214)
	(193.0826,757.3276) -- (193.0826,801.0979)
	(193.0826,801.0979) -- (149.3122,801.0979)
	(149.3122,801.0979) -- (149.3122,757.3276)
	(89.5208,741.3066) -- (89.5208,785.0770)
	(51.6146,763.1917) -- (89.5208,785.0770)
	(89.5208,741.3066) -- (127.4271,763.1918)
	(127.4271,763.1917) -- (127.4271,719.4214)
	(89.5208,785.0770) -- (111.4060,822.9832)
	(149.3122,801.0979) -- (127.4271,763.1917)
	(312.6654,801.0979) -- (290.7802,839.0042)
	(334.5506,839.0042) -- (290.7802,839.0042)
	(312.6654,801.0979) -- (268.8951,801.0979)
	(268.8951,801.0979) -- (290.7802,763.1917)
	(290.7802,839.0042) -- (252.8740,860.8895)
	(252.8740,860.8895) -- (230.9888,822.9832)
	(230.9888,822.9832) -- (268.8951,801.0979)
	(252.8740,741.3066) -- (214.9678,763.1918)
	(214.9678,719.4215) -- (214.9678,763.1918)
	(252.8740,741.3066) -- (252.8740,785.0770)
	(252.8740,785.0770) -- (290.7802,763.1917)
	(214.9678,763.1917) -- (193.0826,801.0979)
	(230.9888,822.9832) -- (252.8740,785.0770)
	(312.6654,964.4511) -- (268.8951,964.4511)
	(290.7802,1002.3575) -- (268.8951,964.4511)
	(312.6654,964.4511) -- (290.7802,926.5449)
	(290.7802,926.5449) -- (334.5506,926.5449)
	(268.8951,964.4511) -- (230.9888,942.5659)
	(230.9888,942.5660) -- (252.8740,904.6598)
	(252.8740,904.6598) -- (290.7802,926.5450)
	(334.5506,882.7745) -- (296.6444,860.8895)
	(334.5506,839.0042) -- (296.6444,860.8895)
	(334.5506,882.7745) -- (296.6444,904.6598)
	(296.6443,904.6598) -- (334.5506,926.5450)
	(296.6443,860.8895) -- (252.8740,860.8895)
	(252.8740,860.8895) -- (252.8740,904.6598)
	(252.8740,904.6598) -- (296.6443,904.6598)
	(127.4271,1046.1277) -- (171.1974,1046.1277)
	(171.1974,1046.1277) -- (214.9678,1046.1277)
	(214.9678,1046.1277) -- (252.8740,1024.2425)
	(252.8740,1024.2425) -- (290.7802,1002.3575)
	(290.7802,1002.3575) -- (312.6654,964.4511)
	(312.6654,964.4511) -- (334.5506,926.5449)
	(334.5506,926.5449) -- (334.5506,882.7745)
	(334.5506,882.7745) -- (334.5506,839.0042)
	(334.5506,839.0042) -- (312.6654,801.0979)
	(312.6654,801.0979) -- (290.7802,763.1917)
	(290.7802,763.1917) -- (252.8740,741.3065)
	(252.8740,741.3066) -- (214.9678,719.4215)
	(214.9678,719.4215) -- (171.1974,719.4215)
	(171.1974,719.4215) -- (127.4271,719.4215)
	(127.4271,719.4215) -- (89.5208,741.3066)
	(89.5208,741.3066) -- (51.6146,763.1918)
	(51.6146,763.1917) -- (29.7294,801.0980)
	(29.7294,801.0980) -- (7.8442,839.0042)
	(7.8442,839.0042) -- (7.8442,882.7745)
	(7.8442,882.7745) -- (7.8442,926.5449)
	(7.8442,926.5449) -- (29.7294,964.4511)
	(29.7294,964.4511) -- (51.6146,1002.3575)
	(51.6146,1002.3575) -- (89.5208,1024.2425)
	(89.5208,1024.2425) -- (127.4271,1046.1277)
	(73.4998,801.0979) -- (51.6146,839.0042)
	(45.7505,860.8895) -- (45.7505,904.6598)
	(51.6146,926.5449) -- (73.4998,964.4511)
	(89.5208,980.4723) -- (127.4271,1002.3575)
	(149.3123,1008.2216) -- (193.0826,1008.2216)
	(214.9678,1002.3575) -- (252.8740,980.4723)
	(268.8951,964.4511) -- (290.7802,926.5449)
	(296.6443,904.6598) -- (296.6443,860.8895)
	(290.7802,839.0042) -- (268.8951,801.0979)
	(252.8740,785.0770) -- (214.9678,763.1917)
	(193.0826,757.3276) -- (149.3122,757.3276)
	(127.4271,763.1917) -- (89.5208,785.0770)
	(149.3122,801.0979) -- (149.3122,844.8683)
	(149.3122,844.8683) -- (193.0826,844.8683)
	(193.0826,844.8683) -- (193.0826,801.0979)
	(149.3123,964.4511) -- (149.3123,920.6808)
	(149.3123,920.6808) -- (193.0826,920.6808)
	(193.0826,920.6808) -- (193.0826,964.4511)
	(149.3123,920.6808) -- (171.1974,882.7745)
	(171.1974,882.7745) -- (149.3122,844.8683)
	(193.0826,844.8683) -- (171.1974,882.7745)
	(171.1974,882.7745) -- (193.0826,920.6808)
	(111.4060,822.9832) -- (149.3122,844.8684)
	(230.9888,822.9832) -- (193.0826,844.8684)
	(111.4060,942.5661) -- (149.3123,920.6808)
	(230.9888,942.5660) -- (193.0826,920.6809)
	(847.2708,923.9057) -- (816.3205,954.8560)
	(816.3205,954.8560) -- (847.2708,985.8064)
	(920.5000,966.1846) -- (909.1714,1008.4637)
	(909.1714,1008.4637) -- (866.8925,997.1351)
	(866.8925,997.1351) -- (878.2211,954.8560)
	(816.3205,954.8560) -- (804.9919,997.1351)
	(804.9919,997.1351) -- (847.2708,985.8064)
	(804.9919,997.1351) -- (774.0416,966.1846)
	(774.0416,966.1846) -- (816.3205,954.8560)
	(804.9919,997.1351) -- (835.9422,1028.0853)
	(835.9422,1028.0853) -- (847.2708,985.8064)
	(835.9422,1028.0853) -- (866.8925,997.1351)
	(866.8925,997.1351) -- (878.2211,1039.4139)
	(878.2211,1039.4139) -- (909.1714,1008.4637)
	(835.9422,1028.0853) -- (878.2211,1039.4139)
	(878.2211,1039.4139) -- (920.5000,1050.7425)
	(920.5000,1050.7425) -- (909.1714,1008.4637)
	(962.7790,954.8560) -- (993.7292,985.8064)
	(993.7292,985.8064) -- (1024.6795,954.8560)
	(1024.6795,954.8560) -- (993.7292,923.9057)
	(993.7292,985.8064) -- (1036.0081,997.1351)
	(1036.0081,997.1351) -- (1024.6795,954.8560)
	(1024.6795,954.8560) -- (1066.9584,966.1846)
	(1066.9584,966.1846) -- (1036.0081,997.1351)
	(1036.0081,997.1351) -- (1005.0578,1028.0853)
	(1005.0578,1028.0853) -- (993.7292,985.8064)
	(962.7790,954.8560) -- (974.1076,997.1351)
	(974.1076,997.1351) -- (931.8287,1008.4637)
	(931.8287,1008.4637) -- (920.5000,966.1846)
	(920.5000,1050.7425) -- (931.8287,1008.4637)
	(974.1076,997.1351) -- (1005.0578,1028.0853)
	(1005.0578,1028.0853) -- (962.7790,1039.4139)
	(962.7790,1039.4139) -- (974.1076,997.1351)
	(931.8287,1008.4637) -- (962.7790,1039.4139)
	(962.7790,1039.4139) -- (920.5000,1050.7425)
	(774.0416,966.1846) -- (804.9919,935.2343)
	(804.9919,935.2343) -- (847.2708,923.9057)
	(835.9422,881.6268) -- (793.6633,892.9554)
	(793.6633,892.9554) -- (804.9919,935.2343)
	(804.9919,935.2343) -- (762.7130,923.9057)
	(762.7130,923.9057) -- (793.6633,892.9554)
	(774.0416,966.1846) -- (762.7130,923.9057)
	(762.7130,923.9057) -- (751.3844,881.6268)
	(751.3844,881.6268) -- (793.6633,892.9554)
	(835.9422,881.6268) -- (793.6633,870.2982)
	(793.6633,870.2982) -- (751.3844,881.6268)
	(751.3844,881.6268) -- (762.7130,839.3479)
	(762.7130,839.3479) -- (793.6633,870.2982)
	(1066.9584,966.1846) -- (1036.0081,935.2343)
	(1036.0081,935.2343) -- (1078.2870,923.9057)
	(1078.2870,923.9057) -- (1066.9584,966.1846)
	(993.7292,923.9057) -- (1036.0081,935.2343)
	(878.2211,808.3976) -- (866.8925,766.1187)
	(866.8925,766.1187) -- (909.1715,754.7901)
	(962.7790,808.3976) -- (974.1076,766.1187)
	(974.1076,766.1187) -- (931.8287,754.7901)
	(931.8287,754.7901) -- (920.5001,797.0690)
	(866.8925,766.1187) -- (878.2211,723.8398)
	(878.2211,723.8398) -- (909.1715,754.7901)
	(878.2211,723.8398) -- (835.9422,735.1684)
	(835.9422,735.1684) -- (866.8925,766.1187)
	(878.2211,723.8398) -- (920.5001,712.5112)
	(920.5001,712.5112) -- (909.1715,754.7901)
	(920.5001,712.5112) -- (931.8287,754.7901)
	(931.8287,754.7901) -- (962.7790,723.8398)
	(962.7790,723.8398) -- (974.1076,766.1187)
	(920.5001,712.5112) -- (962.7790,723.8398)
	(962.7790,723.8398) -- (1005.0578,735.1684)
	(1005.0578,735.1684) -- (974.1076,766.1187)
	(993.7292,839.3479) -- (1036.0081,828.0193)
	(1036.0081,828.0193) -- (1047.3367,870.2982)
	(1047.3367,870.2982) -- (1005.0578,881.6268)
	(1036.0081,828.0193) -- (1078.2871,839.3479)
	(1078.2871,839.3479) -- (1047.3367,870.2982)
	(1047.3367,870.2982) -- (1089.6157,881.6268)
	(1089.6157,881.6268) -- (1078.2871,839.3479)
	(1078.2871,839.3479) -- (1066.9585,797.0690)
	(1066.9585,797.0690) -- (1036.0081,828.0193)
	(993.7292,839.3479) -- (1024.6795,808.3976)
	(1024.6795,808.3976) -- (993.7292,777.4473)
	(993.7292,777.4473) -- (962.7790,808.3976)
	(1005.0578,735.1684) -- (993.7292,777.4473)
	(1024.6795,808.3976) -- (1066.9585,797.0690)
	(1066.9585,797.0690) -- (1036.0081,766.1187)
	(1036.0081,766.1187) -- (1024.6795,808.3976)
	(993.7292,777.4473) -- (1036.0081,766.1187)
	(1036.0081,766.1187) -- (1005.0578,735.1684)
	(835.9422,735.1684) -- (847.2708,777.4473)
	(847.2708,777.4473) -- (878.2211,808.3976)
	(847.2708,839.3479) -- (816.3205,808.3976)
	(816.3205,808.3976) -- (847.2708,777.4473)
	(847.2708,777.4473) -- (804.9919,766.1187)
	(804.9919,766.1187) -- (816.3205,808.3976)
	(835.9422,735.1684) -- (804.9919,766.1187)
	(804.9919,766.1187) -- (774.0416,797.0690)
	(774.0416,797.0690) -- (816.3205,808.3976)
	(847.2708,839.3479) -- (804.9919,828.0193)
	(804.9919,828.0193) -- (774.0416,797.0690)
	(774.0416,797.0690) -- (762.7130,839.3479)
	(762.7130,839.3479) -- (804.9919,828.0193)
	(804.9919,828.0193) -- (793.6633,870.2982)
	(1089.6157,881.6268) -- (1047.3368,892.9554)
	(1047.3368,892.9554) -- (1078.2871,923.9057)
	(1078.2871,923.9057) -- (1089.6157,881.6268)
	(1005.0578,881.6268) -- (1047.3368,892.9554)
	(1036.0081,935.2343) -- (1047.3368,892.9554)
	(847.2708,985.8064) -- (878.2211,954.8560)
	(909.1715,754.7901) -- (920.5001,797.0690)
	(962.7790,954.8560) -- (993.7292,923.9057)
	(962.7790,808.3976) -- (920.5001,797.0690)
	(962.7790,954.8560) -- (931.8286,923.9057)
	(962.7790,892.9554) -- (993.7292,923.9057)
	(920.5000,966.1846) -- (931.8287,923.9057)
	(962.7790,892.9554) -- (1005.0578,881.6268)
	(847.2708,839.3479) -- (878.2211,808.3976)
	(993.7292,839.3479) -- (1005.0578,881.6268)
	(931.8287,923.9057) -- (962.7790,892.9554)
	(847.2708,923.9057) -- (878.2211,892.9554)
	(878.2211,892.9554) -- (835.9422,881.6268)
	(878.2211,954.8560) -- (909.1714,923.9057)
	(909.1714,923.9057) -- (920.5000,966.1846)
	(878.2211,892.9554) -- (920.5000,881.6267)
	(909.1714,923.9057) -- (920.5000,881.6267)
	(920.5000,881.6267) -- (931.8287,923.9057)
	(962.7790,892.9554) -- (920.5000,881.6267)
	(878.2211,892.9554) -- (909.1714,923.9057)
	(835.9422,881.6268) -- (847.2708,839.3479)
	(878.2211,808.3976) -- (920.5001,797.0690)
	(962.7790,808.3976) -- (993.7292,839.3479)
	(847.2708,923.9057) -- (878.2211,954.8560)
	(541.2087,1047.9522) -- (519.3235,1010.0461)
	(497.4384,1047.9522) -- (519.3235,1010.0461)
	(541.2087,1047.9522) -- (563.0939,1010.0461)
	(563.0939,1010.0461) -- (584.9791,1047.9522)
	(519.3235,1010.0461) -- (519.3235,966.2757)
	(519.3235,966.2757) -- (563.0939,966.2757)
	(563.0939,966.2757) -- (563.0939,1010.0461)
	(622.8853,1026.0670) -- (622.8853,982.2967)
	(660.7915,1004.1819) -- (622.8853,982.2967)
	(622.8853,1026.0670) -- (584.9791,1004.1819)
	(584.9791,1004.1819) -- (584.9791,1047.9522)
	(622.8853,982.2967) -- (601.0001,944.3904)
	(563.0939,966.2757) -- (584.9791,1004.1819)
	(399.7407,966.2757) -- (421.6259,928.3695)
	(377.8555,928.3695) -- (421.6259,928.3695)
	(399.7407,966.2757) -- (443.5111,966.2757)
	(443.5111,966.2757) -- (421.6259,1004.1819)
	(421.6259,928.3695) -- (459.5321,906.4842)
	(459.5321,906.4842) -- (481.4173,944.3904)
	(481.4173,944.3904) -- (443.5111,966.2757)
	(459.5321,1026.0670) -- (497.4384,1004.1819)
	(497.4384,1047.9522) -- (497.4384,1004.1819)
	(459.5321,1026.0670) -- (459.5321,982.2967)
	(459.5321,982.2967) -- (421.6259,1004.1819)
	(497.4384,1004.1819) -- (519.3235,966.2757)
	(481.4173,944.3904) -- (459.5321,982.2967)
	(399.7407,802.9225) -- (443.5111,802.9225)
	(421.6259,765.0163) -- (443.5111,802.9225)
	(399.7407,802.9225) -- (421.6259,840.8288)
	(421.6259,840.8288) -- (377.8555,840.8288)
	(443.5111,802.9225) -- (481.4173,824.8077)
	(481.4173,824.8076) -- (459.5321,862.7138)
	(459.5321,862.7138) -- (421.6259,840.8288)
	(377.8555,884.5991) -- (415.7618,906.4843)
	(377.8555,928.3695) -- (415.7618,906.4842)
	(377.8555,884.5991) -- (415.7618,862.7140)
	(415.7618,862.7139) -- (377.8555,840.8287)
	(415.7618,906.4842) -- (459.5321,906.4842)
	(459.5321,862.7138) -- (415.7618,862.7139)
	(541.2087,721.2459) -- (563.0939,759.1522)
	(584.9791,721.2459) -- (563.0939,759.1522)
	(541.2087,721.2459) -- (519.3235,759.1522)
	(519.3235,759.1522) -- (497.4384,721.2459)
	(563.0939,759.1522) -- (563.0939,802.9225)
	(563.0939,802.9225) -- (519.3235,802.9225)
	(519.3235,802.9225) -- (519.3235,759.1522)
	(459.5321,743.1310) -- (459.5321,786.9014)
	(421.6259,765.0163) -- (459.5321,786.9015)
	(459.5321,743.1310) -- (497.4384,765.0163)
	(497.4384,765.0163) -- (497.4384,721.2459)
	(459.5321,786.9014) -- (481.4173,824.8076)
	(519.3235,802.9225) -- (497.4384,765.0163)
	(682.6767,802.9225) -- (660.7915,840.8288)
	(704.5619,840.8288) -- (660.7915,840.8288)
	(682.6767,802.9225) -- (638.9063,802.9225)
	(638.9063,802.9225) -- (660.7915,765.0163)
	(660.7915,840.8288) -- (622.8853,862.7138)
	(622.8853,862.7138) -- (601.0001,824.8076)
	(601.0001,824.8076) -- (638.9064,802.9224)
	(622.8853,743.1310) -- (584.9791,765.0163)
	(584.9791,721.2459) -- (584.9791,765.0163)
	(622.8853,743.1310) -- (622.8853,786.9014)
	(622.8853,786.9014) -- (660.7915,765.0162)
	(584.9791,765.0163) -- (563.0939,802.9225)
	(601.0001,824.8076) -- (622.8853,786.9014)
	(682.6767,966.2757) -- (638.9064,966.2757)
	(660.7915,1004.1819) -- (638.9064,966.2757)
	(682.6767,966.2757) -- (660.7915,928.3695)
	(660.7915,928.3695) -- (704.5619,928.3695)
	(638.9064,966.2757) -- (601.0001,944.3904)
	(601.0001,944.3904) -- (622.8853,906.4842)
	(622.8853,906.4842) -- (660.7915,928.3695)
	(704.5619,884.5991) -- (666.6556,862.7138)
	(704.5619,840.8288) -- (666.6556,862.7138)
	(704.5619,884.5991) -- (666.6556,906.4843)
	(666.6557,906.4842) -- (704.5619,928.3695)
	(666.6557,862.7138) -- (622.8853,862.7138)
	(622.8853,906.4842) -- (666.6557,906.4842)
	(497.4384,1047.9522) -- (541.2087,1047.9522)
	(541.2087,1047.9522) -- (584.9791,1047.9522)
	(584.9791,1047.9522) -- (622.8853,1026.0670)
	(622.8853,1026.0670) -- (660.7915,1004.1819)
	(660.7915,1004.1819) -- (682.6767,966.2757)
	(682.6767,966.2757) -- (704.5619,928.3695)
	(704.5619,928.3695) -- (704.5619,884.5991)
	(704.5619,884.5991) -- (704.5619,840.8288)
	(704.5619,840.8288) -- (682.6767,802.9225)
	(682.6767,802.9225) -- (660.7915,765.0163)
	(660.7915,765.0163) -- (622.8853,743.1310)
	(622.8853,743.1310) -- (584.9791,721.2458)
	(584.9791,721.2459) -- (541.2087,721.2459)
	(541.2087,721.2459) -- (497.4384,721.2459)
	(497.4384,721.2459) -- (459.5321,743.1311)
	(459.5321,743.1310) -- (421.6259,765.0163)
	(421.6259,765.0163) -- (399.7407,802.9225)
	(399.7407,802.9225) -- (377.8555,840.8288)
	(377.8555,840.8288) -- (377.8555,884.5991)
	(377.8555,884.5991) -- (377.8555,928.3695)
	(377.8555,928.3695) -- (399.7407,966.2757)
	(399.7407,966.2757) -- (421.6259,1004.1819)
	(421.6259,1004.1819) -- (459.5321,1026.0670)
	(459.5321,1026.0670) -- (497.4384,1047.9522)
	(443.5111,802.9225) -- (421.6259,840.8288)
	(415.7618,862.7139) -- (415.7618,906.4842)
	(421.6259,928.3695) -- (443.5111,966.2757)
	(459.5321,982.2967) -- (497.4384,1004.1819)
	(519.3235,1010.0461) -- (563.0939,1010.0461)
	(584.9791,1004.1819) -- (622.8853,982.2967)
	(638.9064,966.2757) -- (660.7915,928.3695)
	(666.6557,906.4842) -- (666.6557,862.7138)
	(660.7915,840.8288) -- (638.9063,802.9225)
	(622.8853,786.9014) -- (584.9791,765.0162)
	(563.0939,759.1522) -- (519.3235,759.1522)
	(497.4384,765.0163) -- (459.5321,786.9015)
	(519.3235,802.9225) -- (519.3235,846.6929)
	(519.3235,846.6929) -- (563.0939,846.6929)
	(563.0939,846.6929) -- (563.0939,802.9225)
	(541.2087,884.5991) -- (519.3235,846.6929)
	(563.0939,846.6929) -- (541.2087,884.5991)
	(541.2087,884.5991) -- (584.9791,884.5991)
	(584.9791,884.5991) -- (563.0939,846.6929)
	(541.2087,884.5991) -- (497.4384,884.5991)
	(497.4384,884.5991) -- (519.3235,846.6929)
	(459.5321,862.7138) -- (497.4384,884.5991)
	(497.4384,884.5991) -- (459.5321,906.4843)
	(622.8853,862.7138) -- (584.9791,884.5991)
	(584.9791,884.5991) -- (622.8853,906.4843)
	(481.4173,944.3904) -- (519.3235,966.2757)
	(563.0939,966.2757) -- (601.0001,944.3904)
	(481.4173,824.8076) -- (519.3235,802.9224)
	(563.0939,802.9225) -- (601.0001,824.8077);
	\end{tikzpicture}
\begin{tikzpicture}
	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
	\draw[line width=0.01pt]
	(94.2148,134.1973) -- (50.4444,134.1973)
	(50.4444,134.1973) -- (50.4444,177.9676)
	(116.1000,215.8738) -- (78.1937,237.7590)
	(78.1937,237.7590) -- (56.3085,199.8528)
	(56.3085,199.8528) -- (94.2148,177.9676)
	(50.4444,134.1973) -- (12.5382,156.0824)
	(12.5382,156.0824) -- (50.4444,177.9676)
	(12.5382,156.0824) -- (12.5382,112.3121)
	(12.5382,112.3121) -- (50.4444,134.1973)
	(12.5382,156.0824) -- (12.5382,199.8528)
	(12.5382,199.8528) -- (50.4444,177.9676)
	(12.5382,199.8528) -- (56.3085,199.8528)
	(56.3085,199.8528) -- (34.4234,237.7590)
	(34.4234,237.7590) -- (78.1937,237.7590)
	(12.5382,199.8528) -- (34.4234,237.7590)
	(34.4234,237.7590) -- (56.3085,275.6653)
	(56.3085,275.6653) -- (78.1937,237.7590)
	(154.0062,237.7590) -- (154.0062,281.5294)
	(154.0062,281.5294) -- (197.7765,281.5294)
	(197.7765,281.5294) -- (197.7765,237.7590)
	(154.0062,281.5294) -- (175.8914,319.4356)
	(175.8914,319.4356) -- (197.7765,281.5294)
	(197.7765,281.5294) -- (219.6617,319.4356)
	(219.6617,319.4356) -- (175.8914,319.4356)
	(175.8914,319.4356) -- (132.1210,319.4356)
	(132.1210,319.4356) -- (154.0062,281.5294)
	(154.0062,237.7590) -- (132.1210,275.6653)
	(132.1210,275.6653) -- (94.2148,253.7801)
	(94.2148,253.7801) -- (116.1000,215.8738)
	(56.3085,275.6653) -- (94.2148,253.7801)
	(132.1210,275.6653) -- (132.1210,319.4356)
	(132.1210,319.4356) -- (94.2148,297.5504)
	(94.2148,297.5504) -- (132.1210,275.6653)
	(94.2148,253.7801) -- (94.2148,297.5504)
	(94.2148,297.5504) -- (56.3085,275.6653)
	(12.5382,112.3121) -- (56.3085,112.3121)
	(56.3085,112.3121) -- (94.2148,134.1973)
	(116.1000,96.2910) -- (78.1937,74.4058)
	(78.1937,74.4058) -- (56.3085,112.3121)
	(56.3085,112.3121) -- (34.4234,74.4058)
	(34.4234,74.4058) -- (78.1937,74.4058)
	(12.5382,112.3121) -- (34.4234,74.4058)
	(34.4234,74.4058) -- (56.3085,36.4996)
	(56.3085,36.4996) -- (78.1937,74.4058)
	(116.0999,96.2910) -- (94.2148,58.3848)
	(94.2148,58.3848) -- (56.3085,36.4996)
	(56.3085,36.4996) -- (94.2148,14.6144)
	(94.2148,14.6144) -- (94.2148,58.3848)
	(219.6617,319.4356) -- (219.6617,275.6653)
	(219.6617,275.6653) -- (257.5680,297.5504)
	(257.5680,297.5504) -- (219.6617,319.4356)
	(197.7765,237.7590) -- (219.6617,275.6652)
	(197.7766,74.4059) -- (219.6617,36.4996)
	(219.6617,36.4996) -- (257.5680,58.3848)
	(257.5680,134.1973) -- (295.4742,112.3121)
	(295.4742,112.3121) -- (273.5890,74.4059)
	(273.5890,74.4059) -- (235.6828,96.2910)
	(219.6617,36.4996) -- (257.5680,14.6144)
	(257.5680,14.6144) -- (257.5680,58.3848)
	(257.5680,14.6144) -- (219.6617,-7.2707)
	(219.6617,-7.2707) -- (219.6617,36.4996)
	(257.5680,14.6144) -- (295.4742,36.4996)
	(295.4742,36.4996) -- (257.5680,58.3848)
	(295.4742,36.4996) -- (273.5890,74.4059)
	(273.5890,74.4059) -- (317.3594,74.4059)
	(317.3594,74.4059) -- (295.4742,112.3121)
	(295.4742,36.4996) -- (317.3594,74.4059)
	(317.3594,74.4059) -- (339.2446,112.3121)
	(339.2446,112.3121) -- (295.4742,112.3121)
	(257.5680,177.9676) -- (295.4742,199.8528)
	(295.4742,199.8528) -- (273.5890,237.7590)
	(273.5890,237.7590) -- (235.6828,215.8739)
	(295.4742,199.8528) -- (317.3594,237.7590)
	(317.3594,237.7590) -- (273.5890,237.7590)
	(273.5890,237.7590) -- (295.4742,275.6653)
	(295.4742,275.6653) -- (317.3594,237.7590)
	(317.3594,237.7590) -- (339.2446,199.8528)
	(339.2446,199.8528) -- (295.4742,199.8528)
	(257.5680,177.9676) -- (301.3383,177.9676)
	(301.3383,177.9676) -- (301.3383,134.1973)
	(301.3383,134.1973) -- (257.5680,134.1973)
	(339.2446,112.3121) -- (301.3383,134.1973)
	(301.3383,177.9676) -- (339.2446,199.8528)
	(339.2446,199.8528) -- (339.2446,156.0824)
	(339.2446,156.0824) -- (301.3383,177.9676)
	(301.3383,134.1973) -- (339.2446,156.0824)
	(339.2446,156.0824) -- (339.2446,112.3121)
	(219.6617,-7.2707) -- (197.7766,30.6355)
	(197.7766,30.6355) -- (197.7766,74.4059)
	(154.0062,74.4059) -- (154.0062,30.6355)
	(154.0062,30.6355) -- (197.7766,30.6355)
	(197.7766,30.6355) -- (175.8914,-7.2707)
	(175.8914,-7.2707) -- (154.0062,30.6355)
	(219.6617,-7.2707) -- (175.8914,-7.2707)
	(175.8914,-7.2707) -- (132.1210,-7.2707)
	(132.1210,-7.2707) -- (154.0062,30.6355)
	(154.0062,74.4058) -- (132.1210,36.4996)
	(132.1210,36.4996) -- (132.1210,-7.2707)
	(132.1210,-7.2707) -- (94.2148,14.6144)
	(94.2148,14.6144) -- (132.1210,36.4996)
	(132.1210,36.4996) -- (94.2148,58.3848)
	(295.4742,275.6653) -- (257.5680,253.7802)
	(257.5680,253.7802) -- (257.5680,297.5504)
	(257.5680,297.5504) -- (295.4742,275.6653)
	(235.6828,215.8739) -- (257.5680,253.7802)
	(219.6617,275.6653) -- (257.5680,253.7802)
	(50.4444,177.9676) -- (94.2148,177.9676)
	(257.5680,58.3848) -- (235.6828,96.2910)
	(154.0062,237.7590) -- (197.7765,237.7590)
	(94.2148,134.1973) -- (116.0999,96.2910)
	(154.0062,118.1761) -- (154.0062,74.4058)
	(197.7766,118.1761) -- (197.7766,74.4059)
	(257.5680,134.1973) -- (235.6828,96.2910)
	(154.0062,237.7590) -- (154.0062,193.9887)
	(197.7765,193.9887) -- (197.7765,237.7590)
	(116.1000,215.8738) -- (154.0062,193.9887)
	(197.7765,193.9887) -- (235.6828,215.8739)
	(116.0999,96.2910) -- (154.0062,118.1761)
	(197.7766,118.1761) -- (235.6828,96.2910)
	(154.0062,74.4058) -- (197.7766,74.4059)
	(94.2148,177.9676) -- (116.1000,215.8738)
	(257.5680,177.9676) -- (235.6828,215.8739)
	(94.2148,134.1973) -- (132.1210,156.0824)
	(132.1210,156.0824) -- (94.2148,177.9676)
	(257.5680,134.1973) -- (219.6617,156.0824)
	(219.6617,156.0824) -- (257.5680,177.9676)
	(154.0062,118.1761) -- (132.1210,156.0824)
	(132.1210,156.0824) -- (154.0062,193.9887)
	(197.7765,193.9887) -- (219.6617,156.0824)
	(219.6617,156.0824) -- (197.7766,118.1761)
	(154.0062,118.1761) -- (197.7766,118.1761)
	(154.0062,193.9887) -- (197.7765,193.9887)
	(112.0917,679.4447) -- (155.8621,679.4447)
	(155.8621,679.4447) -- (199.6324,679.4447)
	(199.6324,679.4447) -- (243.4028,679.4447)
	(243.4028,679.4447) -- (274.6341,648.7779)
	(274.6341,648.7779) -- (305.8653,618.1111)
	(305.8653,618.1111) -- (327.7505,580.2048)
	(327.7505,580.2048) -- (349.6357,542.2986)
	(349.6357,542.2986) -- (338.6931,499.9182)
	(338.6931,499.9182) -- (327.7505,457.5377)
	(327.7505,457.5377) -- (305.8653,419.6315)
	(305.8653,419.6315) -- (283.9801,381.7252)
	(283.9801,381.7252) -- (241.8063,370.0115)
	(241.8063,370.0115) -- (199.6324,358.2979)
	(199.6324,358.2979) -- (155.8621,358.2979)
	(155.8621,358.2979) -- (112.0917,358.2979)
	(112.0917,358.2979) -- (80.8605,388.9647)
	(80.8605,388.9647) -- (49.6292,419.6315)
	(49.6292,419.6315) -- (27.7440,457.5377)
	(27.7440,457.5377) -- (5.8589,495.4439)
	(5.8589,495.4439) -- (16.8015,537.8244)
	(16.8015,537.8244) -- (27.7440,580.2048)
	(27.7440,580.2048) -- (49.6292,618.1111)
	(49.6292,618.1111) -- (80.8605,648.7779)
	(80.8605,648.7779) -- (112.0917,679.4447)
	(155.8621,556.7775) -- (199.6324,556.7775)
	(199.6324,556.7775) -- (221.5176,518.8713)
	(221.5176,518.8713) -- (199.6325,480.9650)
	(199.6325,480.9650) -- (155.8621,480.9650)
	(155.8621,480.9650) -- (133.9769,518.8713)
	(133.9769,518.8713) -- (155.8621,556.7775)
	(113.6882,568.4912) -- (155.8621,556.7775)
	(155.8621,556.7775) -- (144.9195,599.1580)
	(210.5750,599.1580) -- (199.6324,556.7775)
	(199.6324,556.7775) -- (241.8063,568.4912)
	(263.6915,530.5849) -- (221.5176,518.8713)
	(199.6325,480.9650) -- (188.6899,438.5846)
	(144.9195,438.5846) -- (155.8621,480.9650)
	(155.8621,480.9650) -- (113.6882,469.2514)
	(91.8031,507.1576) -- (133.9769,518.8713)
	(133.9769,518.8713) -- (102.7457,549.5381)
	(112.0917,679.4447) -- (133.9769,641.5384)
	(133.9769,641.5384) -- (155.8621,679.4447)
	(155.8621,679.4447) -- (177.7473,641.5384)
	(177.7473,641.5384) -- (199.6324,679.4447)
	(199.6324,679.4447) -- (221.5176,641.5384)
	(221.5176,641.5384) -- (243.4028,679.4447)
	(243.4028,679.4447) -- (232.4602,637.0642)
	(232.4602,637.0642) -- (274.6341,648.7779)
	(274.6341,648.7779) -- (263.6915,606.3974)
	(263.6915,606.3974) -- (305.8653,618.1111)
	(305.8653,618.1111) -- (283.9801,580.2049)
	(283.9801,580.2049) -- (327.7505,580.2048)
	(327.7505,580.2048) -- (305.8653,542.2986)
	(305.8653,542.2986) -- (349.6357,542.2986)
	(349.6357,542.2986) -- (307.4618,530.5849)
	(307.4618,530.5849) -- (338.6931,499.9182)
	(338.6931,499.9182) -- (296.5192,488.2045)
	(296.5192,488.2045) -- (327.7505,457.5377)
	(327.7505,457.5377) -- (283.9801,457.5377)
	(283.9801,457.5377) -- (305.8653,419.6315)
	(305.8653,419.6315) -- (262.0950,419.6315)
	(262.0950,419.6315) -- (283.9801,381.7252)
	(283.9801,381.7252) -- (252.7489,412.3920)
	(252.7489,412.3920) -- (241.8063,370.0115)
	(241.8063,370.0115) -- (210.5750,400.6783)
	(210.5750,400.6783) -- (199.6324,358.2979)
	(199.6324,358.2979) -- (177.7473,396.2041)
	(177.7473,396.2041) -- (155.8621,358.2979)
	(155.8621,358.2979) -- (133.9769,396.2041)
	(133.9769,396.2041) -- (112.0917,358.2979)
	(112.0917,358.2979) -- (123.0343,400.6784)
	(123.0343,400.6784) -- (80.8605,388.9647)
	(80.8605,388.9647) -- (91.8031,431.3451)
	(91.8031,431.3451) -- (49.6292,419.6315)
	(49.6292,419.6315) -- (71.5144,457.5377)
	(71.5144,457.5377) -- (27.7440,457.5377)
	(27.7440,457.5377) -- (49.6292,495.4439)
	(49.6292,495.4439) -- (5.8589,495.4439)
	(5.8589,495.4439) -- (48.0327,507.1576)
	(48.0327,507.1576) -- (16.8015,537.8244)
	(16.8015,537.8244) -- (58.9753,549.5381)
	(58.9753,549.5381) -- (27.7440,580.2048)
	(27.7440,580.2048) -- (71.5144,580.2049)
	(71.5144,580.2049) -- (49.6292,618.1111)
	(49.6292,618.1111) -- (91.8031,606.3974)
	(91.8031,606.3974) -- (80.8605,648.7779)
	(80.8605,648.7779) -- (123.0343,637.0642)
	(123.0343,637.0642) -- (112.0917,679.4447)
	(144.9195,438.5846) -- (113.6882,469.2514)
	(91.8031,507.1576) -- (102.7457,549.5381)
	(113.6882,568.4912) -- (144.9195,599.1580)
	(210.5750,599.1580) -- (241.8063,568.4912)
	(263.6915,530.5849) -- (252.7489,488.2045)
	(230.8637,450.2982) -- (188.6899,438.5846)
	(252.7489,488.2045) -- (221.5176,518.8713)
	(230.8637,450.2982) -- (199.6325,480.9650)
	(123.0343,400.6784) -- (91.8031,431.3451)
	(177.7473,396.2041) -- (133.9769,396.2041)
	(71.5144,457.5377) -- (49.6292,495.4439)
	(48.0327,507.1576) -- (58.9753,549.5381)
	(91.8031,606.3974) -- (123.0343,637.0642)
	(133.9769,641.5384) -- (177.7473,641.5384)
	(177.7473,641.5384) -- (221.5176,641.5384)
	(232.4602,637.0642) -- (263.6915,606.3974)
	(283.9801,580.2049) -- (305.8653,542.2986)
	(307.4618,530.5849) -- (296.5192,488.2045)
	(283.9801,457.5377) -- (262.0950,419.6315)
	(252.7489,412.3920) -- (210.5750,400.6783)
	(123.0343,637.0642) -- (144.9195,599.1580)
	(144.9195,599.1580) -- (133.9769,641.5384)
	(221.5176,641.5384) -- (210.5750,599.1580)
	(210.5750,599.1580) -- (232.4602,637.0642)
	(263.6915,606.3974) -- (241.8063,568.4912)
	(241.8063,568.4912) -- (283.9801,580.2049)
	(263.6915,530.5849) -- (307.4618,530.5849)
	(296.5192,488.2045) -- (252.7489,488.2045)
	(252.7489,488.2045) -- (283.9801,457.5377)
	(230.8637,450.2982) -- (262.0950,419.6315)
	(252.7489,412.3920) -- (230.8637,450.2982)
	(210.5750,400.6783) -- (188.6899,438.5846)
	(188.6899,438.5846) -- (177.7473,396.2041)
	(133.9769,396.2041) -- (144.9195,438.5846)
	(144.9195,438.5846) -- (123.0343,400.6784)
	(91.8031,431.3451) -- (113.6882,469.2514)
	(113.6882,469.2514) -- (71.5144,457.5377)
	(49.6292,495.4439) -- (91.8031,507.1576)
	(91.8031,507.1576) -- (48.0327,507.1576)
	(58.9753,549.5381) -- (102.7457,549.5381)
	(102.7457,549.5381) -- (71.5144,580.2049)
	(71.5144,580.2049) -- (113.6882,568.4912)
	(305.8653,542.2986) -- (263.6915,530.5849)
	(91.8031,606.3974) -- (113.6882,568.4912)
	(952.7077,382.4097) -- (930.8223,420.3158)
	(824.5889,481.6487) -- (802.7040,443.7423)
	(780.8186,481.6484) -- (824.5889,481.6487)
	(846.4744,443.7426) -- (824.5890,481.6487)
	(802.7041,443.7423) -- (846.4744,443.7426)
	(824.5895,405.8362) -- (846.4744,443.7426)
	(846.4744,443.7426) -- (877.7055,474.4096)
	(908.9374,382.4095) -- (930.8223,420.3159)
	(855.8205,436.5032) -- (897.9945,424.7898)
	(866.7634,394.1228) -- (855.8205,436.5032)
	(866.7634,394.1228) -- (897.9945,424.7898)
	(897.9945,424.7898) -- (908.9374,382.4094)
	(824.5895,405.8362) -- (855.8205,436.5032)
	(919.8794,462.6962) -- (897.9945,424.7898)
	(855.8205,436.5032) -- (877.7055,474.4096)
	(822.9925,493.3619) -- (780.8186,481.6484)
	(791.7613,524.0288) -- (822.9925,493.3619)
	(866.7628,493.3618) -- (822.9925,493.3619)
	(822.9925,493.3619) -- (833.9352,535.7424)
	(791.7613,524.0288) -- (833.9352,535.7424)
	(833.9352,535.7424) -- (802.7040,566.4092)
	(833.9352,535.7424) -- (877.7055,535.7423)
	(877.7055,535.7423) -- (866.7628,493.3618)
	(846.4743,566.4091) -- (877.7055,535.7423)
	(846.4739,566.4092) -- (824.5888,604.3155)
	(802.7035,566.4093) -- (846.4739,566.4092)
	(868.3592,604.3154) -- (846.4739,566.4092)
	(824.5888,604.3155) -- (868.3592,604.3154)
	(846.4741,642.2217) -- (868.3592,604.3154)
	(868.3592,604.3154) -- (899.5904,573.6486)
	(930.8219,665.6488) -- (952.7069,627.7425)
	(877.7053,611.5549) -- (919.8792,623.2684)
	(888.6480,653.9353) -- (877.7053,611.5549)
	(888.6480,653.9353) -- (919.8792,623.2684)
	(919.8792,623.2684) -- (930.8219,665.6489)
	(846.4741,642.2217) -- (877.7053,611.5549)
	(941.7643,585.3621) -- (919.8792,623.2684)
	(877.7053,611.5549) -- (899.5904,573.6486)
	(824.5890,481.6487) -- (866.7628,493.3618)
	(877.7055,474.4096) -- (908.9362,505.0769)
	(908.9362,505.0769) -- (866.7628,493.3618)
	(919.8794,462.6962) -- (877.7055,474.4096)
	(846.4741,642.2217) -- (888.6480,653.9353)
	(888.6480,653.9353) -- (930.8219,665.6489)
	(952.7077,382.4097) -- (908.9374,382.4094)
	(908.9374,382.4094) -- (866.7634,394.1228)
	(866.7634,394.1228) -- (824.5895,405.8362)
	(824.5895,405.8362) -- (802.7041,443.7423)
	(802.7041,443.7423) -- (780.8186,481.6484)
	(780.8186,481.6484) -- (791.7613,524.0288)
	(791.7613,524.0288) -- (802.7036,566.4093)
	(802.7036,566.4093) -- (824.5888,604.3155)
	(824.5888,604.3155) -- (846.4741,642.2217)
	(952.7069,627.7426) -- (941.7643,585.3621)
	(908.9362,505.0769) -- (919.8794,462.6962)
	(930.8220,542.9828) -- (941.7643,585.3621)
	(899.5904,573.6486) -- (930.8220,542.9828)
	(952.7076,382.4097) -- (974.5929,420.3159)
	(1080.8260,481.6493) -- (1102.7110,443.7430)
	(1124.5963,481.6492) -- (1080.8260,481.6493)
	(1058.9407,443.7431) -- (1080.8259,481.6493)
	(1102.7110,443.7430) -- (1058.9407,443.7431)
	(1080.8257,405.8368) -- (1058.9407,443.7431)
	(1058.9407,443.7431) -- (1027.7095,474.4099)
	(996.4780,382.4097) -- (974.5929,420.3160)
	(1049.5946,436.5036) -- (1007.4207,424.7901)
	(1038.6519,394.1232) -- (1049.5946,436.5036)
	(1038.6519,394.1232) -- (1007.4207,424.7901)
	(1007.4207,424.7901) -- (996.4780,382.4096)
	(1080.8257,405.8368) -- (1049.5946,436.5036)
	(985.5356,462.6964) -- (1007.4207,424.7901)
	(1049.5946,436.5036) -- (1027.7095,474.4099)
	(1082.4223,493.3626) -- (1124.5963,481.6492)
	(1113.6534,524.0296) -- (1082.4223,493.3626)
	(1038.6520,493.3622) -- (1082.4223,493.3625)
	(1082.4223,493.3625) -- (1071.4795,535.7429)
	(1113.6534,524.0295) -- (1071.4795,535.7429)
	(1071.4795,535.7429) -- (1102.7105,566.4099)
	(1071.4795,535.7429) -- (1027.7091,535.7426)
	(1027.7091,535.7426) -- (1038.6520,493.3622)
	(1058.9402,566.4096) -- (1027.7091,535.7426)
	(1058.9406,566.4097) -- (1080.8255,604.3161)
	(1102.7109,566.4100) -- (1058.9406,566.4097)
	(1037.0551,604.3158) -- (1058.9405,566.4097)
	(1080.8255,604.3161) -- (1037.0551,604.3158)
	(1058.9400,642.2222) -- (1037.0551,604.3158)
	(1037.0551,604.3158) -- (1005.8241,573.6488)
	(974.5922,665.6489) -- (952.7073,627.7425)
	(1027.7090,611.5552) -- (985.5351,623.2686)
	(1016.7661,653.9356) -- (1027.7090,611.5552)
	(1016.7661,653.9356) -- (985.5351,623.2686)
	(985.5351,623.2686) -- (974.5922,665.6490)
	(1058.9400,642.2222) -- (1027.7090,611.5552)
	(963.6501,585.3622) -- (985.5351,623.2686)
	(1027.7090,611.5552) -- (1005.8241,573.6488)
	(1080.8259,481.6493) -- (1038.6520,493.3622)
	(1027.7095,474.4099) -- (996.4786,505.0771)
	(996.4786,505.0771) -- (1038.6520,493.3622)
	(985.5356,462.6964) -- (1027.7095,474.4099)
	(1058.9400,642.2222) -- (1016.7661,653.9356)
	(1016.7661,653.9356) -- (974.5922,665.6490)
	(952.7077,382.4097) -- (996.4780,382.4096)
	(996.4780,382.4096) -- (1038.6519,394.1232)
	(1038.6519,394.1232) -- (1080.8257,405.8368)
	(1080.8257,405.8368) -- (1102.7110,443.7430)
	(1102.7110,443.7430) -- (1124.5963,481.6492)
	(1124.5963,481.6492) -- (1113.6534,524.0295)
	(1113.6534,524.0295) -- (1102.7109,566.4100)
	(1102.7109,566.4100) -- (1080.8255,604.3161)
	(1080.8255,604.3161) -- (1058.9400,642.2222)
	(952.7073,627.7426) -- (963.6501,585.3622)
	(996.4786,505.0771) -- (985.5356,462.6964)
	(974.5926,542.9829) -- (963.6501,585.3622)
	(1005.8241,573.6488) -- (974.5926,542.9829)
	(930.8219,665.6489) -- (974.5922,665.6490)
	(877.7055,535.7423) -- (899.5904,573.6486)
	(1005.8241,573.6488) -- (1027.7091,535.7426)
	(930.8220,542.9828) -- (908.9362,505.0769)
	(974.5926,542.9829) -- (996.4786,505.0771)
	(930.8222,420.3158) -- (952.7076,458.2219)
	(952.7076,458.2219) -- (974.5929,420.3159)
	(952.7076,458.2219) -- (941.7649,500.6023)
	(941.7649,500.6023) -- (919.8794,462.6962)
	(985.5356,462.6964) -- (963.6502,500.6025)
	(963.6502,500.6025) -- (952.7076,458.2219)
	(930.8220,542.9828) -- (941.7649,500.6023)
	(941.7649,500.6023) -- (952.7073,542.9828)
	(952.7073,542.9828) -- (963.6502,500.6025)
	(963.6502,500.6025) -- (974.5926,542.9829)
	(941.7643,585.3621) -- (952.7073,542.9828)
	(952.7073,542.9828) -- (963.6501,585.3622)
	(930.8222,420.3158) -- (974.5929,420.3159)
	(701.2316,557.5952) -- (670.5648,588.8265)
	(712.9453,599.7691) -- (701.2316,557.5952)
	(743.6121,568.5378) -- (701.2316,557.5952)
	(712.9453,599.7691) -- (670.5648,588.8265)
	(670.5648,588.8265) -- (682.2785,631.0003)
	(743.6121,568.5378) -- (712.9453,599.7691)
	(712.9453,599.7691) -- (682.2785,631.0003)
	(651.6117,662.2316) -- (639.8980,620.0578)
	(639.8980,620.0578) -- (682.2785,631.0003)
	(651.6117,662.2316) -- (682.2785,631.0003)
	(670.5648,588.8265) -- (639.8980,620.0578)
	(701.2316,557.5952) -- (663.3254,535.7101)
	(639.8980,620.0578) -- (651.6117,577.8839)
	(651.6117,577.8839) -- (663.3254,535.7101)
	(743.6121,568.5378) -- (743.6121,524.7675)
	(705.7059,546.6526) -- (663.3254,535.7101)
	(743.6121,568.5378) -- (705.7059,546.6526)
	(705.7059,546.6526) -- (743.6121,524.7675)
	(663.3254,535.7101) -- (620.9449,546.6526)
	(620.9449,546.6526) -- (651.6117,577.8839)
	(609.2313,588.8265) -- (651.6117,577.8839)
	(566.8508,684.1168) -- (578.5645,641.9429)
	(578.5645,641.9429) -- (609.2313,673.1742)
	(566.8508,684.1168) -- (609.2313,673.1742)
	(651.6117,662.2316) -- (620.9449,631.0003)
	(620.9449,631.0003) -- (609.2313,673.1742)
	(651.6117,662.2316) -- (609.2313,673.1742)
	(578.5645,641.9429) -- (620.9449,631.0003)
	(609.2313,588.8265) -- (620.9449,546.6526)
	(432.4700,557.5952) -- (463.1368,588.8265)
	(420.7563,599.7691) -- (432.4700,557.5952)
	(390.0895,568.5378) -- (432.4700,557.5952)
	(420.7563,599.7691) -- (463.1368,588.8265)
	(463.1368,588.8265) -- (451.4231,631.0003)
	(390.0895,568.5378) -- (420.7563,599.7691)
	(420.7563,599.7691) -- (451.4231,631.0003)
	(482.0899,662.2316) -- (493.8036,620.0578)
	(493.8036,620.0578) -- (451.4231,631.0003)
	(482.0899,662.2316) -- (451.4231,631.0003)
	(463.1368,588.8265) -- (493.8036,620.0578)
	(432.4700,557.5952) -- (470.3762,535.7101)
	(493.8036,620.0578) -- (482.0899,577.8839)
	(482.0899,577.8839) -- (470.3762,535.7101)
	(390.0895,568.5378) -- (390.0895,524.7675)
	(427.9957,546.6526) -- (470.3762,535.7101)
	(390.0895,568.5378) -- (427.9957,546.6526)
	(427.9957,546.6526) -- (390.0895,524.7675)
	(470.3762,535.7101) -- (512.7567,546.6526)
	(512.7567,546.6526) -- (482.0899,577.8839)
	(524.4703,588.8265) -- (482.0899,577.8839)
	(566.8508,684.1168) -- (555.1371,641.9429)
	(555.1371,641.9429) -- (524.4703,673.1742)
	(566.8508,684.1168) -- (524.4703,673.1742)
	(482.0899,662.2316) -- (512.7567,631.0003)
	(512.7567,631.0003) -- (524.4703,673.1742)
	(482.0899,662.2316) -- (524.4703,673.1742)
	(555.1371,641.9429) -- (512.7567,631.0003)
	(524.4703,588.8265) -- (512.7567,546.6526)
	(555.1371,641.9429) -- (566.8508,599.7691)
	(566.8508,599.7691) -- (578.5645,641.9429)
	(512.7567,631.0003) -- (524.4703,588.8265)
	(620.9449,631.0003) -- (609.2313,588.8265)
	(524.4703,588.8265) -- (566.8508,599.7691)
	(566.8508,599.7691) -- (609.2313,588.8265)
	(701.2316,491.9397) -- (670.5648,460.7085)
	(712.9453,449.7659) -- (701.2316,491.9397)
	(743.6121,480.9971) -- (701.2316,491.9397)
	(712.9453,449.7659) -- (670.5648,460.7085)
	(670.5648,460.7085) -- (682.2785,418.5346)
	(743.6121,480.9971) -- (712.9453,449.7659)
	(712.9453,449.7659) -- (682.2785,418.5346)
	(651.6117,387.3033) -- (639.8980,429.4772)
	(639.8980,429.4772) -- (682.2785,418.5346)
	(651.6117,387.3033) -- (682.2785,418.5346)
	(670.5648,460.7085) -- (639.8980,429.4772)
	(701.2316,491.9397) -- (663.3254,513.8249)
	(639.8980,429.4772) -- (651.6117,471.6510)
	(651.6117,471.6510) -- (663.3254,513.8249)
	(743.6121,480.9971) -- (743.6121,524.7675)
	(705.7059,502.8823) -- (663.3254,513.8249)
	(743.6121,480.9971) -- (705.7059,502.8823)
	(705.7059,502.8823) -- (743.6121,524.7675)
	(663.3254,513.8249) -- (620.9449,502.8823)
	(620.9449,502.8823) -- (651.6117,471.6510)
	(609.2313,460.7085) -- (651.6117,471.6510)
	(566.8508,365.4182) -- (578.5645,407.5920)
	(578.5645,407.5920) -- (609.2313,376.3608)
	(566.8508,365.4182) -- (609.2313,376.3608)
	(651.6117,387.3033) -- (620.9449,418.5346)
	(620.9449,418.5346) -- (609.2313,376.3608)
	(651.6117,387.3033) -- (609.2313,376.3608)
	(578.5645,407.5920) -- (620.9449,418.5346)
	(609.2313,460.7085) -- (620.9449,502.8823)
	(432.4700,491.9397) -- (463.1368,460.7085)
	(420.7563,449.7659) -- (432.4700,491.9397)
	(390.0895,480.9971) -- (432.4700,491.9397)
	(420.7563,449.7659) -- (463.1368,460.7085)
	(463.1368,460.7085) -- (451.4231,418.5346)
	(390.0895,480.9971) -- (420.7563,449.7659)
	(420.7563,449.7659) -- (451.4231,418.5346)
	(482.0899,387.3033) -- (493.8036,429.4772)
	(493.8036,429.4772) -- (451.4231,418.5346)
	(482.0899,387.3033) -- (451.4231,418.5346)
	(463.1368,460.7085) -- (493.8036,429.4772)
	(432.4700,491.9397) -- (470.3762,513.8249)
	(493.8036,429.4772) -- (482.0899,471.6510)
	(482.0899,471.6510) -- (470.3762,513.8249)
	(390.0895,480.9971) -- (390.0895,524.7675)
	(427.9957,502.8823) -- (470.3762,513.8249)
	(390.0895,480.9971) -- (427.9957,502.8823)
	(427.9957,502.8823) -- (390.0895,524.7675)
	(470.3762,513.8249) -- (512.7567,502.8823)
	(512.7567,502.8823) -- (482.0899,471.6510)
	(524.4703,460.7085) -- (482.0899,471.6510)
	(566.8508,365.4182) -- (555.1371,407.5920)
	(555.1371,407.5920) -- (524.4703,376.3608)
	(566.8508,365.4182) -- (524.4703,376.3608)
	(482.0899,387.3033) -- (512.7567,418.5346)
	(512.7567,418.5346) -- (524.4703,376.3608)
	(482.0899,387.3033) -- (524.4703,376.3608)
	(555.1371,407.5920) -- (512.7567,418.5346)
	(524.4703,460.7085) -- (512.7567,502.8823)
	(555.1371,407.5920) -- (566.8508,449.7659)
	(566.8508,449.7659) -- (578.5645,407.5920)
	(512.7567,418.5346) -- (524.4703,460.7085)
	(620.9449,418.5346) -- (609.2313,460.7085)
	(524.4703,460.7085) -- (566.8508,449.7659)
	(566.8508,449.7659) -- (609.2313,460.7085)
	(427.9957,546.6526) -- (427.9957,502.8823)
	(705.7059,546.6526) -- (705.7059,502.8823)
	(620.9449,546.6526) -- (620.9449,502.8823)
	(512.7567,546.6526) -- (512.7567,502.8823)
	(53.0892,784.6507) -- (95.2631,796.3643)
	(95.2631,796.3643) -- (117.1482,834.2706)
	(117.1482,834.2706) -- (159.3221,845.9843)
	(148.3795,803.6038) -- (159.3221,845.9843)
	(148.3795,803.6038) -- (117.1482,834.2706)
	(148.3795,803.6038) -- (137.4369,761.2233)
	(126.4943,765.6976) -- (95.2631,796.3643)
	(84.3205,753.9839) -- (126.4943,765.6976)
	(148.3795,803.6038) -- (126.4943,765.6976)
	(115.5517,723.3171) -- (126.4943,765.6976)
	(84.3205,753.9839) -- (95.2631,796.3643)
	(137.4369,761.2233) -- (115.5517,723.3171)
	(159.3221,723.3171) -- (137.4369,761.2233)
	(115.5517,723.3171) -- (84.3205,753.9839)
	(84.3205,753.9839) -- (53.0892,784.6507)
	(95.2630,872.1768) -- (51.4927,872.1768)
	(53.0892,784.6507) -- (9.3188,860.4631)
	(53.0892,860.4631) -- (74.9744,822.5569)
	(31.2040,822.5569) -- (53.0892,860.4631)
	(95.2630,872.1768) -- (53.0892,860.4631)
	(9.3188,860.4631) -- (53.0892,860.4631)
	(31.2040,822.5569) -- (74.9744,822.5569)
	(74.9744,822.5569) -- (53.0892,784.6507)
	(51.4927,872.1768) -- (9.3188,860.4631)
	(31.2040,945.2241) -- (9.3189,860.4631)
	(51.4927,872.1768) -- (62.4353,914.5573)
	(20.2614,902.8436) -- (51.4927,872.1768)
	(20.2614,902.8436) -- (62.4353,914.5573)
	(62.4353,914.5573) -- (31.2040,945.2241)
	(106.2056,914.5573) -- (62.4353,914.5573)
	(53.0892,983.1303) -- (74.9744,945.2241)
	(74.9744,945.2241) -- (31.2040,945.2241)
	(106.2056,914.5573) -- (74.9744,945.2241)
	(106.2056,914.5573) -- (95.2631,872.1768)
	(95.2631,872.1768) -- (137.4369,883.8905)
	(106.2056,914.5573) -- (137.4369,883.8905)
	(53.0892,983.1303) -- (31.2040,945.2241)
	(181.2073,1006.5576) -- (137.4369,1006.5576)
	(159.3221,1044.4637) -- (181.2073,1006.5576)
	(159.3221,1044.4637) -- (137.4369,1006.5576)
	(148.3795,964.1772) -- (126.4943,1002.0833)
	(148.3795,964.1772) -- (137.4369,1006.5576)
	(126.4943,1002.0833) -- (115.5517,1044.4637)
	(53.0892,983.1303) -- (115.5517,1044.4637)
	(126.4943,1002.0833) -- (95.2631,971.4166)
	(84.3205,1013.7969) -- (126.4943,1002.0833)
	(84.3205,1013.7969) -- (95.2631,971.4166)
	(95.2631,971.4166) -- (53.0892,983.1303)
	(117.1482,933.5104) -- (95.2631,971.4166)
	(117.1482,933.5104) -- (74.9744,945.2241)
	(148.3795,964.1772) -- (117.1482,933.5104)
	(117.1482,933.5104) -- (159.3221,921.7967)
	(159.3221,921.7967) -- (148.3795,964.1772)
	(117.1482,834.2706) -- (74.9744,822.5569)
	(115.5517,1044.4637) -- (159.3221,1044.4637)
	(115.5517,723.3171) -- (159.3221,723.3171)
	(115.5517,1044.4637) -- (137.4369,1006.5576)
	(137.4369,761.2233) -- (181.2072,761.2233)
	(181.2072,761.2233) -- (159.3221,723.3171)
	(137.4369,883.8905) -- (159.3221,845.9843)
	(309.3253,784.6507) -- (267.1514,796.3643)
	(267.1514,796.3643) -- (245.2663,834.2706)
	(245.2663,834.2706) -- (203.0924,845.9843)
	(214.0350,803.6038) -- (203.0924,845.9843)
	(214.0350,803.6038) -- (245.2663,834.2706)
	(214.0350,803.6038) -- (224.9776,761.2233)
	(235.9202,765.6976) -- (267.1514,796.3643)
	(278.0940,753.9839) -- (235.9202,765.6976)
	(214.0350,803.6038) -- (235.9202,765.6976)
	(246.8628,723.3171) -- (235.9202,765.6976)
	(278.0940,753.9839) -- (267.1514,796.3643)
	(224.9776,761.2233) -- (246.8628,723.3171)
	(203.0924,723.3171) -- (224.9776,761.2233)
	(246.8628,723.3171) -- (278.0940,753.9839)
	(278.0940,753.9839) -- (309.3253,784.6507)
	(267.1514,872.1768) -- (310.9218,872.1768)
	(309.3253,784.6507) -- (353.0956,860.4631)
	(309.3253,860.4631) -- (287.4401,822.5569)
	(331.2105,822.5569) -- (309.3253,860.4631)
	(267.1514,872.1768) -- (309.3253,860.4631)
	(353.0956,860.4631) -- (309.3253,860.4631)
	(331.2105,822.5569) -- (287.4401,822.5569)
	(287.4401,822.5569) -- (309.3253,784.6507)
	(310.9218,872.1768) -- (353.0956,860.4631)
	(331.2105,945.2240) -- (353.0956,860.4631)
	(310.9218,872.1768) -- (299.9792,914.5573)
	(342.1531,902.8436) -- (310.9218,872.1768)
	(342.1531,902.8436) -- (299.9792,914.5573)
	(299.9792,914.5573) -- (331.2105,945.2240)
	(256.2089,914.5573) -- (299.9792,914.5573)
	(309.3253,983.1303) -- (287.4401,945.2241)
	(287.4401,945.2241) -- (331.2105,945.2240)
	(256.2089,914.5573) -- (287.4401,945.2241)
	(256.2089,914.5573) -- (267.1514,872.1768)
	(267.1514,872.1768) -- (224.9776,883.8905)
	(256.2089,914.5573) -- (224.9776,883.8905)
	(309.3253,983.1303) -- (331.2105,945.2240)
	(181.2073,1006.5576) -- (224.9776,1006.5576)
	(203.0924,1044.4637) -- (181.2073,1006.5576)
	(203.0924,1044.4637) -- (224.9776,1006.5576)
	(214.0350,964.1772) -- (235.9202,1002.0833)
	(214.0350,964.1772) -- (224.9776,1006.5575)
	(235.9202,1002.0833) -- (246.8628,1044.4637)
	(309.3253,983.1303) -- (246.8628,1044.4637)
	(235.9202,1002.0833) -- (267.1515,971.4166)
	(278.0940,1013.7969) -- (235.9202,1002.0833)
	(278.0940,1013.7969) -- (267.1515,971.4166)
	(267.1515,971.4166) -- (309.3253,983.1303)
	(245.2663,933.5104) -- (267.1515,971.4166)
	(245.2663,933.5104) -- (287.4401,945.2241)
	(214.0350,964.1772) -- (245.2663,933.5104)
	(245.2663,933.5104) -- (203.0924,921.7967)
	(203.0924,921.7967) -- (214.0350,964.1772)
	(245.2663,834.2706) -- (287.4401,822.5569)
	(246.8628,1044.4637) -- (203.0924,1044.4637)
	(246.8628,723.3171) -- (203.0924,723.3171)
	(246.8628,1044.4637) -- (224.9776,1006.5575)
	(224.9776,761.2233) -- (181.2072,761.2233)
	(181.2072,761.2233) -- (203.0924,723.3171)
	(224.9776,883.8905) -- (203.0924,845.9843)
	(159.3221,1044.4637) -- (203.0924,1044.4637)
	(159.3221,723.3171) -- (203.0924,723.3171)
	(137.4369,883.8905) -- (159.3221,921.7967)
	(224.9776,883.8905) -- (203.0924,921.7967)
	(159.3221,845.9843) -- (203.0924,845.9843)
	(159.3221,921.7967) -- (203.0924,921.7967)
	(946.7525,88.7489) -- (904.3721,77.8063)
	(904.3721,77.8063) -- (916.0857,119.9802)
	(916.0857,119.9802) -- (946.7525,88.7489)
	(904.3721,77.8063) -- (859.2264,2.8047)
	(859.2264,2.8047) -- (946.7525,1.2082)
	(946.7525,1.2082) -- (904.3721,77.8063)
	(925.5623,39.5072) -- (902.9895,2.0064)
	(902.9895,2.0064) -- (881.7992,40.3055)
	(881.7992,40.3055) -- (925.5623,39.5072)
	(916.0857,119.9802) -- (890.2055,84.6806)
	(890.2055,84.6806) -- (859.2264,2.8047)
	(890.2055,84.6806) -- (803.8093,70.5713)
	(803.8093,70.5713) -- (859.2264,2.8047)
	(890.2055,84.6806) -- (872.5753,124.7433)
	(872.5753,124.7433) -- (916.0857,119.9802)
	(874.7159,43.7427) -- (847.0074,77.6260)
	(847.0074,77.6260) -- (831.5178,36.6880)
	(831.5178,36.6880) -- (874.7159,43.7427)
	(872.5753,124.7433) -- (803.8093,70.5713)
	(803.8093,70.5713) -- (791.2780,157.2105)
	(791.2780,157.2105) -- (872.5753,124.7433)
	(838.1923,97.6573) -- (831.9267,140.9769)
	(831.9267,140.9769) -- (797.5436,113.8909)
	(797.5436,113.8909) -- (838.1923,97.6573)
	(989.1330,77.8063) -- (977.4193,119.9801)
	(989.1330,77.8063) -- (1034.2787,2.8047)
	(967.9428,39.5072) -- (990.5156,2.0064)
	(990.5156,2.0064) -- (1011.7058,40.3055)
	(1011.7058,40.3055) -- (967.9428,39.5072)
	(977.4193,119.9801) -- (1003.2996,84.6806)
	(1003.2996,84.6806) -- (1034.2787,2.8047)
	(1003.2996,84.6806) -- (1089.6958,70.5713)
	(1089.6958,70.5713) -- (1034.2787,2.8047)
	(1003.2996,84.6806) -- (1020.9297,124.7433)
	(1020.9297,124.7433) -- (977.4193,119.9801)
	(1018.7891,43.7427) -- (1046.4977,77.6260)
	(1046.4977,77.6260) -- (1061.9872,36.6880)
	(1061.9872,36.6880) -- (1018.7891,43.7427)
	(1020.9297,124.7433) -- (1089.6958,70.5713)
	(1089.6958,70.5713) -- (1102.2271,157.2105)
	(1102.2271,157.2105) -- (1020.9297,124.7433)
	(1055.3128,97.6573) -- (1061.5784,140.9769)
	(1061.5784,140.9769) -- (1095.9614,113.8909)
	(1095.9614,113.8909) -- (1055.3128,97.6573)
	(977.4193,119.9801) -- (946.7525,88.7489)
	(1034.2787,2.8047) -- (990.5156,2.0064)
	(990.5156,2.0064) -- (946.7525,1.2082)
	(967.9428,39.5072) -- (946.7525,1.2082)
	(967.9428,39.5072) -- (989.1330,77.8063)
	(989.1330,77.8063) -- (946.7525,88.7489)
	(946.7525,225.6721) -- (989.1330,236.6147)
	(989.1330,236.6147) -- (977.4193,194.4408)
	(977.4193,194.4408) -- (946.7525,225.6721)
	(989.1330,236.6147) -- (1034.2787,311.6163)
	(1034.2787,311.6163) -- (946.7525,313.2128)
	(946.7525,313.2128) -- (989.1330,236.6147)
	(967.9428,274.9137) -- (990.5156,312.4145)
	(990.5156,312.4145) -- (1011.7058,274.1155)
	(1011.7058,274.1155) -- (967.9428,274.9137)
	(977.4193,194.4408) -- (1003.2996,229.7404)
	(1003.2996,229.7404) -- (1034.2787,311.6163)
	(1003.2996,229.7404) -- (1089.6958,243.8496)
	(1089.6958,243.8496) -- (1034.2787,311.6163)
	(1003.2996,229.7404) -- (1020.9297,189.6776)
	(1020.9297,189.6776) -- (977.4193,194.4408)
	(1018.7891,270.6783) -- (1046.4977,236.7950)
	(1046.4977,236.7950) -- (1061.9872,277.7330)
	(1061.9872,277.7330) -- (1018.7891,270.6783)
	(1020.9297,189.6776) -- (1089.6958,243.8496)
	(1089.6958,243.8496) -- (1102.2271,157.2105)
	(1102.2271,157.2105) -- (1020.9297,189.6776)
	(1055.3128,216.7636) -- (1061.5784,173.4441)
	(1061.5784,173.4441) -- (1095.9614,200.5301)
	(1095.9614,200.5301) -- (1055.3128,216.7636)
	(904.3721,236.6147) -- (916.0857,194.4408)
	(904.3721,236.6147) -- (859.2264,311.6163)
	(925.5623,274.9137) -- (902.9895,312.4145)
	(902.9895,312.4145) -- (881.7992,274.1155)
	(881.7992,274.1155) -- (925.5623,274.9137)
	(916.0857,194.4408) -- (890.2055,229.7404)
	(890.2055,229.7404) -- (859.2264,311.6163)
	(890.2055,229.7404) -- (803.8093,243.8496)
	(803.8093,243.8496) -- (859.2264,311.6163)
	(890.2055,229.7404) -- (872.5753,189.6776)
	(872.5753,189.6776) -- (916.0857,194.4408)
	(874.7159,270.6783) -- (847.0074,236.7950)
	(847.0074,236.7950) -- (831.5178,277.7330)
	(831.5178,277.7330) -- (874.7159,270.6783)
	(872.5753,189.6776) -- (803.8093,243.8496)
	(803.8093,243.8496) -- (791.2780,157.2105)
	(791.2780,157.2105) -- (872.5753,189.6776)
	(838.1923,216.7636) -- (831.9267,173.4441)
	(831.9267,173.4441) -- (797.5436,200.5301)
	(797.5436,200.5301) -- (838.1923,216.7636)
	(916.0857,194.4408) -- (946.7525,225.6721)
	(859.2264,311.6163) -- (902.9895,312.4145)
	(902.9895,312.4145) -- (946.7525,313.2128)
	(925.5623,274.9137) -- (946.7525,313.2128)
	(925.5623,274.9137) -- (904.3721,236.6147)
	(904.3721,236.6147) -- (946.7525,225.6721)
	(567.2183,-5.2711) -- (589.1035,32.6351)
	(610.9887,-5.2711) -- (589.1035,32.6351)
	(567.2183,-5.2711) -- (545.3332,32.6351)
	(545.3332,32.6351) -- (523.4480,-5.2711)
	(589.1035,32.6351) -- (589.1035,76.4055)
	(589.1035,76.4055) -- (545.3332,76.4055)
	(545.3332,76.4055) -- (545.3332,32.6351)
	(485.5417,16.6141) -- (485.5417,60.3844)
	(447.6355,38.4992) -- (485.5417,60.3844)
	(485.5417,16.6141) -- (523.4480,38.4992)
	(523.4480,38.4992) -- (523.4480,-5.2711)
	(485.5417,60.3844) -- (507.4269,98.2907)
	(545.3332,76.4055) -- (523.4480,38.4992)
	(708.6863,76.4055) -- (686.8012,114.3117)
	(730.5715,114.3117) -- (686.8012,114.3117)
	(708.6863,76.4055) -- (664.9160,76.4055)
	(664.9160,76.4055) -- (686.8012,38.4992)
	(686.8012,114.3117) -- (648.8949,136.1969)
	(648.8949,136.1969) -- (627.0097,98.2907)
	(627.0097,98.2907) -- (664.9160,76.4055)
	(648.8949,16.6141) -- (610.9887,38.4992)
	(610.9887,-5.2711) -- (610.9887,38.4992)
	(648.8949,16.6141) -- (648.8949,60.3844)
	(648.8949,60.3844) -- (686.8012,38.4992)
	(610.9887,38.4992) -- (589.1035,76.4055)
	(627.0097,98.2907) -- (648.8949,60.3844)
	(708.6863,239.7587) -- (664.9160,239.7587)
	(686.8012,277.6649) -- (664.9160,239.7587)
	(708.6863,239.7587) -- (686.8012,201.8524)
	(686.8012,201.8524) -- (730.5715,201.8524)
	(664.9160,239.7587) -- (627.0097,217.8735)
	(648.8949,179.9672) -- (686.8012,201.8524)
	(730.5715,158.0821) -- (692.6653,136.1969)
	(730.5715,114.3117) -- (692.6653,136.1969)
	(730.5715,158.0821) -- (692.6653,179.9672)
	(692.6653,179.9672) -- (730.5715,201.8524)
	(692.6653,136.1969) -- (648.8949,136.1969)
	(648.8949,136.1969) -- (648.8949,179.9672)
	(648.8949,179.9672) -- (692.6653,179.9672)
	(567.2183,321.4352) -- (545.3332,283.5290)
	(523.4480,321.4352) -- (545.3332,283.5290)
	(567.2183,321.4352) -- (589.1035,283.5290)
	(589.1035,283.5290) -- (610.9887,321.4352)
	(545.3332,283.5290) -- (545.3332,239.7587)
	(589.1035,239.7587) -- (589.1035,283.5290)
	(648.8949,299.5501) -- (648.8949,255.7797)
	(686.8012,277.6649) -- (648.8949,255.7797)
	(648.8949,299.5501) -- (610.9887,277.6649)
	(610.9887,277.6649) -- (610.9887,321.4352)
	(648.8949,255.7797) -- (627.0097,217.8735)
	(589.1035,239.7587) -- (610.9887,277.6649)
	(425.7503,239.7587) -- (447.6355,201.8524)
	(403.8652,201.8524) -- (447.6355,201.8524)
	(425.7503,239.7587) -- (469.5207,239.7587)
	(469.5207,239.7587) -- (447.6355,277.6649)
	(447.6355,201.8524) -- (485.5417,179.9672)
	(507.4269,217.8735) -- (469.5207,239.7587)
	(485.5417,299.5501) -- (523.4480,277.6649)
	(523.4480,321.4352) -- (523.4480,277.6649)
	(485.5417,299.5501) -- (485.5417,255.7797)
	(485.5417,255.7797) -- (447.6355,277.6649)
	(523.4480,277.6649) -- (545.3332,239.7587)
	(507.4269,217.8735) -- (485.5417,255.7797)
	(425.7503,76.4055) -- (469.5207,76.4055)
	(447.6355,38.4992) -- (469.5207,76.4055)
	(425.7503,76.4055) -- (447.6355,114.3117)
	(447.6355,114.3117) -- (403.8652,114.3117)
	(469.5207,76.4055) -- (507.4269,98.2907)
	(507.4269,98.2907) -- (485.5417,136.1969)
	(485.5417,136.1969) -- (447.6355,114.3117)
	(403.8652,158.0821) -- (441.7714,179.9672)
	(403.8652,201.8524) -- (441.7714,179.9672)
	(403.8652,158.0821) -- (441.7714,136.1969)
	(441.7714,136.1969) -- (403.8652,114.3117)
	(441.7714,179.9672) -- (485.5417,179.9672)
	(485.5417,179.9672) -- (485.5417,136.1969)
	(485.5417,136.1969) -- (441.7714,136.1969)
	(610.9887,-5.2711) -- (567.2183,-5.2711)
	(567.2183,-5.2711) -- (523.4480,-5.2711)
	(523.4480,-5.2711) -- (485.5417,16.6141)
	(485.5417,16.6141) -- (447.6355,38.4992)
	(447.6355,38.4992) -- (425.7503,76.4055)
	(425.7503,76.4055) -- (403.8652,114.3117)
	(403.8652,114.3117) -- (403.8652,158.0821)
	(403.8652,158.0821) -- (403.8652,201.8524)
	(403.8652,201.8524) -- (425.7503,239.7587)
	(425.7503,239.7587) -- (447.6355,277.6649)
	(447.6355,277.6649) -- (485.5417,299.5501)
	(485.5417,299.5501) -- (523.4480,321.4352)
	(523.4480,321.4352) -- (567.2183,321.4352)
	(567.2183,321.4352) -- (610.9887,321.4352)
	(610.9887,321.4352) -- (648.8949,299.5501)
	(648.8949,299.5501) -- (686.8012,277.6649)
	(686.8012,277.6649) -- (708.6863,239.7587)
	(708.6863,239.7587) -- (730.5715,201.8524)
	(730.5715,201.8524) -- (730.5715,158.0821)
	(730.5715,158.0821) -- (730.5715,114.3117)
	(730.5715,114.3117) -- (708.6863,76.4055)
	(708.6863,76.4055) -- (686.8012,38.4992)
	(686.8012,38.4992) -- (648.8949,16.6141)
	(648.8949,16.6141) -- (610.9887,-5.2711)
	(664.9160,239.7587) -- (686.8012,201.8524)
	(692.6653,179.9672) -- (692.6653,136.1969)
	(686.8012,114.3117) -- (664.9160,76.4055)
	(648.8949,60.3844) -- (610.9887,38.4992)
	(589.1035,32.6351) -- (545.3332,32.6351)
	(523.4480,38.4992) -- (485.5417,60.3844)
	(469.5207,76.4055) -- (447.6355,114.3117)
	(441.7714,136.1969) -- (441.7714,179.9672)
	(447.6355,201.8524) -- (469.5207,239.7587)
	(485.5417,255.7797) -- (523.4480,277.6649)
	(545.3332,283.5290) -- (589.1035,283.5290)
	(610.9887,277.6649) -- (648.8949,255.7797)
	(589.1035,76.4055) -- (589.1035,120.1758)
	(589.1035,120.1758) -- (545.3332,120.1758)
	(545.3332,120.1758) -- (545.3332,76.4055)
	(589.1035,120.1758) -- (567.2183,158.0821)
	(567.2183,158.0821) -- (545.3332,120.1758)
	(627.0097,98.2907) -- (589.1035,120.1758)
	(507.4269,98.2907) -- (545.3332,120.1758)
	(648.8949,179.9672) -- (605.1246,179.9672)
	(605.1246,179.9672) -- (567.2183,158.0821)
	(485.5417,179.9672) -- (529.3121,179.9672)
	(529.3121,179.9672) -- (567.2183,158.0821)
	(627.0097,217.8735) -- (605.1246,179.9672)
	(507.4269,217.8735) -- (529.3121,179.9672)
	(605.1246,179.9672) -- (567.2183,201.8524)
	(567.2183,201.8524) -- (529.3121,179.9672)
	(589.1035,239.7587) -- (567.2183,201.8524)
	(567.2183,201.8524) -- (545.3332,239.7587)
	(627.0097,217.8735) -- (589.1035,239.7587)
	(545.3332,239.7587) -- (507.4269,217.8735)
	(442.2924,784.6141) -- (484.4663,796.3278)
	(484.4663,796.3278) -- (506.3514,834.2340)
	(506.3514,834.2340) -- (548.5253,845.9477)
	(537.5827,803.5672) -- (548.5253,845.9477)
	(537.5827,803.5672) -- (506.3514,834.2340)
	(515.6975,765.6610) -- (484.4663,796.3278)
	(473.5237,753.9473) -- (515.6975,765.6610)
	(537.5827,803.5672) -- (515.6975,765.6610)
	(504.7549,723.2805) -- (515.6975,765.6610)
	(473.5237,753.9473) -- (484.4663,796.3278)
	(504.7549,723.2805) -- (473.5237,753.9473)
	(473.5237,753.9473) -- (442.2924,784.6141)
	(484.4663,872.1403) -- (440.6959,872.1402)
	(442.2924,784.6141) -- (398.5221,860.4266)
	(442.2924,860.4266) -- (464.1776,822.5203)
	(420.4072,822.5203) -- (442.2924,860.4266)
	(484.4663,872.1403) -- (442.2924,860.4266)
	(398.5221,860.4266) -- (442.2924,860.4266)
	(420.4072,822.5203) -- (464.1776,822.5203)
	(464.1776,822.5203) -- (442.2924,784.6141)
	(440.6959,872.1402) -- (398.5221,860.4266)
	(420.4072,945.1875) -- (398.5221,860.4266)
	(440.6959,872.1403) -- (451.6385,914.5207)
	(409.4647,902.8070) -- (440.6959,872.1403)
	(409.4647,902.8070) -- (451.6385,914.5207)
	(451.6385,914.5207) -- (420.4072,945.1875)
	(495.4089,914.5207) -- (451.6385,914.5207)
	(442.2924,983.0937) -- (464.1776,945.1875)
	(464.1776,945.1875) -- (420.4072,945.1875)
	(495.4089,914.5207) -- (464.1776,945.1875)
	(495.4089,914.5207) -- (484.4663,872.1403)
	(484.4663,872.1403) -- (526.6401,883.8539)
	(495.4089,914.5207) -- (526.6401,883.8539)
	(442.2924,983.0937) -- (420.4072,945.1875)
	(570.4105,1006.5210) -- (526.6401,1006.5210)
	(548.5253,1044.4271) -- (570.4105,1006.5210)
	(548.5253,1044.4271) -- (526.6401,1006.5210)
	(537.5827,964.1406) -- (515.6975,1002.0468)
	(537.5827,964.1406) -- (526.6401,1006.5210)
	(515.6975,1002.0468) -- (504.7549,1044.4271)
	(442.2924,983.0937) -- (504.7549,1044.4271)
	(515.6975,1002.0468) -- (484.4663,971.3801)
	(473.5237,1013.7603) -- (515.6975,1002.0468)
	(473.5237,1013.7603) -- (484.4663,971.3801)
	(484.4663,971.3801) -- (442.2924,983.0937)
	(506.3514,933.4738) -- (484.4663,971.3801)
	(506.3514,933.4738) -- (464.1776,945.1875)
	(537.5827,964.1406) -- (506.3514,933.4738)
	(506.3514,933.4738) -- (548.5253,921.7602)
	(548.5253,921.7602) -- (537.5827,964.1406)
	(506.3514,834.2340) -- (464.1776,822.5203)
	(504.7549,1044.4271) -- (548.5253,1044.4271)
	(504.7549,1044.4271) -- (526.6401,1006.5210)
	(526.6401,883.8539) -- (548.5253,845.9477)
	(570.4105,1006.5210) -- (614.1808,1006.5210)
	(592.2956,1044.4271) -- (570.4105,1006.5210)
	(592.2956,1044.4271) -- (614.1808,1006.5210)
	(603.2382,964.1406) -- (614.1808,1006.5210)
	(592.2956,921.7602) -- (603.2382,964.1406)
	(636.0660,1044.4271) -- (592.2956,1044.4271)
	(636.0660,1044.4271) -- (614.1808,1006.5210)
	(548.5253,1044.4271) -- (592.2956,1044.4271)
	(526.6401,883.8539) -- (548.5253,921.7602)
	(548.5253,921.7602) -- (592.2956,921.7602)
	(698.5285,983.0938) -- (656.3547,971.3801)
	(656.3547,971.3801) -- (634.4695,933.4738)
	(634.4695,933.4738) -- (592.2956,921.7602)
	(603.2382,964.1406) -- (634.4695,933.4738)
	(625.1234,1002.0468) -- (656.3547,971.3801)
	(667.2973,1013.7603) -- (625.1234,1002.0468)
	(603.2382,964.1406) -- (625.1234,1002.0468)
	(636.0660,1044.4271) -- (625.1234,1002.0468)
	(667.2973,1013.7603) -- (656.3547,971.3801)
	(636.0660,1044.4271) -- (667.2973,1013.7603)
	(667.2973,1013.7603) -- (698.5285,983.0937)
	(656.3547,895.5676) -- (700.1250,895.5676)
	(698.5285,983.0938) -- (742.2989,907.2813)
	(698.5285,907.2813) -- (676.6433,945.1875)
	(720.4137,945.1875) -- (698.5285,907.2813)
	(656.3547,895.5676) -- (698.5285,907.2813)
	(742.2989,907.2813) -- (698.5285,907.2813)
	(720.4137,945.1875) -- (676.6433,945.1875)
	(676.6433,945.1875) -- (698.5285,983.0938)
	(700.1250,895.5676) -- (742.2989,907.2813)
	(720.4137,822.5204) -- (742.2989,907.2813)
	(700.1250,895.5676) -- (689.1824,853.1871)
	(731.3563,864.9008) -- (700.1250,895.5676)
	(731.3563,864.9008) -- (689.1824,853.1871)
	(689.1824,853.1871) -- (720.4137,822.5204)
	(645.4121,853.1871) -- (689.1824,853.1871)
	(698.5285,784.6141) -- (676.6433,822.5204)
	(676.6433,822.5204) -- (720.4137,822.5204)
	(645.4121,853.1871) -- (676.6433,822.5204)
	(645.4121,853.1871) -- (656.3547,895.5676)
	(656.3547,895.5676) -- (614.1808,883.8539)
	(645.4121,853.1871) -- (614.1808,883.8539)
	(698.5285,784.6141) -- (720.4137,822.5204)
	(570.4105,761.1868) -- (614.1808,761.1868)
	(592.2956,723.2805) -- (570.4105,761.1868)
	(592.2956,723.2805) -- (614.1808,761.1868)
	(603.2382,803.5672) -- (625.1234,765.6610)
	(603.2382,803.5672) -- (614.1808,761.1868)
	(625.1234,765.6610) -- (636.0660,723.2805)
	(698.5285,784.6141) -- (636.0660,723.2805)
	(625.1234,765.6610) -- (656.3547,796.3278)
	(667.2972,753.9473) -- (625.1234,765.6610)
	(667.2972,753.9473) -- (656.3547,796.3278)
	(656.3547,796.3278) -- (698.5285,784.6141)
	(634.4695,834.2340) -- (656.3547,796.3278)
	(634.4695,834.2340) -- (676.6433,822.5203)
	(603.2382,803.5672) -- (634.4695,834.2340)
	(634.4695,834.2340) -- (592.2956,845.9477)
	(592.2956,845.9477) -- (603.2382,803.5672)
	(634.4695,933.4738) -- (676.6433,945.1875)
	(636.0660,723.2805) -- (592.2956,723.2805)
	(636.0660,723.2805) -- (614.1808,761.1868)
	(614.1808,883.8539) -- (592.2956,921.7602)
	(570.4105,761.1868) -- (526.6401,761.1868)
	(548.5253,723.2805) -- (570.4105,761.1868)
	(548.5253,723.2805) -- (526.6401,761.1868)
	(537.5827,803.5672) -- (526.6401,761.1868)
	(504.7549,723.2805) -- (548.5253,723.2805)
	(504.7549,723.2805) -- (526.6401,761.1868)
	(592.2956,723.2805) -- (548.5253,723.2805)
	(614.1808,883.8539) -- (592.2956,845.9477)
	(592.2956,845.9477) -- (548.5253,845.9477)
	(870.6782,871.8803) -- (826.9079,871.8803)
	(826.9079,871.8803) -- (784.7340,860.1666)
	(806.6192,944.9275) -- (784.7340,860.1666)
	(826.9079,871.8803) -- (837.8505,914.2607)
	(795.6766,902.5470) -- (826.9079,871.8803)
	(795.6766,902.5470) -- (837.8505,914.2607)
	(837.8505,914.2607) -- (806.6192,944.9275)
	(881.6208,914.2607) -- (837.8505,914.2607)
	(828.5044,982.8337) -- (850.3896,944.9275)
	(850.3896,944.9275) -- (806.6192,944.9275)
	(881.6208,914.2607) -- (850.3896,944.9275)
	(881.6208,914.2607) -- (870.6782,871.8803)
	(870.6782,871.8803) -- (912.8521,883.5939)
	(881.6208,914.2607) -- (912.8521,883.5939)
	(828.5044,982.8337) -- (806.6192,944.9275)
	(956.6224,1006.2610) -- (912.8521,1006.2610)
	(934.7373,1044.1671) -- (956.6224,1006.2610)
	(934.7373,1044.1671) -- (912.8521,1006.2610)
	(923.7947,963.8806) -- (901.9095,1001.7868)
	(923.7947,963.8806) -- (912.8521,1006.2610)
	(901.9095,1001.7868) -- (890.9669,1044.1671)
	(828.5044,982.8338) -- (890.9669,1044.1671)
	(901.9095,1001.7868) -- (870.6782,971.1201)
	(859.7356,1013.5003) -- (901.9095,1001.7868)
	(859.7356,1013.5003) -- (870.6782,971.1201)
	(870.6782,971.1201) -- (828.5044,982.8338)
	(892.5634,933.2138) -- (870.6782,971.1201)
	(892.5634,933.2138) -- (850.3896,944.9275)
	(923.7947,963.8806) -- (892.5634,933.2138)
	(892.5634,933.2138) -- (934.7373,921.5002)
	(934.7373,921.5002) -- (923.7947,963.8806)
	(890.9669,1044.1671) -- (934.7373,1044.1671)
	(890.9669,1044.1671) -- (912.8521,1006.2610)
	(956.6224,1006.2610) -- (1000.3928,1006.2610)
	(978.5076,1044.1671) -- (956.6224,1006.2610)
	(978.5076,1044.1671) -- (1000.3928,1006.2610)
	(989.4502,963.8806) -- (1000.3928,1006.2610)
	(978.5076,921.5002) -- (989.4502,963.8806)
	(1022.2780,1044.1671) -- (978.5076,1044.1671)
	(1022.2780,1044.1671) -- (1000.3928,1006.2610)
	(934.7373,1044.1671) -- (978.5076,1044.1671)
	(912.8521,883.5939) -- (934.7373,921.5002)
	(934.7373,921.5002) -- (978.5076,921.5002)
	(1031.6241,777.1147) -- (989.4502,765.4010)
	(1020.6815,734.7342) -- (1031.6241,777.1147)
	(1020.6815,734.7342) -- (989.4502,765.4010)
	(989.4502,765.4010) -- (978.5076,723.0205)
	(967.5650,803.3072) -- (989.4502,765.4010)
	(934.7373,723.0205) -- (956.6224,760.9268)
	(956.6224,760.9268) -- (978.5076,723.0205)
	(967.5650,803.3072) -- (956.6224,760.9268)
	(967.5650,803.3072) -- (1009.7389,815.0209)
	(1009.7389,815.0209) -- (978.5076,845.6877)
	(967.5650,803.3072) -- (978.5076,845.6877)
	(934.7373,723.0205) -- (978.5076,723.0205)
	(850.3896,822.2603) -- (872.2747,784.3541)
	(828.5044,784.3541) -- (850.3896,822.2603)
	(828.5044,784.3541) -- (872.2747,784.3541)
	(903.5060,815.0209) -- (881.6208,777.1147)
	(903.5060,815.0209) -- (872.2747,784.3541)
	(881.6208,777.1147) -- (850.3896,746.4479)
	(934.7373,723.0205) -- (850.3896,746.4479)
	(881.6208,777.1147) -- (923.7947,765.4010)
	(892.5634,734.7342) -- (881.6208,777.1147)
	(892.5634,734.7342) -- (923.7947,765.4010)
	(923.7947,765.4010) -- (934.7373,723.0205)
	(945.6798,803.3072) -- (923.7947,765.4010)
	(945.6798,803.3072) -- (956.6224,760.9268)
	(903.5060,815.0209) -- (945.6798,803.3072)
	(945.6798,803.3072) -- (934.7373,845.6877)
	(934.7373,845.6877) -- (903.5060,815.0209)
	(850.3896,746.4479) -- (828.5044,784.3541)
	(850.3896,746.4479) -- (872.2747,784.3541)
	(850.3896,822.2603) -- (828.5044,860.1666)
	(806.6192,822.2603) -- (850.3896,822.2603)
	(806.6192,822.2603) -- (828.5044,860.1666)
	(870.6782,871.8803) -- (828.5044,860.1666)
	(784.7340,860.1666) -- (806.6192,822.2603)
	(784.7340,860.1666) -- (828.5044,860.1666)
	(828.5044,784.3541) -- (806.6192,822.2603)
	(978.5076,845.6877) -- (934.7373,845.6877)
	(934.7373,845.6877) -- (912.8521,883.5939)
	(1031.6241,777.1147) -- (1062.8553,746.4479)
	(1084.7405,982.8337) -- (1022.2780,1044.1671)
	(1011.3354,1001.7868) -- (1042.5666,971.1201)
	(1053.5092,1013.5003) -- (1011.3354,1001.7868)
	(1053.5092,1013.5003) -- (1042.5666,971.1201)
	(1042.5666,971.1201) -- (1084.7405,982.8337)
	(1020.6815,933.2138) -- (1042.5666,971.1201)
	(1106.6257,944.9275) -- (1062.8553,944.9275)
	(1062.8553,944.9275) -- (1084.7405,982.8337)
	(1020.6815,933.2138) -- (1062.8553,944.9275)
	(1020.6815,933.2138) -- (989.4502,963.8806)
	(1020.6815,933.2138) -- (978.5076,921.5002)
	(1106.6257,944.9275) -- (1084.7405,982.8337)
	(1062.8553,822.2603) -- (1084.7405,860.1666)
	(1106.6257,822.2603) -- (1062.8553,822.2603)
	(1106.6257,822.2603) -- (1084.7405,860.1666)
	(1042.5667,871.8802) -- (1086.3370,871.8802)
	(1042.5667,871.8802) -- (1084.7405,860.1666)
	(1086.3370,871.8802) -- (1128.5109,860.1666)
	(1106.6257,944.9275) -- (1128.5109,860.1666)
	(1086.3370,871.8802) -- (1075.3944,914.2607)
	(1117.5683,902.5470) -- (1086.3370,871.8802)
	(1117.5683,902.5470) -- (1075.3944,914.2607)
	(1075.3944,914.2607) -- (1106.6257,944.9275)
	(1031.6241,914.2607) -- (1075.3944,914.2607)
	(1031.6241,914.2607) -- (1062.8553,944.9275)
	(1042.5667,871.8802) -- (1031.6241,914.2607)
	(1031.6241,914.2607) -- (1000.3928,883.5939)
	(1000.3928,883.5939) -- (1042.5667,871.8802)
	(1128.5109,860.1666) -- (1106.6257,822.2603)
	(1128.5109,860.1666) -- (1084.7405,860.1666)
	(1062.8553,822.2603) -- (1040.9701,784.3541)
	(1084.7405,784.3541) -- (1062.8553,822.2603)
	(1084.7405,784.3541) -- (1040.9701,784.3541)
	(1009.7389,815.0209) -- (1040.9701,784.3541)
	(1062.8553,746.4479) -- (1084.7405,784.3541)
	(1062.8553,746.4479) -- (1040.9701,784.3541)
	(1106.6257,822.2603) -- (1084.7405,784.3541)
	(978.5076,921.5002) -- (1000.3928,883.5939)
	(1000.3928,883.5939) -- (978.5076,845.6877)
	(978.5076,723.0205) -- (1020.6815,734.7342)
	(1020.6815,734.7342) -- (1062.8553,746.4479)
	(1009.7389,815.0209) -- (1031.6241,777.1147)
	(1022.2780,1044.1671) -- (1011.3354,1001.7868)
	(1011.3354,1001.7868) -- (989.4502,963.8806);
	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(183.1206,-59.4940) -- (161.2354,-97.4003)
  	(139.3503,-59.4940) -- (161.2354,-97.4003)
  	(183.1206,-59.4940) -- (205.0058,-97.4003)
  	(205.0058,-97.4003) -- (226.8910,-59.4940)
  	(161.2354,-97.4003) -- (161.2354,-141.1706)
  	(161.2354,-141.1706) -- (205.0058,-141.1706)
  	(205.0058,-141.1706) -- (205.0058,-97.4003)
  	(264.7972,-81.3792) -- (264.7972,-125.1496)
  	(302.7034,-103.2644) -- (264.7972,-125.1496)
  	(264.7972,-81.3792) -- (226.8910,-103.2644)
  	(226.8910,-103.2644) -- (226.8910,-59.4940)
  	(264.7972,-125.1496) -- (242.9120,-163.0558)
  	(205.0058,-141.1706) -- (226.8910,-103.2644)
  	(41.6526,-141.1706) -- (63.5378,-179.0768)
  	(19.7674,-179.0768) -- (63.5378,-179.0768)
  	(41.6526,-141.1706) -- (85.4230,-141.1706)
  	(85.4230,-141.1706) -- (63.5378,-103.2644)
  	(63.5378,-179.0768) -- (101.4440,-200.9620)
  	(101.4440,-200.9620) -- (123.3292,-163.0558)
  	(123.3292,-163.0558) -- (85.4230,-141.1706)
  	(101.4440,-81.3792) -- (139.3503,-103.2644)
  	(139.3503,-59.4940) -- (139.3503,-103.2644)
  	(101.4440,-81.3792) -- (101.4440,-125.1495)
  	(101.4440,-125.1495) -- (63.5378,-103.2644)
  	(139.3503,-103.2644) -- (161.2354,-141.1706)
  	(123.3292,-163.0558) -- (101.4440,-125.1495)
  	(41.6526,-304.5238) -- (85.4229,-304.5238)
  	(63.5378,-342.4300) -- (85.4229,-304.5238)
  	(41.6526,-304.5238) -- (63.5378,-266.6175)
  	(63.5378,-266.6175) -- (19.7674,-266.6175)
  	(85.4229,-304.5238) -- (123.3292,-282.6386)
  	(123.3292,-282.6386) -- (101.4440,-244.7324)
  	(101.4440,-244.7324) -- (63.5378,-266.6175)
  	(19.7674,-222.8472) -- (57.6737,-200.9620)
  	(19.7674,-179.0768) -- (57.6737,-200.9620)
  	(19.7674,-222.8472) -- (57.6737,-244.7324)
  	(57.6737,-244.7324) -- (19.7674,-266.6175)
  	(57.6737,-200.9620) -- (101.4440,-200.9620)
  	(101.4440,-244.7324) -- (57.6737,-244.7324)
  	(183.1206,-386.2004) -- (205.0058,-348.2941)
  	(226.8909,-386.2004) -- (205.0058,-348.2941)
  	(183.1206,-386.2004) -- (161.2354,-348.2941)
  	(161.2354,-348.2941) -- (139.3502,-386.2004)
  	(205.0058,-348.2941) -- (205.0058,-304.5238)
  	(205.0058,-304.5238) -- (161.2354,-304.5238)
  	(161.2354,-304.5238) -- (161.2354,-348.2941)
  	(101.4440,-364.3152) -- (101.4440,-320.5448)
  	(63.5378,-342.4300) -- (101.4440,-320.5448)
  	(101.4440,-364.3152) -- (139.3502,-342.4300)
  	(139.3502,-342.4300) -- (139.3502,-386.2004)
  	(101.4440,-320.5448) -- (123.3292,-282.6386)
  	(161.2354,-304.5238) -- (139.3502,-342.4300)
  	(324.5886,-304.5238) -- (302.7034,-266.6176)
  	(346.4738,-266.6176) -- (302.7034,-266.6176)
  	(324.5886,-304.5238) -- (280.8182,-304.5238)
  	(280.8182,-304.5238) -- (302.7034,-342.4300)
  	(302.7034,-266.6176) -- (264.7972,-244.7324)
  	(264.7972,-244.7324) -- (242.9120,-282.6386)
  	(242.9120,-282.6386) -- (280.8182,-304.5238)
  	(264.7972,-364.3152) -- (226.8909,-342.4300)
  	(226.8909,-386.2004) -- (226.8909,-342.4300)
  	(264.7972,-364.3152) -- (264.7972,-320.5448)
  	(264.7972,-320.5448) -- (302.7034,-342.4300)
  	(226.8909,-342.4300) -- (205.0058,-304.5238)
  	(242.9120,-282.6386) -- (264.7972,-320.5448)
  	(324.5886,-141.1706) -- (280.8183,-141.1706)
  	(302.7034,-103.2644) -- (280.8183,-141.1706)
  	(324.5886,-141.1706) -- (302.7034,-179.0769)
  	(302.7034,-179.0769) -- (346.4738,-179.0769)
  	(280.8183,-141.1706) -- (242.9120,-163.0558)
  	(242.9120,-163.0558) -- (264.7972,-200.9620)
  	(264.7972,-200.9620) -- (302.7034,-179.0769)
  	(346.4738,-222.8472) -- (308.5675,-244.7324)
  	(346.4738,-266.6176) -- (308.5675,-244.7324)
  	(346.4738,-222.8472) -- (308.5675,-200.9620)
  	(308.5675,-200.9620) -- (346.4738,-179.0769)
  	(308.5675,-244.7324) -- (264.7972,-244.7324)
  	(264.7972,-200.9620) -- (308.5675,-200.9620)
  	(139.3503,-59.4940) -- (183.1206,-59.4940)
  	(183.1206,-59.4940) -- (226.8910,-59.4940)
  	(226.8910,-59.4940) -- (264.7972,-81.3792)
  	(264.7972,-81.3792) -- (302.7034,-103.2644)
  	(302.7034,-103.2644) -- (324.5886,-141.1706)
  	(324.5886,-141.1706) -- (346.4738,-179.0769)
  	(346.4738,-179.0769) -- (346.4738,-222.8472)
  	(346.4738,-222.8472) -- (346.4738,-266.6176)
  	(346.4738,-266.6176) -- (324.5886,-304.5238)
  	(324.5886,-304.5238) -- (302.7034,-342.4300)
  	(302.7034,-342.4300) -- (264.7972,-364.3152)
  	(264.7972,-364.3152) -- (226.8909,-386.2004)
  	(226.8909,-386.2004) -- (183.1206,-386.2004)
  	(183.1206,-386.2004) -- (139.3502,-386.2004)
  	(139.3502,-386.2004) -- (101.4440,-364.3152)
  	(101.4440,-364.3152) -- (63.5378,-342.4300)
  	(63.5378,-342.4300) -- (41.6526,-304.5238)
  	(41.6526,-304.5238) -- (19.7674,-266.6175)
  	(19.7674,-266.6175) -- (19.7674,-222.8472)
  	(19.7674,-222.8472) -- (19.7674,-179.0768)
  	(19.7674,-179.0768) -- (41.6526,-141.1706)
  	(41.6526,-141.1706) -- (63.5378,-103.2644)
  	(63.5378,-103.2644) -- (101.4440,-81.3792)
  	(101.4440,-81.3792) -- (139.3503,-59.4940)
  	(85.4229,-304.5238) -- (63.5378,-266.6175)
  	(57.6737,-244.7324) -- (57.6737,-200.9620)
  	(63.5378,-179.0768) -- (85.4230,-141.1706)
  	(101.4440,-125.1495) -- (139.3503,-103.2644)
  	(161.2354,-97.4003) -- (205.0058,-97.4003)
  	(226.8910,-103.2644) -- (264.7972,-125.1496)
  	(280.8183,-141.1706) -- (302.7034,-179.0769)
  	(308.5675,-200.9620) -- (308.5675,-244.7324)
  	(302.7034,-266.6176) -- (280.8182,-304.5238)
  	(264.7972,-320.5448) -- (226.8909,-342.4300)
  	(205.0058,-348.2941) -- (161.2354,-348.2941)
  	(139.3502,-342.4300) -- (101.4440,-320.5448)
  	(161.2354,-304.5238) -- (161.2354,-260.7534)
  	(205.0058,-304.5238) -- (205.0058,-260.7534)
  	(123.3292,-282.6386) -- (161.2354,-260.7534)
  	(242.9120,-282.6386) -- (205.0058,-260.7534)
  	(161.2354,-141.1706) -- (161.2354,-184.9410)
  	(205.0058,-141.1706) -- (205.0058,-184.9410)
  	(123.3292,-163.0558) -- (161.2354,-184.9410)
  	(242.9120,-163.0558) -- (205.0058,-184.9410)
  	(101.4440,-200.9620) -- (139.3503,-222.8472)
  	(139.3503,-222.8472) -- (101.4440,-244.7324)
  	(264.7972,-244.7324) -- (226.8910,-222.8472)
  	(226.8910,-222.8472) -- (264.7972,-200.9620)
  	(161.2354,-260.7534) -- (139.3503,-222.8472)
  	(139.3503,-222.8472) -- (161.2354,-184.9410)
  	(205.0058,-184.9410) -- (226.8910,-222.8472)
  	(226.8910,-222.8472) -- (205.0058,-260.7534)
  	(205.0058,-260.7534) -- (183.1206,-222.8472)
  	(183.1206,-222.8472) -- (161.2354,-260.7534)
  	(161.2354,-184.9410) -- (183.1206,-222.8472)
  	(183.1206,-222.8472) -- (205.0058,-184.9410)
  	(153.3009,598.4860) -- (131.4157,636.3922)
  	(142.3583,640.8664) -- (186.1286,640.8664)
  	(164.2435,678.7727) -- (142.3583,640.8664)
  	(153.3009,598.4860) -- (142.3583,640.8664)
  	(120.4731,678.7727) -- (142.3583,640.8664)
  	(164.2435,678.7727) -- (186.1286,640.8664)
  	(131.4157,636.3922) -- (120.4731,678.7727)
  	(131.4157,636.3922) -- (100.1844,605.7254)
  	(89.2418,648.1059) -- (131.4157,636.3922)
  	(89.2418,648.1059) -- (100.1844,605.7254)
  	(100.1844,605.7254) -- (58.0106,617.4391)
  	(122.0696,567.8192) -- (100.1844,605.7254)
  	(79.8958,579.5328) -- (58.0106,617.4391)
  	(122.0696,567.8192) -- (79.8958,579.5328)
  	(122.0696,567.8192) -- (153.3009,598.4859)
  	(153.3009,598.4859) -- (164.2435,556.1055)
  	(122.0696,567.8192) -- (164.2435,556.1055)
  	(120.4731,678.7727) -- (164.2435,678.7727)
  	(58.0106,617.4391) -- (89.2418,648.1059)
  	(89.2418,648.1059) -- (120.4731,678.7727)
  	(218.9564,598.4859) -- (240.8416,636.3922)
  	(229.8990,640.8664) -- (186.1286,640.8664)
  	(208.0138,678.7727) -- (229.8990,640.8664)
  	(218.9564,598.4859) -- (229.8990,640.8664)
  	(251.7842,678.7727) -- (229.8990,640.8664)
  	(208.0138,678.7727) -- (186.1286,640.8664)
  	(240.8416,636.3922) -- (251.7842,678.7727)
  	(240.8416,636.3922) -- (272.0728,605.7254)
  	(283.0154,648.1059) -- (240.8416,636.3922)
  	(283.0154,648.1059) -- (272.0728,605.7254)
  	(272.0728,605.7254) -- (314.2467,617.4391)
  	(250.1876,567.8191) -- (272.0728,605.7254)
  	(292.3615,579.5328) -- (314.2467,617.4391)
  	(250.1876,567.8191) -- (292.3615,579.5328)
  	(250.1876,567.8191) -- (218.9564,598.4859)
  	(218.9564,598.4859) -- (208.0138,556.1055)
  	(250.1876,567.8191) -- (208.0138,556.1055)
  	(251.7842,678.7727) -- (208.0138,678.7727)
  	(314.2467,617.4391) -- (283.0154,648.1059)
  	(283.0154,648.1059) -- (251.7842,678.7727)
  	(164.2435,678.7727) -- (208.0138,678.7727)
  	(100.1844,506.4856) -- (56.4141,506.4856)
  	(58.0106,494.7719) -- (79.8957,456.8657)
  	(36.1254,456.8657) -- (58.0106,494.7719)
  	(100.1844,506.4856) -- (58.0106,494.7719)
  	(14.2402,494.7719) -- (58.0106,494.7719)
  	(36.1254,456.8657) -- (79.8957,456.8657)
  	(56.4141,506.4856) -- (14.2402,494.7719)
  	(56.4141,506.4856) -- (67.3567,548.8660)
  	(25.1828,537.1524) -- (56.4141,506.4856)
  	(25.1828,537.1524) -- (67.3567,548.8660)
  	(67.3567,548.8660) -- (36.1254,579.5328)
  	(111.1270,548.8660) -- (67.3567,548.8660)
  	(79.8958,579.5328) -- (36.1254,579.5328)
  	(111.1270,548.8660) -- (79.8958,579.5328)
  	(111.1270,548.8660) -- (100.1844,506.4856)
  	(79.8957,456.8657) -- (58.0106,494.7719)
  	(100.1844,506.4856) -- (142.3583,518.1992)
  	(111.1270,548.8660) -- (142.3583,518.1992)
  	(14.2402,494.7719) -- (36.1254,456.8657)
  	(36.1254,579.5328) -- (25.1828,537.1524)
  	(25.1828,537.1524) -- (14.2402,494.7719)
  	(133.0122,449.6262) -- (111.1270,411.7200)
  	(101.7809,418.9594) -- (79.8957,456.8657)
  	(58.0106,418.9594) -- (101.7809,418.9594)
  	(133.0122,449.6262) -- (101.7809,418.9594)
  	(79.8957,381.0532) -- (101.7809,418.9594)
  	(58.0106,418.9594) -- (79.8957,456.8657)
  	(111.1270,411.7200) -- (79.8957,381.0532)
  	(111.1270,411.7200) -- (153.3009,400.0063)
  	(122.0696,369.3395) -- (111.1270,411.7200)
  	(122.0696,369.3395) -- (153.3009,400.0063)
  	(153.3009,400.0063) -- (164.2434,357.6259)
  	(175.1860,437.9126) -- (153.3009,400.0063)
  	(186.1286,395.5321) -- (164.2434,357.6259)
  	(175.1860,437.9126) -- (186.1286,395.5321)
  	(175.1860,437.9126) -- (133.0122,449.6262)
  	(79.8957,456.8657) -- (101.7809,418.9594)
  	(133.0122,449.6262) -- (164.2434,480.2930)
  	(175.1860,437.9126) -- (164.2434,480.2930)
  	(79.8957,381.0532) -- (58.0106,418.9594)
  	(164.2434,357.6259) -- (122.0696,369.3395)
  	(122.0696,369.3395) -- (79.8957,381.0532)
  	(36.1254,456.8657) -- (58.0106,418.9594)
  	(272.0728,506.4856) -- (315.8432,506.4856)
  	(314.2467,494.7719) -- (292.3615,456.8657)
  	(336.1318,456.8657) -- (314.2467,494.7719)
  	(272.0728,506.4856) -- (314.2467,494.7719)
  	(358.0170,494.7719) -- (314.2467,494.7719)
  	(336.1318,456.8657) -- (292.3615,456.8657)
  	(315.8432,506.4856) -- (358.0170,494.7719)
  	(315.8432,506.4856) -- (304.9006,548.8660)
  	(347.0744,537.1524) -- (315.8432,506.4856)
  	(347.0744,537.1524) -- (304.9006,548.8660)
  	(304.9006,548.8660) -- (336.1318,579.5328)
  	(261.1302,548.8660) -- (304.9006,548.8660)
  	(261.1302,548.8660) -- (292.3615,579.5328)
  	(261.1302,548.8660) -- (272.0728,506.4856)
  	(292.3615,456.8657) -- (314.2467,494.7719)
  	(272.0728,506.4856) -- (229.8990,518.1992)
  	(261.1302,548.8660) -- (229.8990,518.1992)
  	(358.0170,494.7719) -- (336.1318,456.8657)
  	(336.1318,579.5328) -- (347.0744,537.1524)
  	(347.0744,537.1524) -- (358.0170,494.7719)
  	(239.2451,449.6262) -- (261.1302,411.7200)
  	(270.4763,418.9594) -- (292.3615,456.8657)
  	(314.2467,418.9594) -- (270.4763,418.9594)
  	(239.2451,449.6262) -- (270.4763,418.9594)
  	(292.3615,381.0532) -- (270.4763,418.9594)
  	(314.2467,418.9594) -- (292.3615,456.8657)
  	(261.1302,411.7200) -- (292.3615,381.0532)
  	(261.1302,411.7200) -- (218.9564,400.0063)
  	(250.1876,369.3395) -- (261.1302,411.7200)
  	(250.1876,369.3395) -- (218.9564,400.0063)
  	(218.9564,400.0063) -- (208.0138,357.6259)
  	(197.0712,437.9126) -- (218.9564,400.0063)
  	(186.1286,395.5321) -- (208.0138,357.6259)
  	(197.0712,437.9126) -- (186.1286,395.5321)
  	(197.0712,437.9126) -- (239.2451,449.6262)
  	(292.3615,456.8657) -- (270.4763,418.9594)
  	(239.2451,449.6262) -- (208.0138,480.2930)
  	(197.0712,437.9126) -- (208.0138,480.2930)
  	(292.3615,381.0532) -- (314.2467,418.9594)
  	(208.0138,357.6259) -- (250.1876,369.3395)
  	(250.1876,369.3395) -- (292.3615,381.0532)
  	(336.1318,456.8657) -- (314.2467,418.9594)
  	(58.0106,617.4391) -- (36.1254,579.5328)
  	(164.2434,357.6259) -- (208.0138,357.6259)
  	(314.2467,617.4391) -- (336.1318,579.5328)
  	(336.1318,579.5328) -- (292.3615,579.5328)
  	(142.3583,518.1992) -- (164.2435,556.1055)
  	(208.0138,556.1055) -- (229.8990,518.1992)
  	(229.8990,518.1992) -- (208.0138,480.2930)
  	(164.2434,480.2930) -- (142.3583,518.1992)
  	(164.2435,556.1055) -- (186.1286,518.1992)
  	(186.1286,518.1992) -- (208.0138,556.1055)
  	(164.2434,480.2930) -- (186.1286,518.1992)
  	(186.1286,518.1992) -- (208.0138,480.2930)
  	(570.6569,-60.9357) -- (548.7718,-98.8419)
  	(526.8866,-60.9357) -- (548.7718,-98.8419)
  	(570.6569,-60.9357) -- (592.5421,-98.8420)
  	(592.5421,-98.8420) -- (614.4273,-60.9357)
  	(548.7718,-98.8419) -- (548.7718,-142.6123)
  	(592.5421,-142.6123) -- (592.5421,-98.8420)
  	(652.3335,-82.8209) -- (652.3335,-126.5912)
  	(690.2398,-104.7061) -- (652.3335,-126.5912)
  	(652.3335,-82.8209) -- (614.4273,-104.7061)
  	(614.4273,-104.7061) -- (614.4273,-60.9357)
  	(652.3335,-126.5912) -- (630.4483,-164.4975)
  	(592.5421,-142.6123) -- (614.4273,-104.7061)
  	(429.1889,-142.6123) -- (451.0741,-180.5185)
  	(407.3038,-180.5185) -- (451.0741,-180.5185)
  	(429.1889,-142.6123) -- (472.9593,-142.6123)
  	(472.9593,-142.6123) -- (451.0741,-104.7061)
  	(451.0741,-180.5185) -- (488.9803,-202.4037)
  	(488.9803,-202.4037) -- (510.8655,-164.4975)
  	(510.8655,-164.4975) -- (472.9593,-142.6123)
  	(488.9803,-82.8209) -- (526.8866,-104.7061)
  	(526.8866,-60.9357) -- (526.8866,-104.7061)
  	(488.9803,-82.8209) -- (488.9803,-126.5912)
  	(488.9803,-126.5912) -- (451.0741,-104.7061)
  	(526.8866,-104.7061) -- (548.7718,-142.6123)
  	(510.8655,-164.4975) -- (488.9803,-126.5912)
  	(429.1889,-305.9655) -- (472.9593,-305.9655)
  	(451.0741,-343.8717) -- (472.9593,-305.9655)
  	(429.1889,-305.9655) -- (451.0741,-268.0592)
  	(451.0741,-268.0592) -- (407.3038,-268.0592)
  	(472.9593,-305.9655) -- (510.8655,-284.0803)
  	(510.8655,-284.0803) -- (488.9803,-246.1741)
  	(488.9803,-246.1741) -- (451.0741,-268.0592)
  	(407.3037,-224.2889) -- (445.2100,-202.4037)
  	(407.3038,-180.5185) -- (445.2100,-202.4037)
  	(407.3037,-224.2889) -- (445.2100,-246.1741)
  	(445.2100,-246.1741) -- (407.3038,-268.0592)
  	(445.2100,-202.4037) -- (488.9803,-202.4037)
  	(488.9803,-246.1741) -- (445.2100,-246.1741)
  	(570.6569,-387.6421) -- (592.5421,-349.7358)
  	(614.4273,-387.6421) -- (592.5421,-349.7358)
  	(570.6569,-387.6421) -- (548.7717,-349.7358)
  	(548.7717,-349.7358) -- (526.8866,-387.6421)
  	(592.5421,-349.7358) -- (592.5421,-305.9655)
  	(548.7717,-305.9655) -- (548.7717,-349.7358)
  	(488.9803,-365.7569) -- (488.9803,-321.9865)
  	(451.0741,-343.8717) -- (488.9803,-321.9865)
  	(488.9803,-365.7569) -- (526.8866,-343.8717)
  	(526.8866,-343.8717) -- (526.8866,-387.6421)
  	(488.9803,-321.9865) -- (510.8655,-284.0803)
  	(548.7717,-305.9655) -- (526.8866,-343.8717)
  	(712.1249,-305.9655) -- (690.2397,-268.0592)
  	(734.0101,-268.0592) -- (690.2397,-268.0592)
  	(712.1249,-305.9655) -- (668.3546,-305.9655)
  	(668.3546,-305.9655) -- (690.2397,-343.8717)
  	(690.2397,-268.0592) -- (652.3335,-246.1741)
  	(652.3335,-246.1741) -- (630.4483,-284.0803)
  	(630.4483,-284.0803) -- (668.3546,-305.9655)
  	(652.3335,-365.7569) -- (614.4273,-343.8717)
  	(614.4273,-387.6421) -- (614.4273,-343.8717)
  	(652.3335,-365.7569) -- (652.3335,-321.9865)
  	(652.3335,-321.9865) -- (690.2397,-343.8717)
  	(614.4273,-343.8717) -- (592.5421,-305.9655)
  	(630.4483,-284.0803) -- (652.3335,-321.9865)
  	(712.1249,-142.6123) -- (668.3546,-142.6123)
  	(690.2398,-104.7061) -- (668.3546,-142.6123)
  	(712.1249,-142.6123) -- (690.2397,-180.5185)
  	(690.2397,-180.5185) -- (734.0101,-180.5185)
  	(668.3546,-142.6123) -- (630.4483,-164.4975)
  	(630.4483,-164.4975) -- (652.3335,-202.4037)
  	(652.3335,-202.4037) -- (690.2397,-180.5185)
  	(734.0101,-224.2889) -- (696.1039,-246.1741)
  	(734.0101,-268.0592) -- (696.1039,-246.1741)
  	(734.0101,-224.2889) -- (696.1039,-202.4037)
  	(696.1039,-202.4037) -- (734.0101,-180.5185)
  	(696.1039,-246.1741) -- (652.3335,-246.1741)
  	(652.3335,-202.4037) -- (696.1039,-202.4037)
  	(526.8866,-60.9357) -- (570.6569,-60.9357)
  	(570.6569,-60.9357) -- (614.4273,-60.9357)
  	(614.4273,-60.9357) -- (652.3335,-82.8209)
  	(652.3335,-82.8209) -- (690.2398,-104.7061)
  	(690.2398,-104.7061) -- (712.1249,-142.6123)
  	(712.1249,-142.6123) -- (734.0101,-180.5185)
  	(734.0101,-180.5185) -- (734.0101,-224.2889)
  	(734.0101,-224.2889) -- (734.0101,-268.0592)
  	(734.0101,-268.0592) -- (712.1249,-305.9655)
  	(712.1249,-305.9655) -- (690.2397,-343.8717)
  	(690.2397,-343.8717) -- (652.3335,-365.7569)
  	(652.3335,-365.7569) -- (614.4273,-387.6421)
  	(614.4273,-387.6421) -- (570.6569,-387.6421)
  	(570.6569,-387.6421) -- (526.8866,-387.6421)
  	(526.8866,-387.6421) -- (488.9803,-365.7569)
  	(488.9803,-365.7569) -- (451.0741,-343.8717)
  	(451.0741,-343.8717) -- (429.1889,-305.9655)
  	(429.1889,-305.9655) -- (407.3038,-268.0592)
  	(407.3038,-268.0592) -- (407.3037,-224.2889)
  	(407.3037,-224.2889) -- (407.3038,-180.5185)
  	(407.3038,-180.5185) -- (429.1889,-142.6123)
  	(429.1889,-142.6123) -- (451.0741,-104.7061)
  	(451.0741,-104.7061) -- (488.9803,-82.8209)
  	(488.9803,-82.8209) -- (526.8866,-60.9357)
  	(472.9593,-305.9655) -- (451.0741,-268.0592)
  	(445.2100,-246.1741) -- (445.2100,-202.4037)
  	(451.0741,-180.5185) -- (472.9593,-142.6123)
  	(488.9803,-126.5912) -- (526.8866,-104.7061)
  	(548.7718,-98.8419) -- (592.5421,-98.8420)
  	(614.4273,-104.7061) -- (652.3335,-126.5912)
  	(668.3546,-142.6123) -- (690.2397,-180.5185)
  	(696.1039,-202.4037) -- (696.1039,-246.1741)
  	(690.2397,-268.0592) -- (668.3546,-305.9655)
  	(652.3335,-321.9865) -- (614.4273,-343.8717)
  	(592.5421,-349.7358) -- (548.7717,-349.7358)
  	(526.8866,-343.8717) -- (488.9803,-321.9865)
  	(548.7717,-305.9655) -- (548.7717,-262.1951)
  	(592.5421,-305.9655) -- (592.5421,-262.1951)
  	(548.7718,-142.6123) -- (548.7718,-186.3826)
  	(592.5421,-142.6123) -- (592.5421,-186.3826)
  	(488.9803,-202.4037) -- (526.8866,-224.2889)
  	(526.8866,-224.2889) -- (488.9803,-246.1741)
  	(652.3335,-246.1741) -- (614.4273,-224.2889)
  	(614.4273,-224.2889) -- (652.3335,-202.4037)
  	(592.5421,-262.1951) -- (570.6569,-224.2889)
  	(570.6569,-224.2889) -- (548.7717,-262.1951)
  	(548.7718,-186.3826) -- (570.6569,-224.2889)
  	(570.6569,-224.2889) -- (592.5421,-186.3826)
  	(548.7717,-262.1951) -- (592.5421,-262.1951)
  	(592.5421,-186.3826) -- (548.7718,-186.3826)
  	(548.7718,-186.3826) -- (526.8866,-224.2889)
  	(526.8866,-224.2889) -- (548.7717,-262.1951)
  	(592.5421,-262.1951) -- (614.4273,-224.2889)
  	(614.4273,-224.2889) -- (592.5421,-186.3826)
  	(510.8655,-284.0803) -- (548.7717,-305.9655)
  	(592.5421,-305.9655) -- (630.4483,-284.0803)
  	(510.8655,-164.4975) -- (548.7718,-142.6123)
  	(630.4483,-164.4975) -- (592.5421,-142.6123)
  	(500.3588,318.7304) -- (544.1292,318.7304)
  	(544.1292,318.7304) -- (587.8996,318.7304)
  	(587.8996,318.7304) -- (631.6699,318.7304)
  	(631.6699,318.7304) -- (662.9012,288.0636)
  	(662.9012,288.0636) -- (694.1324,257.3968)
  	(694.1324,257.3968) -- (716.0176,219.4906)
  	(716.0176,219.4906) -- (737.9028,181.5844)
  	(737.9028,181.5844) -- (726.9602,139.2039)
  	(726.9602,139.2039) -- (716.0176,96.8234)
  	(716.0176,96.8234) -- (694.1324,58.9172)
  	(694.1324,58.9172) -- (672.2473,21.0110)
  	(672.2473,21.0110) -- (630.0734,9.2973)
  	(630.0734,9.2973) -- (587.8995,-2.4164)
  	(587.8995,-2.4164) -- (544.1292,-2.4164)
  	(544.1292,-2.4164) -- (500.3588,-2.4164)
  	(500.3588,-2.4164) -- (469.1276,28.2504)
  	(469.1276,28.2504) -- (437.8963,58.9172)
  	(437.8963,58.9172) -- (416.0111,96.8234)
  	(416.0111,96.8234) -- (394.1260,134.7297)
  	(394.1260,134.7297) -- (405.0686,177.1101)
  	(405.0686,177.1101) -- (416.0111,219.4906)
  	(416.0111,219.4906) -- (437.8963,257.3968)
  	(437.8963,257.3968) -- (469.1276,288.0636)
  	(469.1276,288.0636) -- (500.3588,318.7304)
  	(544.1292,196.0633) -- (587.8996,196.0633)
  	(587.8996,196.0633) -- (609.7847,158.1570)
  	(609.7847,158.1570) -- (587.8996,120.2508)
  	(587.8996,120.2508) -- (544.1292,120.2508)
  	(544.1292,120.2508) -- (522.2440,158.1570)
  	(501.9553,207.7769) -- (544.1292,196.0632)
  	(544.1292,196.0633) -- (533.1866,238.4437)
  	(598.8421,238.4437) -- (587.8996,196.0633)
  	(587.8996,196.0633) -- (630.0734,207.7769)
  	(651.9586,169.8707) -- (609.7847,158.1570)
  	(587.8996,120.2508) -- (576.9570,77.8703)
  	(533.1866,77.8703) -- (544.1292,120.2508)
  	(544.1292,120.2508) -- (501.9553,108.5371)
  	(480.0702,146.4433) -- (522.2440,158.1570)
  	(522.2440,158.1570) -- (491.0128,188.8238)
  	(500.3588,318.7304) -- (522.2440,280.8242)
  	(522.2440,280.8242) -- (544.1292,318.7304)
  	(544.1292,318.7304) -- (566.0144,280.8242)
  	(566.0144,280.8242) -- (587.8996,318.7304)
  	(587.8996,318.7304) -- (609.7847,280.8242)
  	(609.7847,280.8242) -- (631.6699,318.7304)
  	(631.6699,318.7304) -- (620.7273,276.3499)
  	(620.7273,276.3499) -- (662.9012,288.0636)
  	(662.9012,288.0636) -- (651.9586,245.6832)
  	(651.9586,245.6832) -- (694.1324,257.3968)
  	(694.1324,257.3968) -- (672.2473,219.4906)
  	(672.2473,219.4906) -- (716.0176,219.4906)
  	(716.0176,219.4906) -- (694.1324,181.5844)
  	(694.1324,181.5844) -- (737.9028,181.5844)
  	(737.9028,181.5844) -- (695.7289,169.8707)
  	(695.7289,169.8707) -- (726.9602,139.2039)
  	(726.9602,139.2039) -- (684.7863,127.4902)
  	(684.7863,127.4902) -- (716.0176,96.8234)
  	(716.0176,96.8234) -- (672.2472,96.8234)
  	(672.2472,96.8234) -- (694.1324,58.9172)
  	(694.1324,58.9172) -- (650.3621,58.9172)
  	(650.3621,58.9172) -- (672.2473,21.0110)
  	(672.2473,21.0110) -- (641.0160,51.6777)
  	(641.0160,51.6777) -- (630.0734,9.2973)
  	(630.0734,9.2973) -- (598.8421,39.9641)
  	(598.8421,39.9641) -- (587.8995,-2.4164)
  	(587.8995,-2.4164) -- (566.0144,35.4899)
  	(566.0144,35.4899) -- (544.1292,-2.4164)
  	(544.1292,-2.4164) -- (522.2440,35.4899)
  	(522.2440,35.4899) -- (500.3588,-2.4164)
  	(500.3588,-2.4164) -- (511.3014,39.9641)
  	(511.3014,39.9641) -- (469.1276,28.2504)
  	(469.1276,28.2504) -- (480.0702,70.6309)
  	(480.0702,70.6309) -- (437.8963,58.9172)
  	(437.8963,58.9172) -- (459.7815,96.8234)
  	(459.7815,96.8234) -- (416.0111,96.8234)
  	(416.0111,96.8234) -- (437.8963,134.7297)
  	(437.8963,134.7297) -- (394.1260,134.7297)
  	(394.1260,134.7297) -- (436.2998,146.4433)
  	(436.2998,146.4433) -- (405.0686,177.1101)
  	(405.0686,177.1101) -- (447.2424,188.8238)
  	(447.2424,188.8238) -- (416.0111,219.4906)
  	(416.0111,219.4906) -- (459.7815,219.4906)
  	(459.7815,219.4906) -- (437.8963,257.3968)
  	(437.8963,257.3968) -- (480.0702,245.6832)
  	(480.0702,245.6832) -- (469.1276,288.0636)
  	(469.1276,288.0636) -- (511.3014,276.3500)
  	(511.3014,276.3499) -- (500.3588,318.7304)
  	(533.1866,77.8703) -- (501.9553,108.5371)
  	(480.0702,146.4433) -- (491.0128,188.8238)
  	(501.9553,207.7769) -- (533.1866,238.4437)
  	(598.8421,238.4437) -- (630.0734,207.7769)
  	(651.9586,169.8707) -- (641.0160,127.4902)
  	(619.1308,89.5840) -- (576.9570,77.8703)
  	(511.3014,39.9641) -- (480.0702,70.6309)
  	(566.0144,35.4899) -- (522.2440,35.4899)
  	(459.7815,96.8234) -- (437.8963,134.7297)
  	(436.2998,146.4433) -- (447.2424,188.8238)
  	(480.0702,245.6832) -- (511.3014,276.3499)
  	(522.2440,280.8242) -- (566.0144,280.8242)
  	(566.0144,280.8242) -- (609.7847,280.8242)
  	(620.7273,276.3499) -- (651.9586,245.6832)
  	(672.2473,219.4906) -- (694.1324,181.5844)
  	(695.7289,169.8707) -- (684.7863,127.4902)
  	(672.2472,96.8234) -- (650.3621,58.9172)
  	(641.0160,51.6777) -- (598.8421,39.9641)
  	(511.3014,276.3499) -- (533.1866,238.4437)
  	(533.1866,238.4437) -- (522.2440,280.8242)
  	(609.7847,280.8242) -- (598.8421,238.4437)
  	(598.8421,238.4437) -- (620.7273,276.3499)
  	(651.9586,245.6832) -- (630.0734,207.7769)
  	(630.0734,207.7769) -- (672.2473,219.4906)
  	(651.9586,169.8707) -- (695.7289,169.8707)
  	(684.7863,127.4902) -- (641.0160,127.4902)
  	(641.0160,127.4902) -- (672.2472,96.8234)
  	(619.1308,89.5840) -- (650.3621,58.9172)
  	(641.0160,51.6777) -- (619.1308,89.5840)
  	(598.8421,39.9641) -- (576.9570,77.8703)
  	(576.9570,77.8703) -- (566.0144,35.4899)
  	(522.2440,35.4899) -- (533.1866,77.8703)
  	(533.1866,77.8703) -- (511.3014,39.9641)
  	(480.0702,70.6309) -- (501.9553,108.5371)
  	(501.9553,108.5371) -- (459.7815,96.8234)
  	(437.8963,134.7297) -- (480.0702,146.4433)
  	(480.0702,146.4433) -- (436.2998,146.4433)
  	(447.2424,188.8238) -- (491.0128,188.8238)
  	(491.0128,188.8238) -- (459.7815,219.4906)
  	(459.7815,219.4906) -- (501.9553,207.7769)
  	(694.1324,181.5844) -- (651.9586,169.8707)
  	(480.0702,245.6832) -- (501.9553,207.7769)
  	(522.2440,158.1570) -- (566.0144,158.1570)
  	(566.0144,158.1570) -- (609.7847,158.1570)
  	(587.8996,120.2508) -- (566.0144,158.1570)
  	(544.1292,196.0633) -- (566.0144,158.1570)
  	(641.0160,127.4902) -- (619.1308,89.5840)
  	(118.5428,318.0963) -- (162.3131,318.0963)
  	(162.3131,318.0963) -- (206.0835,318.0963)
  	(206.0835,318.0963) -- (249.8539,318.0963)
  	(249.8539,318.0963) -- (281.0851,287.4295)
  	(281.0851,287.4295) -- (312.3164,256.7627)
  	(312.3164,256.7627) -- (334.2015,218.8565)
  	(334.2015,218.8565) -- (356.0867,180.9503)
  	(356.0867,180.9503) -- (345.1441,138.5698)
  	(345.1441,138.5698) -- (334.2015,96.1893)
  	(334.2015,96.1893) -- (312.3164,58.2831)
  	(312.3164,58.2831) -- (290.4312,20.3769)
  	(290.4312,20.3769) -- (248.2573,8.6632)
  	(248.2573,8.6632) -- (206.0835,-3.0505)
  	(206.0835,-3.0505) -- (162.3131,-3.0505)
  	(162.3131,-3.0505) -- (118.5428,-3.0505)
  	(118.5428,-3.0505) -- (87.3115,27.6163)
  	(87.3115,27.6163) -- (56.0803,58.2831)
  	(56.0803,58.2831) -- (34.1951,96.1893)
  	(34.1951,96.1893) -- (12.3099,134.0956)
  	(12.3099,134.0956) -- (23.2525,176.4760)
  	(23.2525,176.4760) -- (34.1951,218.8565)
  	(34.1951,218.8565) -- (56.0803,256.7627)
  	(56.0803,256.7627) -- (87.3115,287.4295)
  	(87.3115,287.4295) -- (118.5428,318.0963)
  	(162.3131,195.4292) -- (206.0835,195.4292)
  	(206.0835,195.4292) -- (227.9687,157.5230)
  	(206.0835,119.6167) -- (162.3131,119.6167)
  	(162.3131,119.6167) -- (140.4280,157.5229)
  	(120.1393,207.1428) -- (162.3131,195.4292)
  	(162.3131,195.4292) -- (151.3706,237.8096)
  	(217.0261,237.8096) -- (206.0835,195.4292)
  	(206.0835,195.4292) -- (248.2573,207.1428)
  	(270.1425,169.2366) -- (227.9687,157.5230)
  	(206.0835,119.6167) -- (195.1409,77.2362)
  	(151.3705,77.2362) -- (162.3131,119.6167)
  	(162.3131,119.6167) -- (120.1393,107.9030)
  	(98.2541,145.8093) -- (140.4280,157.5229)
  	(140.4280,157.5229) -- (109.1967,188.1897)
  	(118.5428,318.0963) -- (140.4280,280.1901)
  	(140.4280,280.1901) -- (162.3131,318.0963)
  	(162.3131,318.0963) -- (184.1983,280.1901)
  	(184.1983,280.1901) -- (206.0835,318.0963)
  	(206.0835,318.0963) -- (227.9687,280.1901)
  	(227.9687,280.1901) -- (249.8539,318.0963)
  	(249.8539,318.0963) -- (238.9113,275.7159)
  	(238.9113,275.7159) -- (281.0851,287.4295)
  	(281.0851,287.4295) -- (270.1425,245.0491)
  	(270.1425,245.0491) -- (312.3164,256.7627)
  	(312.3164,256.7627) -- (290.4312,218.8565)
  	(290.4312,218.8565) -- (334.2015,218.8565)
  	(334.2015,218.8565) -- (312.3164,180.9503)
  	(312.3164,180.9503) -- (356.0867,180.9503)
  	(356.0867,180.9503) -- (313.9129,169.2366)
  	(313.9129,169.2366) -- (345.1441,138.5698)
  	(345.1441,138.5698) -- (302.9703,126.8561)
  	(302.9703,126.8561) -- (334.2015,96.1893)
  	(334.2015,96.1893) -- (290.4312,96.1894)
  	(290.4312,96.1894) -- (312.3164,58.2831)
  	(312.3164,58.2831) -- (268.5460,58.2831)
  	(268.5460,58.2831) -- (290.4312,20.3769)
  	(290.4312,20.3769) -- (259.1999,51.0437)
  	(259.1999,51.0437) -- (248.2573,8.6632)
  	(248.2573,8.6632) -- (217.0261,39.3300)
  	(217.0261,39.3300) -- (206.0835,-3.0505)
  	(206.0835,-3.0505) -- (184.1983,34.8558)
  	(184.1983,34.8558) -- (162.3131,-3.0505)
  	(162.3131,-3.0505) -- (140.4280,34.8558)
  	(140.4280,34.8558) -- (118.5428,-3.0505)
  	(118.5428,-3.0505) -- (129.4854,39.3300)
  	(129.4854,39.3300) -- (87.3115,27.6163)
  	(87.3115,27.6163) -- (98.2541,69.9968)
  	(98.2541,69.9968) -- (56.0803,58.2831)
  	(56.0803,58.2831) -- (77.9654,96.1893)
  	(77.9654,96.1893) -- (34.1951,96.1893)
  	(34.1951,96.1893) -- (56.0803,134.0956)
  	(56.0803,134.0956) -- (12.3099,134.0956)
  	(12.3099,134.0956) -- (54.4838,145.8093)
  	(54.4838,145.8093) -- (23.2525,176.4760)
  	(23.2525,176.4760) -- (65.4264,188.1897)
  	(65.4264,188.1897) -- (34.1951,218.8565)
  	(34.1951,218.8565) -- (77.9654,218.8565)
  	(77.9654,218.8565) -- (56.0803,256.7627)
  	(56.0803,256.7627) -- (98.2541,245.0491)
  	(98.2541,245.0491) -- (87.3115,287.4295)
  	(87.3115,287.4295) -- (129.4854,275.7159)
  	(129.4854,275.7159) -- (118.5428,318.0963)
  	(151.3705,77.2362) -- (120.1393,107.9030)
  	(98.2541,145.8093) -- (109.1967,188.1897)
  	(120.1393,207.1428) -- (151.3706,237.8096)
  	(217.0261,237.8096) -- (248.2573,207.1428)
  	(270.1425,169.2366) -- (259.1999,126.8562)
  	(237.3148,88.9499) -- (195.1409,77.2362)
  	(259.1999,126.8562) -- (227.9687,157.5230)
  	(237.3148,88.9499) -- (206.0835,119.6167)
  	(129.4854,39.3300) -- (98.2541,69.9968)
  	(184.1983,34.8558) -- (140.4280,34.8558)
  	(77.9654,96.1893) -- (56.0803,134.0956)
  	(54.4838,145.8093) -- (65.4264,188.1897)
  	(98.2541,245.0491) -- (129.4854,275.7159)
  	(140.4280,280.1901) -- (184.1983,280.1901)
  	(184.1983,280.1901) -- (227.9687,280.1901)
  	(238.9113,275.7159) -- (270.1425,245.0491)
  	(290.4312,218.8565) -- (312.3164,180.9503)
  	(313.9129,169.2366) -- (302.9703,126.8561)
  	(290.4312,96.1894) -- (268.5460,58.2831)
  	(259.1999,51.0437) -- (217.0261,39.3300)
  	(129.4854,275.7159) -- (151.3706,237.8096)
  	(151.3706,237.8096) -- (140.4280,280.1901)
  	(227.9687,280.1901) -- (217.0261,237.8096)
  	(217.0261,237.8096) -- (238.9113,275.7159)
  	(270.1425,245.0491) -- (248.2573,207.1428)
  	(248.2573,207.1428) -- (290.4312,218.8565)
  	(270.1425,169.2366) -- (313.9129,169.2366)
  	(302.9703,126.8561) -- (259.1999,126.8562)
  	(259.1999,126.8562) -- (290.4312,96.1894)
  	(237.3148,88.9499) -- (268.5460,58.2831)
  	(259.1999,51.0437) -- (237.3148,88.9499)
  	(217.0261,39.3300) -- (195.1409,77.2362)
  	(195.1409,77.2362) -- (184.1983,34.8558)
  	(140.4280,34.8558) -- (151.3705,77.2362)
  	(151.3705,77.2362) -- (129.4854,39.3300)
  	(98.2541,69.9968) -- (120.1393,107.9030)
  	(120.1393,107.9030) -- (77.9654,96.1893)
  	(56.0803,134.0956) -- (98.2541,145.8093)
  	(98.2541,145.8093) -- (54.4838,145.8093)
  	(65.4264,188.1897) -- (109.1967,188.1897)
  	(109.1967,188.1897) -- (77.9654,218.8565)
  	(77.9654,218.8565) -- (120.1393,207.1428)
  	(312.3164,180.9503) -- (270.1425,169.2366)
  	(98.2541,245.0491) -- (120.1393,207.1428)
  	(140.4280,157.5229) -- (184.1983,157.5229)
  	(206.0835,119.6167) -- (184.1983,157.5229)
  	(184.1983,157.5229) -- (162.3131,195.4292)
  	(227.9687,157.5230) -- (184.1983,157.5229)
  	(444.6973,422.9194) -- (486.8712,434.6331)
  	(486.8712,434.6331) -- (508.7563,472.5393)
  	(508.7563,472.5393) -- (550.9302,484.2530)
  	(539.9876,441.8725) -- (550.9302,484.2530)
  	(539.9876,441.8725) -- (508.7563,472.5393)
  	(539.9876,441.8725) -- (529.0450,399.4921)
  	(518.1024,403.9663) -- (486.8712,434.6331)
  	(475.9286,392.2526) -- (518.1024,403.9663)
  	(539.9876,441.8725) -- (518.1024,403.9663)
  	(507.1598,361.5858) -- (518.1024,403.9663)
  	(475.9286,392.2526) -- (486.8712,434.6331)
  	(529.0450,399.4921) -- (507.1598,361.5858)
  	(550.9302,361.5858) -- (529.0450,399.4921)
  	(507.1598,361.5858) -- (475.9286,392.2526)
  	(475.9286,392.2526) -- (444.6973,422.9194)
  	(550.9302,560.0655) -- (572.8154,522.1592)
  	(486.8711,510.4456) -- (443.1008,510.4456)
  	(444.6973,422.9194) -- (400.9269,498.7319)
  	(444.6973,498.7319) -- (466.5825,460.8257)
  	(422.8121,460.8257) -- (444.6973,498.7319)
  	(486.8711,510.4456) -- (444.6973,498.7319)
  	(400.9269,498.7319) -- (444.6973,498.7319)
  	(422.8121,460.8257) -- (466.5825,460.8257)
  	(466.5825,460.8257) -- (444.6973,422.9194)
  	(443.1008,510.4456) -- (400.9269,498.7319)
  	(422.8121,583.4928) -- (400.9270,498.7319)
  	(443.1008,510.4456) -- (454.0434,552.8260)
  	(411.8695,541.1123) -- (443.1008,510.4456)
  	(411.8695,541.1123) -- (454.0434,552.8260)
  	(454.0434,552.8260) -- (422.8121,583.4928)
  	(497.8137,552.8260) -- (454.0434,552.8260)
  	(444.6973,621.3991) -- (466.5825,583.4928)
  	(466.5825,583.4928) -- (422.8121,583.4928)
  	(497.8137,552.8260) -- (466.5825,583.4928)
  	(497.8137,552.8260) -- (486.8712,510.4456)
  	(486.8712,510.4456) -- (529.0450,522.1592)
  	(497.8137,552.8260) -- (529.0450,522.1592)
  	(444.6973,621.3991) -- (422.8121,583.4928)
  	(572.8154,644.8264) -- (529.0450,644.8264)
  	(550.9302,682.7327) -- (572.8154,644.8264)
  	(550.9302,682.7327) -- (529.0450,644.8264)
  	(539.9876,602.4460) -- (518.1024,640.3522)
  	(539.9876,602.4460) -- (529.0450,644.8264)
  	(518.1024,640.3522) -- (507.1598,682.7327)
  	(444.6973,621.3991) -- (507.1598,682.7327)
  	(518.1024,640.3522) -- (486.8712,609.6854)
  	(475.9286,652.0659) -- (518.1024,640.3522)
  	(475.9286,652.0659) -- (486.8712,609.6854)
  	(486.8712,609.6854) -- (444.6973,621.3991)
  	(508.7563,571.7792) -- (486.8712,609.6854)
  	(508.7563,571.7792) -- (466.5825,583.4928)
  	(539.9876,602.4460) -- (508.7563,571.7792)
  	(508.7563,571.7792) -- (550.9302,560.0655)
  	(550.9302,560.0655) -- (539.9876,602.4460)
  	(508.7563,472.5394) -- (466.5825,460.8257)
  	(507.1598,682.7327) -- (550.9302,682.7327)
  	(507.1598,361.5858) -- (550.9302,361.5858)
  	(507.1598,682.7327) -- (529.0450,644.8264)
  	(529.0450,399.4921) -- (572.8153,399.4921)
  	(572.8153,399.4921) -- (550.9302,361.5859)
  	(529.0450,522.1592) -- (550.9302,484.2530)
  	(550.9302,484.2530) -- (572.8154,522.1593)
  	(700.9334,422.9194) -- (658.7595,434.6331)
  	(658.7595,434.6331) -- (636.8744,472.5393)
  	(636.8744,472.5393) -- (594.7005,484.2530)
  	(605.6431,441.8725) -- (594.7005,484.2530)
  	(605.6431,441.8725) -- (636.8744,472.5393)
  	(605.6431,441.8725) -- (616.5857,399.4921)
  	(627.5283,403.9663) -- (658.7595,434.6331)
  	(669.7021,392.2526) -- (627.5283,403.9663)
  	(605.6431,441.8725) -- (627.5283,403.9663)
  	(638.4709,361.5858) -- (627.5283,403.9663)
  	(669.7021,392.2526) -- (658.7595,434.6331)
  	(616.5857,399.4921) -- (638.4709,361.5858)
  	(594.7005,361.5858) -- (616.5857,399.4921)
  	(638.4709,361.5858) -- (669.7021,392.2526)
  	(669.7021,392.2526) -- (700.9334,422.9194)
  	(594.7005,560.0655) -- (572.8153,522.1592)
  	(658.7595,510.4456) -- (702.5299,510.4456)
  	(700.9334,422.9194) -- (744.7037,498.7319)
  	(700.9334,498.7319) -- (679.0482,460.8257)
  	(722.8186,460.8257) -- (700.9334,498.7319)
  	(658.7595,510.4456) -- (700.9334,498.7319)
  	(744.7037,498.7319) -- (700.9334,498.7319)
  	(722.8186,460.8257) -- (679.0482,460.8257)
  	(679.0482,460.8257) -- (700.9334,422.9194)
  	(702.5299,510.4456) -- (744.7037,498.7319)
  	(722.8186,583.4928) -- (744.7037,498.7319)
  	(702.5299,510.4456) -- (691.5873,552.8260)
  	(733.7612,541.1123) -- (702.5299,510.4456)
  	(733.7612,541.1123) -- (691.5873,552.8260)
  	(691.5873,552.8260) -- (722.8186,583.4928)
  	(647.8170,552.8260) -- (691.5873,552.8260)
  	(700.9334,621.3991) -- (679.0482,583.4928)
  	(679.0482,583.4928) -- (722.8186,583.4928)
  	(647.8170,552.8260) -- (679.0482,583.4928)
  	(647.8170,552.8260) -- (658.7595,510.4456)
  	(658.7595,510.4456) -- (616.5857,522.1592)
  	(647.8170,552.8260) -- (616.5857,522.1592)
  	(700.9334,621.3991) -- (722.8186,583.4928)
  	(572.8154,644.8264) -- (616.5857,644.8264)
  	(594.7005,682.7327) -- (572.8154,644.8264)
  	(594.7005,682.7327) -- (616.5857,644.8264)
  	(605.6431,602.4459) -- (627.5283,640.3522)
  	(605.6431,602.4459) -- (616.5857,644.8264)
  	(627.5283,640.3522) -- (638.4709,682.7327)
  	(700.9334,621.3991) -- (638.4709,682.7327)
  	(627.5283,640.3522) -- (658.7596,609.6854)
  	(669.7021,652.0659) -- (627.5283,640.3522)
  	(669.7021,652.0659) -- (658.7596,609.6854)
  	(658.7596,609.6854) -- (700.9334,621.3991)
  	(636.8744,571.7791) -- (658.7596,609.6854)
  	(636.8744,571.7791) -- (679.0482,583.4928)
  	(605.6431,602.4459) -- (636.8744,571.7791)
  	(636.8744,571.7791) -- (594.7005,560.0655)
  	(594.7005,560.0655) -- (605.6431,602.4460)
  	(636.8744,472.5393) -- (679.0482,460.8257)
  	(638.4709,682.7327) -- (594.7005,682.7327)
  	(638.4709,361.5858) -- (594.7005,361.5858)
  	(638.4709,682.7327) -- (616.5857,644.8264)
  	(616.5857,399.4921) -- (572.8153,399.4921)
  	(572.8153,399.4921) -- (594.7005,361.5859)
  	(616.5857,522.1592) -- (594.7005,484.2530)
  	(594.7005,484.2530) -- (572.8153,522.1593)
  	(550.9302,682.7327) -- (594.7005,682.7327)
  	(550.9302,361.5858) -- (594.7005,361.5858)
  	(529.0450,522.1592) -- (550.9302,560.0655)
  	(616.5857,522.1592) -- (594.7005,560.0655)
  	(824.5462,426.9623) -- (866.7201,438.6760)
  	(866.7201,438.6760) -- (888.6053,476.5822)
  	(919.8365,445.9154) -- (930.7791,488.2959)
  	(919.8365,445.9154) -- (888.6053,476.5822)
  	(919.8365,445.9154) -- (908.8939,403.5349)
  	(897.9513,408.0092) -- (866.7201,438.6760)
  	(855.7775,396.2955) -- (897.9513,408.0092)
  	(919.8365,445.9154) -- (897.9513,408.0092)
  	(887.0087,365.6287) -- (897.9513,408.0092)
  	(855.7775,396.2955) -- (866.7201,438.6760)
  	(908.8939,403.5349) -- (887.0087,365.6287)
  	(930.7791,365.6287) -- (908.8939,403.5350)
  	(887.0087,365.6287) -- (855.7775,396.2955)
  	(855.7775,396.2955) -- (824.5462,426.9623)
  	(866.7201,514.4884) -- (822.9497,514.4884)
  	(824.5462,426.9623) -- (780.7759,502.7748)
  	(824.5462,502.7748) -- (846.4314,464.8685)
  	(802.6610,464.8685) -- (824.5462,502.7748)
  	(866.7201,514.4884) -- (824.5462,502.7748)
  	(780.7759,502.7748) -- (824.5462,502.7748)
  	(802.6610,464.8685) -- (846.4314,464.8685)
  	(846.4314,464.8685) -- (824.5462,426.9623)
  	(822.9497,514.4884) -- (780.7759,502.7748)
  	(802.6611,587.5357) -- (780.7759,502.7748)
  	(822.9497,514.4884) -- (833.8923,556.8689)
  	(791.7185,545.1552) -- (822.9497,514.4884)
  	(791.7185,545.1552) -- (833.8923,556.8689)
  	(833.8923,556.8689) -- (802.6611,587.5357)
  	(877.6627,556.8689) -- (833.8923,556.8689)
  	(824.5462,625.4419) -- (846.4314,587.5357)
  	(846.4314,587.5357) -- (802.6611,587.5357)
  	(877.6627,556.8689) -- (846.4314,587.5357)
  	(877.6627,556.8689) -- (866.7201,514.4884)
  	(877.6627,556.8689) -- (908.8939,526.2021)
  	(824.5462,625.4419) -- (802.6611,587.5357)
  	(952.6643,648.8693) -- (908.8939,648.8693)
  	(930.7791,686.7755) -- (952.6643,648.8693)
  	(930.7791,686.7755) -- (908.8939,648.8693)
  	(919.8365,606.4888) -- (897.9513,644.3951)
  	(919.8365,606.4888) -- (908.8939,648.8693)
  	(897.9513,644.3951) -- (887.0088,686.7755)
  	(824.5462,625.4419) -- (887.0088,686.7755)
  	(897.9513,644.3951) -- (866.7201,613.7283)
  	(855.7775,656.1087) -- (897.9513,644.3951)
  	(855.7775,656.1087) -- (866.7201,613.7283)
  	(866.7201,613.7283) -- (824.5462,625.4419)
  	(888.6053,575.8220) -- (866.7201,613.7283)
  	(888.6053,575.8220) -- (846.4314,587.5357)
  	(919.8365,606.4888) -- (888.6053,575.8220)
  	(888.6053,575.8220) -- (930.7791,564.1083)
  	(930.7791,564.1083) -- (919.8365,606.4888)
  	(888.6052,476.5822) -- (846.4314,464.8685)
  	(887.0088,686.7755) -- (930.7791,686.7755)
  	(887.0087,365.6287) -- (930.7791,365.6287)
  	(887.0088,686.7755) -- (908.8939,648.8693)
  	(908.8939,403.5350) -- (952.6643,403.5350)
  	(952.6643,403.5350) -- (930.7791,365.6287)
  	(908.8939,526.2021) -- (930.7791,488.2959)
  	(930.7791,488.2959) -- (952.6643,526.2021)
  	(1080.7823,426.9623) -- (1038.6085,438.6760)
  	(1038.6085,438.6760) -- (1016.7233,476.5822)
  	(985.4920,445.9154) -- (974.5494,488.2959)
  	(985.4920,445.9154) -- (1016.7233,476.5822)
  	(985.4920,445.9154) -- (996.4346,403.5349)
  	(1007.3772,408.0092) -- (1038.6085,438.6760)
  	(1049.5511,396.2955) -- (1007.3772,408.0092)
  	(985.4920,445.9154) -- (1007.3772,408.0092)
  	(1018.3198,365.6287) -- (1007.3772,408.0092)
  	(1049.5511,396.2955) -- (1038.6085,438.6760)
  	(996.4346,403.5349) -- (1018.3198,365.6287)
  	(974.5494,365.6287) -- (996.4346,403.5350)
  	(1018.3198,365.6287) -- (1049.5511,396.2955)
  	(1049.5511,396.2955) -- (1080.7823,426.9623)
  	(1038.6085,514.4884) -- (1082.3788,514.4884)
  	(1080.7823,426.9623) -- (1124.5527,502.7748)
  	(1080.7823,502.7747) -- (1058.8971,464.8685)
  	(1102.6675,464.8685) -- (1080.7823,502.7748)
  	(1038.6085,514.4884) -- (1080.7823,502.7747)
  	(1124.5527,502.7747) -- (1080.7823,502.7747)
  	(1102.6675,464.8685) -- (1058.8971,464.8685)
  	(1058.8971,464.8685) -- (1080.7823,426.9623)
  	(1082.3788,514.4884) -- (1124.5527,502.7748)
  	(1102.6675,587.5357) -- (1124.5527,502.7747)
  	(1082.3788,514.4884) -- (1071.4362,556.8689)
  	(1113.6101,545.1552) -- (1082.3788,514.4884)
  	(1113.6101,545.1552) -- (1071.4362,556.8689)
  	(1071.4362,556.8689) -- (1102.6675,587.5357)
  	(1027.6659,556.8689) -- (1071.4362,556.8689)
  	(1080.7823,625.4419) -- (1058.8971,587.5357)
  	(1058.8971,587.5357) -- (1102.6675,587.5357)
  	(1027.6659,556.8689) -- (1058.8971,587.5357)
  	(1027.6659,556.8689) -- (1038.6085,514.4884)
  	(1027.6659,556.8689) -- (996.4346,526.2021)
  	(1080.7823,625.4419) -- (1102.6675,587.5357)
  	(952.6643,648.8693) -- (996.4346,648.8693)
  	(974.5495,686.7755) -- (952.6643,648.8693)
  	(974.5495,686.7755) -- (996.4346,648.8693)
  	(985.4920,606.4888) -- (1007.3772,644.3951)
  	(985.4920,606.4888) -- (996.4346,648.8693)
  	(1007.3772,644.3951) -- (1018.3198,686.7755)
  	(1080.7823,625.4419) -- (1018.3198,686.7755)
  	(1007.3772,644.3951) -- (1038.6085,613.7283)
  	(1049.5511,656.1087) -- (1007.3772,644.3951)
  	(1049.5511,656.1087) -- (1038.6085,613.7283)
  	(1038.6085,613.7283) -- (1080.7823,625.4419)
  	(1016.7233,575.8220) -- (1038.6085,613.7283)
  	(1016.7233,575.8220) -- (1058.8971,587.5357)
  	(985.4920,606.4888) -- (1016.7233,575.8220)
  	(1016.7233,575.8220) -- (974.5495,564.1083)
  	(974.5495,564.1083) -- (985.4920,606.4888)
  	(1016.7233,476.5822) -- (1058.8971,464.8685)
  	(1018.3198,686.7755) -- (974.5495,686.7755)
  	(1018.3198,365.6287) -- (974.5494,365.6287)
  	(1018.3198,686.7755) -- (996.4346,648.8693)
  	(996.4346,403.5349) -- (952.6643,403.5350)
  	(952.6643,403.5350) -- (974.5494,365.6287)
  	(996.4346,526.2021) -- (974.5494,488.2959)
  	(974.5494,488.2959) -- (952.6643,526.2021)
  	(930.7791,686.7755) -- (974.5495,686.7755)
  	(930.7791,365.6287) -- (974.5494,365.6287)
  	(908.8939,526.2021) -- (930.7791,564.1083)
  	(996.4346,526.2021) -- (974.5494,564.1083)
  	(930.7791,488.2959) -- (974.5494,488.2959)
  	(930.7791,564.1083) -- (974.5494,564.1083)
  	(888.6052,476.5822) -- (866.7201,514.4884)
  	(1016.7233,476.5822) -- (1038.6085,514.4884)
  	(908.8939,526.2021) -- (952.6643,526.2021)
  	(952.6643,526.2021) -- (996.4346,526.2021)
  	(1059.1775,102.7797) -- (1102.9478,102.7797)
  	(963.8872,45.9203) -- (985.7724,8.0141)
  	(952.9446,-34.3663) -- (974.8298,3.5399)
  	(963.8872,45.9203) -- (974.8298,3.5399)
  	(996.7149,-34.3663) -- (974.8298,3.5399)
  	(985.7724,8.0141) -- (996.7149,-34.3663)
  	(1059.1775,26.9672) -- (996.7149,-34.3663)
  	(985.7724,8.0141) -- (1017.0036,38.6809)
  	(1027.9462,-3.6996) -- (985.7724,8.0141)
  	(1027.9462,-3.6996) -- (1017.0036,38.6809)
  	(1017.0036,38.6809) -- (1059.1775,26.9672)
  	(995.1184,76.5871) -- (1017.0036,38.6809)
  	(1059.1775,26.9672) -- (1102.9478,102.7797)
  	(1059.1775,102.7797) -- (1037.2923,64.8735)
  	(1081.0626,64.8735) -- (1059.1775,102.7797)
  	(1081.0626,64.8735) -- (1037.2923,64.8735)
  	(1037.2923,64.8735) -- (1059.1775,26.9672)
  	(995.1184,76.5871) -- (1037.2923,64.8735)
  	(995.1184,76.5871) -- (963.8872,45.9203)
  	(963.8872,45.9203) -- (952.9446,88.3008)
  	(952.9446,88.3008) -- (942.0020,45.9203)
  	(952.9446,286.7804) -- (996.7149,286.7804)
  	(974.8298,324.6867) -- (952.9446,286.7804)
  	(974.8298,324.6867) -- (996.7149,286.7804)
  	(996.7149,286.7804) -- (1018.6001,324.6867)
  	(1081.0626,263.3531) -- (1102.9478,225.4469)
  	(985.7723,244.4000) -- (1007.6575,282.3062)
  	(985.7723,244.4000) -- (996.7149,286.7804)
  	(1007.6575,282.3062) -- (1018.6001,324.6867)
  	(1081.0626,263.3531) -- (1018.6001,324.6867)
  	(1007.6575,282.3062) -- (1038.8888,251.6394)
  	(1049.8314,294.0199) -- (1007.6575,282.3062)
  	(1049.8314,294.0199) -- (1038.8888,251.6394)
  	(1038.8888,251.6394) -- (1081.0626,263.3531)
  	(1017.0036,213.7332) -- (1038.8888,251.6394)
  	(1038.8888,175.8270) -- (1082.6591,175.8270)
  	(1081.0626,263.3531) -- (1124.8330,187.5406)
  	(1081.0626,187.5406) -- (1059.1775,225.4468)
  	(1102.9478,225.4469) -- (1081.0626,187.5406)
  	(1038.8888,175.8270) -- (1081.0626,187.5406)
  	(1124.8330,187.5406) -- (1081.0626,187.5406)
  	(1102.9478,225.4469) -- (1059.1775,225.4468)
  	(1059.1775,225.4469) -- (1081.0626,263.3531)
  	(1017.0036,213.7332) -- (1059.1775,225.4469)
  	(1082.6591,175.8270) -- (1124.8330,187.5406)
  	(1102.9478,102.7797) -- (1124.8330,187.5406)
  	(1082.6591,175.8270) -- (1071.7165,133.4465)
  	(1113.8904,145.1602) -- (1082.6591,175.8270)
  	(1113.8904,145.1602) -- (1071.7165,133.4465)
  	(1071.7165,133.4465) -- (1102.9478,102.7797)
  	(1027.9462,133.4465) -- (1071.7165,133.4465)
  	(985.7723,244.4000) -- (1017.0036,213.7332)
  	(974.8298,202.0195) -- (985.7723,244.4000)
  	(1038.8888,175.8270) -- (1027.9462,133.4465)
  	(1059.1775,102.7797) -- (1027.9462,133.4465)
  	(1038.8888,175.8270) -- (996.7149,164.1133)
  	(996.7149,164.1133) -- (1027.9462,133.4465)
  	(995.1184,76.5871) -- (952.9446,88.3008)
  	(996.7149,-34.3663) -- (952.9446,-34.3663)
  	(1018.6001,324.6867) -- (974.8298,324.6867)
  	(846.7117,102.7797) -- (802.9414,102.7797)
  	(942.0020,45.9203) -- (920.1168,8.0141)
  	(952.9446,-34.3663) -- (931.0594,3.5399)
  	(942.0020,45.9203) -- (931.0594,3.5399)
  	(909.1742,-34.3663) -- (931.0594,3.5399)
  	(920.1168,8.0141) -- (909.1742,-34.3663)
  	(846.7117,26.9672) -- (909.1742,-34.3663)
  	(920.1168,8.0141) -- (888.8856,38.6809)
  	(877.9430,-3.6996) -- (920.1168,8.0141)
  	(877.9430,-3.6996) -- (888.8856,38.6809)
  	(888.8856,38.6809) -- (846.7117,26.9672)
  	(910.7708,76.5871) -- (888.8856,38.6809)
  	(846.7117,26.9672) -- (802.9414,102.7797)
  	(846.7117,102.7797) -- (868.5969,64.8735)
  	(824.8266,64.8735) -- (846.7117,102.7797)
  	(824.8266,64.8735) -- (868.5969,64.8735)
  	(868.5969,64.8735) -- (846.7117,26.9672)
  	(910.7708,76.5871) -- (868.5969,64.8735)
  	(910.7708,76.5871) -- (942.0020,45.9203)
  	(952.9446,286.7804) -- (909.1743,286.7804)
  	(931.0594,324.6867) -- (952.9446,286.7804)
  	(931.0594,324.6867) -- (909.1743,286.7804)
  	(909.1743,286.7804) -- (887.2891,324.6867)
  	(824.8266,263.3531) -- (802.9414,225.4469)
  	(920.1168,244.4000) -- (898.2317,282.3062)
  	(920.1168,244.4000) -- (909.1743,286.7804)
  	(898.2317,282.3062) -- (887.2891,324.6867)
  	(824.8266,263.3531) -- (887.2891,324.6867)
  	(898.2317,282.3062) -- (867.0004,251.6394)
  	(856.0578,294.0199) -- (898.2317,282.3062)
  	(856.0578,294.0199) -- (867.0004,251.6394)
  	(867.0004,251.6394) -- (824.8266,263.3531)
  	(888.8856,213.7332) -- (867.0004,251.6394)
  	(867.0004,175.8270) -- (823.2301,175.8270)
  	(824.8266,263.3531) -- (781.0562,187.5406)
  	(824.8266,187.5406) -- (846.7117,225.4469)
  	(802.9414,225.4469) -- (824.8266,187.5406)
  	(867.0004,175.8270) -- (824.8266,187.5406)
  	(781.0562,187.5406) -- (824.8266,187.5406)
  	(802.9414,225.4469) -- (846.7117,225.4469)
  	(846.7117,225.4469) -- (824.8266,263.3531)
  	(888.8856,213.7332) -- (846.7117,225.4469)
  	(823.2301,175.8270) -- (781.0562,187.5406)
  	(802.9414,102.7797) -- (781.0562,187.5406)
  	(823.2301,175.8270) -- (834.1726,133.4465)
  	(791.9988,145.1602) -- (823.2301,175.8270)
  	(791.9988,145.1602) -- (834.1726,133.4465)
  	(834.1726,133.4465) -- (802.9414,102.7797)
  	(877.9430,133.4465) -- (834.1726,133.4465)
  	(920.1168,244.4000) -- (888.8856,213.7332)
  	(931.0594,202.0195) -- (920.1168,244.4000)
  	(867.0004,175.8270) -- (877.9430,133.4465)
  	(846.7117,102.7797) -- (877.9430,133.4465)
  	(867.0004,175.8270) -- (909.1743,164.1133)
  	(909.1743,164.1133) -- (877.9430,133.4465)
  	(910.7708,76.5871) -- (952.9446,88.3008)
  	(909.1742,-34.3663) -- (952.9446,-34.3663)
  	(887.2891,324.6867) -- (931.0594,324.6867)
  	(974.8298,324.6867) -- (931.0594,324.6867)
  	(974.8298,3.5399) -- (931.0594,3.5399)
  	(888.8856,213.7332) -- (931.0594,202.0195)
  	(931.0594,202.0195) -- (909.1743,164.1133)
  	(974.8298,202.0195) -- (996.7149,164.1133)
  	(974.8298,202.0195) -- (1017.0036,213.7332)
  	(909.1743,164.1133) -- (952.9446,164.1133)
  	(952.9446,164.1133) -- (996.7149,164.1133)
  	(931.0594,202.0195) -- (952.9446,164.1133)
  	(952.9446,164.1133) -- (974.8298,202.0195)
  	(866.9278,-80.8696) -- (866.9278,-124.6400)
  	(829.0215,-102.7548) -- (866.9278,-124.6400)
  	(866.9278,-80.8696) -- (904.8340,-102.7548)
  	(904.8340,-102.7548) -- (904.8340,-58.9844)
  	(866.9278,-124.6400) -- (888.8129,-162.5462)
  	(926.7192,-140.6610) -- (904.8340,-102.7548)
  	(948.6043,-58.9844) -- (970.4895,-96.8907)
  	(992.3747,-58.9844) -- (970.4895,-96.8907)
  	(948.6043,-58.9844) -- (926.7192,-96.8907)
  	(926.7192,-96.8907) -- (904.8340,-58.9844)
  	(970.4895,-96.8907) -- (970.4895,-140.6610)
  	(926.7192,-140.6610) -- (926.7192,-96.8907)
  	(785.2512,-222.3376) -- (823.1574,-244.2228)
  	(785.2512,-266.1080) -- (823.1574,-244.2228)
  	(785.2512,-222.3376) -- (823.1574,-200.4524)
  	(823.1574,-200.4524) -- (785.2512,-178.5673)
  	(823.1574,-244.2228) -- (866.9277,-244.2228)
  	(866.9277,-244.2228) -- (866.9277,-200.4524)
  	(866.9277,-200.4524) -- (823.1574,-200.4524)
  	(807.1363,-140.6610) -- (850.9067,-140.6610)
  	(829.0215,-102.7548) -- (850.9067,-140.6610)
  	(807.1363,-140.6610) -- (829.0215,-178.5673)
  	(829.0215,-178.5673) -- (785.2512,-178.5673)
  	(850.9067,-140.6610) -- (888.8129,-162.5462)
  	(866.9277,-200.4524) -- (829.0215,-178.5673)
  	(866.9277,-363.8056) -- (904.8340,-341.9204)
  	(904.8340,-385.6908) -- (904.8340,-341.9204)
  	(866.9277,-363.8056) -- (866.9277,-320.0353)
  	(866.9277,-320.0353) -- (829.0215,-341.9204)
  	(904.8340,-341.9204) -- (926.7192,-304.0142)
  	(888.8129,-282.1290) -- (866.9277,-320.0353)
  	(807.1363,-304.0142) -- (829.0215,-266.1080)
  	(785.2512,-266.1080) -- (829.0215,-266.1080)
  	(807.1363,-304.0142) -- (850.9067,-304.0142)
  	(850.9067,-304.0142) -- (829.0215,-341.9204)
  	(829.0215,-266.1080) -- (866.9277,-244.2228)
  	(888.8129,-282.1290) -- (850.9067,-304.0142)
  	(1030.2809,-363.8056) -- (1030.2809,-320.0353)
  	(1068.1872,-341.9204) -- (1030.2809,-320.0353)
  	(1030.2809,-363.8056) -- (992.3747,-341.9204)
  	(992.3747,-341.9204) -- (992.3747,-385.6908)
  	(1030.2809,-320.0353) -- (1008.3957,-282.1290)
  	(970.4895,-304.0142) -- (992.3747,-341.9204)
  	(948.6043,-385.6908) -- (926.7192,-347.7846)
  	(904.8340,-385.6908) -- (926.7192,-347.7846)
  	(948.6043,-385.6908) -- (970.4895,-347.7846)
  	(970.4895,-347.7846) -- (992.3747,-385.6908)
  	(926.7192,-347.7846) -- (926.7192,-304.0142)
  	(970.4895,-304.0142) -- (970.4895,-347.7846)
  	(1111.9575,-222.3376) -- (1074.0513,-200.4524)
  	(1111.9575,-178.5673) -- (1074.0513,-200.4524)
  	(1111.9575,-222.3376) -- (1074.0513,-244.2228)
  	(1074.0513,-244.2228) -- (1111.9575,-266.1080)
  	(1074.0513,-200.4524) -- (1030.2809,-200.4524)
  	(1030.2809,-200.4524) -- (1030.2809,-244.2228)
  	(1030.2809,-244.2228) -- (1074.0513,-244.2228)
  	(1090.0723,-304.0142) -- (1046.3020,-304.0142)
  	(1068.1872,-341.9204) -- (1046.3020,-304.0142)
  	(1090.0723,-304.0142) -- (1068.1872,-266.1080)
  	(1068.1872,-266.1080) -- (1111.9575,-266.1080)
  	(1046.3020,-304.0142) -- (1008.3957,-282.1290)
  	(1030.2809,-244.2228) -- (1068.1872,-266.1080)
  	(1030.2809,-80.8696) -- (992.3747,-102.7548)
  	(992.3747,-58.9844) -- (992.3747,-102.7548)
  	(1030.2809,-80.8696) -- (1030.2809,-124.6400)
  	(1030.2809,-124.6400) -- (1068.1872,-102.7548)
  	(992.3747,-102.7548) -- (970.4895,-140.6610)
  	(1008.3958,-162.5462) -- (1030.2809,-124.6400)
  	(1090.0723,-140.6610) -- (1068.1872,-178.5673)
  	(1111.9575,-178.5673) -- (1068.1872,-178.5673)
  	(1090.0723,-140.6610) -- (1046.3020,-140.6610)
  	(1046.3020,-140.6610) -- (1068.1872,-102.7548)
  	(1068.1872,-178.5673) -- (1030.2809,-200.4524)
  	(1008.3958,-162.5462) -- (1046.3020,-140.6610)
  	(829.0215,-102.7548) -- (866.9278,-80.8696)
  	(866.9278,-80.8696) -- (904.8340,-58.9844)
  	(904.8340,-58.9844) -- (948.6043,-58.9844)
  	(948.6043,-58.9844) -- (992.3747,-58.9844)
  	(992.3747,-58.9844) -- (1030.2809,-80.8696)
  	(1030.2809,-80.8696) -- (1068.1872,-102.7548)
  	(1068.1872,-102.7548) -- (1090.0723,-140.6610)
  	(1090.0723,-140.6610) -- (1111.9575,-178.5673)
  	(1111.9575,-178.5673) -- (1111.9575,-222.3376)
  	(1111.9575,-222.3376) -- (1111.9575,-266.1080)
  	(1111.9575,-266.1080) -- (1090.0723,-304.0142)
  	(1090.0723,-304.0142) -- (1068.1872,-341.9204)
  	(1068.1872,-341.9204) -- (1030.2809,-363.8056)
  	(1030.2809,-363.8056) -- (992.3747,-385.6908)
  	(992.3747,-385.6908) -- (948.6043,-385.6908)
  	(948.6043,-385.6908) -- (904.8340,-385.6908)
  	(904.8340,-385.6908) -- (866.9277,-363.8056)
  	(866.9277,-363.8056) -- (829.0215,-341.9204)
  	(829.0215,-341.9204) -- (807.1363,-304.0142)
  	(807.1363,-304.0142) -- (785.2512,-266.1080)
  	(785.2512,-266.1080) -- (785.2512,-222.3376)
  	(785.2512,-222.3376) -- (785.2512,-178.5673)
  	(785.2512,-178.5673) -- (807.1363,-140.6610)
  	(807.1363,-140.6610) -- (829.0215,-102.7548)
  	(904.8340,-341.9204) -- (866.9277,-320.0353)
  	(850.9067,-304.0142) -- (829.0215,-266.1080)
  	(823.1574,-244.2228) -- (823.1574,-200.4524)
  	(829.0215,-178.5673) -- (850.9067,-140.6610)
  	(866.9278,-124.6400) -- (904.8340,-102.7548)
  	(926.7192,-96.8907) -- (970.4895,-96.8907)
  	(992.3747,-102.7548) -- (1030.2809,-124.6400)
  	(1046.3020,-140.6610) -- (1068.1872,-178.5673)
  	(1074.0513,-200.4524) -- (1074.0513,-244.2228)
  	(1068.1872,-266.1080) -- (1046.3020,-304.0142)
  	(1030.2809,-320.0353) -- (992.3747,-341.9204)
  	(970.4895,-347.7846) -- (926.7192,-347.7846)
  	(970.4895,-304.0142) -- (948.6043,-266.1080)
  	(1008.3957,-282.1290) -- (986.5106,-244.2228)
  	(888.8129,-162.5462) -- (910.6981,-200.4524)
  	(926.7192,-140.6610) -- (948.6043,-178.5673)
  	(910.6981,-244.2228) -- (888.8129,-282.1290)
  	(986.5106,-200.4524) -- (1008.3958,-162.5462)
  	(986.5106,-244.2228) -- (948.6043,-222.3376)
  	(910.6981,-200.4524) -- (948.6043,-222.3376)
  	(948.6043,-266.1080) -- (986.5106,-244.2228)
  	(948.6043,-178.5673) -- (910.6981,-200.4524)
  	(910.6981,-200.4524) -- (910.6981,-244.2228)
  	(910.6981,-244.2228) -- (948.6043,-266.1080)
  	(986.5106,-244.2228) -- (986.5106,-200.4524)
  	(986.5106,-200.4524) -- (948.6043,-178.5673)
  	(926.7192,-304.0142) -- (970.4895,-304.0142)
  	(1008.3957,-282.1290) -- (1030.2809,-244.2228)
  	(866.9277,-200.4524) -- (888.8129,-162.5462)
  	(970.4895,-140.6610) -- (926.7192,-140.6610)
  	(926.7192,-304.0142) -- (948.6043,-266.1080)
  	(948.6043,-178.5673) -- (970.4895,-140.6610)
  	(866.9277,-244.2228) -- (888.8129,-282.1290)
  	(1030.2809,-200.4524) -- (1008.3958,-162.5462)
  	(910.6981,-244.2228) -- (948.6043,-222.3376)
  	(948.6043,-222.3376) -- (986.5106,-200.4524)
  	(59.1750,773.1375) -- (101.3488,784.8511)
  	(101.3488,784.8511) -- (123.2340,822.7574)
  	(154.4653,792.0906) -- (165.4078,834.4711)
  	(154.4653,792.0906) -- (123.2340,822.7574)
  	(132.5801,754.1844) -- (101.3488,784.8511)
  	(90.4062,742.4707) -- (132.5801,754.1844)
  	(154.4653,792.0906) -- (132.5801,754.1844)
  	(121.6375,711.8039) -- (132.5801,754.1844)
  	(90.4062,742.4707) -- (101.3488,784.8511)
  	(121.6375,711.8039) -- (90.4062,742.4707)
  	(90.4062,742.4707) -- (59.1750,773.1375)
  	(101.3488,860.6636) -- (57.5785,860.6636)
  	(59.1750,773.1375) -- (15.4046,848.9499)
  	(59.1750,848.9499) -- (81.0601,811.0437)
  	(37.2898,811.0437) -- (59.1750,848.9499)
  	(101.3488,860.6636) -- (59.1750,848.9499)
  	(15.4046,848.9499) -- (59.1750,848.9499)
  	(37.2898,811.0437) -- (81.0601,811.0437)
  	(81.0601,811.0437) -- (59.1750,773.1375)
  	(57.5785,860.6636) -- (15.4046,848.9499)
  	(37.2898,933.7109) -- (15.4046,848.9499)
  	(57.5785,860.6636) -- (68.5210,903.0441)
  	(26.3472,891.3304) -- (57.5785,860.6636)
  	(26.3472,891.3304) -- (68.5210,903.0441)
  	(68.5210,903.0441) -- (37.2898,933.7109)
  	(112.2914,903.0441) -- (68.5210,903.0441)
  	(59.1750,971.6171) -- (81.0601,933.7109)
  	(81.0601,933.7109) -- (37.2898,933.7109)
  	(112.2914,903.0441) -- (81.0601,933.7109)
  	(112.2914,903.0441) -- (101.3488,860.6636)
  	(112.2914,903.0441) -- (143.5227,872.3773)
  	(59.1750,971.6171) -- (37.2898,933.7109)
  	(187.2930,995.0445) -- (143.5227,995.0445)
  	(165.4078,1032.9507) -- (187.2930,995.0445)
  	(165.4078,1032.9507) -- (143.5227,995.0445)
  	(154.4652,952.6640) -- (132.5801,990.5702)
  	(154.4652,952.6640) -- (143.5227,995.0445)
  	(132.5801,990.5702) -- (121.6375,1032.9507)
  	(59.1750,971.6171) -- (121.6375,1032.9507)
  	(132.5801,990.5702) -- (101.3488,959.9034)
  	(90.4062,1002.2839) -- (132.5801,990.5702)
  	(90.4062,1002.2839) -- (101.3488,959.9034)
  	(101.3488,959.9034) -- (59.1750,971.6171)
  	(123.2340,921.9972) -- (101.3488,959.9034)
  	(123.2340,921.9972) -- (81.0601,933.7109)
  	(154.4652,952.6640) -- (123.2340,921.9972)
  	(123.2340,921.9972) -- (165.4078,910.2835)
  	(165.4078,910.2835) -- (154.4652,952.6640)
  	(123.2340,822.7574) -- (81.0601,811.0437)
  	(121.6375,1032.9507) -- (165.4078,1032.9507)
  	(121.6375,1032.9507) -- (143.5227,995.0445)
  	(187.2930,995.0445) -- (231.0634,995.0445)
  	(209.1782,1032.9507) -- (187.2930,995.0445)
  	(209.1782,1032.9507) -- (231.0634,995.0445)
  	(220.1208,952.6640) -- (231.0634,995.0445)
  	(209.1782,910.2835) -- (220.1208,952.6640)
  	(252.9485,1032.9507) -- (209.1782,1032.9507)
  	(252.9485,1032.9507) -- (231.0634,995.0445)
  	(165.4078,1032.9507) -- (209.1782,1032.9507)
  	(143.5227,872.3773) -- (165.4078,910.2835)
  	(165.4078,910.2835) -- (209.1782,910.2835)
  	(315.4110,971.6171) -- (273.2372,959.9034)
  	(273.2372,959.9034) -- (251.3520,921.9972)
  	(220.1208,952.6640) -- (251.3520,921.9972)
  	(242.0059,990.5702) -- (273.2372,959.9034)
  	(284.1798,1002.2839) -- (242.0059,990.5702)
  	(220.1208,952.6640) -- (242.0059,990.5702)
  	(252.9485,1032.9507) -- (242.0059,990.5702)
  	(284.1798,1002.2839) -- (273.2372,959.9034)
  	(252.9485,1032.9507) -- (284.1798,1002.2839)
  	(284.1798,1002.2839) -- (315.4111,971.6171)
  	(273.2372,884.0910) -- (317.0076,884.0910)
  	(315.4111,971.6171) -- (359.1814,895.8046)
  	(315.4111,895.8046) -- (293.5259,933.7109)
  	(337.2962,933.7109) -- (315.4111,895.8046)
  	(273.2372,884.0910) -- (315.4111,895.8046)
  	(359.1814,895.8046) -- (315.4111,895.8046)
  	(337.2962,933.7109) -- (293.5259,933.7109)
  	(293.5259,933.7109) -- (315.4111,971.6171)
  	(317.0076,884.0910) -- (359.1814,895.8046)
  	(337.2962,811.0437) -- (359.1814,895.8046)
  	(317.0076,884.0910) -- (306.0650,841.7105)
  	(348.2388,853.4242) -- (317.0076,884.0910)
  	(348.2388,853.4242) -- (306.0650,841.7105)
  	(306.0650,841.7105) -- (337.2962,811.0437)
  	(262.2946,841.7105) -- (306.0650,841.7105)
  	(315.4111,773.1375) -- (293.5259,811.0437)
  	(293.5259,811.0437) -- (337.2962,811.0437)
  	(262.2946,841.7105) -- (293.5259,811.0437)
  	(262.2946,841.7105) -- (273.2372,884.0910)
  	(262.2946,841.7105) -- (231.0634,872.3773)
  	(315.4111,773.1375) -- (337.2962,811.0437)
  	(187.2930,749.7101) -- (231.0634,749.7101)
  	(209.1782,711.8039) -- (187.2930,749.7101)
  	(209.1782,711.8039) -- (231.0634,749.7101)
  	(220.1208,792.0906) -- (242.0060,754.1844)
  	(220.1208,792.0906) -- (231.0634,749.7101)
  	(242.0060,754.1844) -- (252.9485,711.8039)
  	(315.4111,773.1375) -- (252.9485,711.8039)
  	(242.0060,754.1844) -- (273.2372,784.8511)
  	(284.1798,742.4707) -- (242.0060,754.1844)
  	(284.1798,742.4707) -- (273.2372,784.8511)
  	(273.2372,784.8511) -- (315.4111,773.1375)
  	(251.3520,822.7574) -- (273.2372,784.8511)
  	(251.3520,822.7574) -- (293.5259,811.0437)
  	(220.1208,792.0906) -- (251.3520,822.7574)
  	(251.3520,822.7574) -- (209.1782,834.4711)
  	(209.1782,834.4711) -- (220.1208,792.0906)
  	(251.3520,921.9972) -- (293.5259,933.7109)
  	(252.9485,711.8039) -- (209.1782,711.8039)
  	(252.9485,711.8039) -- (231.0634,749.7101)
  	(187.2930,749.7101) -- (143.5227,749.7101)
  	(165.4078,711.8039) -- (187.2930,749.7101)
  	(165.4078,711.8039) -- (143.5227,749.7101)
  	(154.4652,792.0906) -- (143.5227,749.7101)
  	(121.6375,711.8039) -- (165.4078,711.8039)
  	(121.6375,711.8039) -- (143.5227,749.7101)
  	(209.1782,711.8039) -- (165.4078,711.8039)
  	(231.0634,872.3773) -- (209.1782,834.4711)
  	(209.1782,834.4711) -- (165.4079,834.4711)
  	(165.4078,834.4711) -- (187.2930,872.3773)
  	(187.2930,872.3773) -- (209.1782,910.2835)
  	(143.5227,872.3773) -- (187.2930,872.3773)
  	(187.2930,872.3773) -- (231.0634,872.3773)
  	(165.4078,834.4711) -- (143.5227,872.3773)
  	(231.0634,872.3773) -- (209.1782,910.2835)
  	(123.2340,822.7574) -- (101.3488,860.6636)
  	(273.2372,884.0910) -- (251.3520,921.9972)
  	(451.6450,781.1250) -- (493.8189,792.8387)
  	(493.8189,792.8387) -- (515.7041,830.7449)
  	(515.7040,830.7449) -- (557.8779,842.4586)
  	(546.9353,800.0781) -- (557.8779,842.4586)
  	(546.9353,800.0781) -- (515.7040,830.7449)
  	(525.0501,762.1719) -- (493.8189,792.8387)
  	(482.8763,750.4582) -- (525.0501,762.1719)
  	(546.9353,800.0781) -- (525.0501,762.1719)
  	(514.1075,719.7914) -- (525.0501,762.1719)
  	(482.8763,750.4582) -- (493.8189,792.8387)
  	(514.1075,719.7914) -- (482.8763,750.4582)
  	(482.8763,750.4582) -- (451.6450,781.1250)
  	(493.8189,868.6512) -- (450.0485,868.6511)
  	(451.6450,781.1250) -- (407.8747,856.9375)
  	(451.6450,856.9375) -- (473.5302,819.0312)
  	(429.7598,819.0312) -- (451.6450,856.9375)
  	(493.8189,868.6512) -- (451.6450,856.9375)
  	(407.8747,856.9375) -- (451.6450,856.9375)
  	(429.7598,819.0312) -- (473.5302,819.0312)
  	(473.5302,819.0312) -- (451.6450,781.1250)
  	(450.0485,868.6511) -- (407.8747,856.9375)
  	(429.7598,941.6984) -- (407.8747,856.9375)
  	(450.0485,868.6512) -- (460.9911,911.0316)
  	(418.8173,899.3179) -- (450.0485,868.6512)
  	(418.8173,899.3179) -- (460.9911,911.0316)
  	(460.9911,911.0316) -- (429.7598,941.6984)
  	(504.7615,911.0316) -- (460.9911,911.0316)
  	(451.6450,979.6046) -- (473.5302,941.6984)
  	(473.5302,941.6984) -- (429.7598,941.6984)
  	(504.7615,911.0316) -- (473.5302,941.6984)
  	(504.7615,911.0316) -- (493.8189,868.6512)
  	(493.8189,868.6512) -- (535.9927,880.3648)
  	(504.7615,911.0316) -- (535.9927,880.3648)
  	(451.6450,979.6046) -- (429.7598,941.6984)
  	(579.7631,1003.0320) -- (535.9927,1003.0320)
  	(557.8779,1040.9382) -- (579.7631,1003.0320)
  	(557.8779,1040.9382) -- (535.9927,1003.0320)
  	(546.9353,960.6515) -- (525.0501,998.5578)
  	(546.9353,960.6515) -- (535.9927,1003.0320)
  	(525.0501,998.5578) -- (514.1075,1040.9382)
  	(451.6450,979.6047) -- (514.1075,1040.9382)
  	(525.0501,998.5578) -- (493.8189,967.8910)
  	(482.8763,1010.2714) -- (525.0501,998.5578)
  	(482.8763,1010.2714) -- (493.8189,967.8910)
  	(493.8189,967.8910) -- (451.6450,979.6047)
  	(515.7040,929.9847) -- (493.8189,967.8910)
  	(515.7040,929.9847) -- (473.5302,941.6984)
  	(546.9353,960.6515) -- (515.7040,929.9847)
  	(515.7040,929.9847) -- (557.8779,918.2711)
  	(557.8779,918.2711) -- (546.9353,960.6515)
  	(515.7040,830.7449) -- (473.5302,819.0312)
  	(514.1075,1040.9382) -- (557.8779,1040.9382)
  	(514.1075,1040.9382) -- (535.9927,1003.0320)
  	(579.7631,1003.0320) -- (623.5334,1003.0320)
  	(601.6482,1040.9382) -- (579.7631,1003.0320)
  	(601.6482,1040.9382) -- (623.5334,1003.0320)
  	(612.5908,960.6515) -- (623.5334,1003.0320)
  	(601.6482,918.2711) -- (612.5908,960.6515)
  	(645.4186,1040.9382) -- (601.6482,1040.9382)
  	(645.4186,1040.9382) -- (623.5334,1003.0320)
  	(557.8779,1040.9382) -- (601.6482,1040.9382)
  	(535.9927,880.3648) -- (557.8779,918.2711)
  	(707.8811,979.6047) -- (665.7073,967.8910)
  	(665.7073,967.8910) -- (643.8221,929.9847)
  	(643.8221,929.9847) -- (601.6482,918.2711)
  	(612.5908,960.6515) -- (643.8221,929.9847)
  	(634.4760,998.5578) -- (665.7073,967.8910)
  	(676.6498,1010.2714) -- (634.4760,998.5578)
  	(612.5908,960.6515) -- (634.4760,998.5578)
  	(645.4186,1040.9382) -- (634.4760,998.5578)
  	(676.6498,1010.2714) -- (665.7073,967.8910)
  	(645.4186,1040.9382) -- (676.6498,1010.2714)
  	(676.6498,1010.2714) -- (707.8811,979.6047)
  	(665.7073,892.0785) -- (709.4776,892.0785)
  	(707.8811,979.6047) -- (751.6515,903.7922)
  	(707.8811,903.7922) -- (685.9959,941.6984)
  	(729.7663,941.6984) -- (707.8811,903.7922)
  	(665.7073,892.0785) -- (707.8811,903.7922)
  	(751.6515,903.7922) -- (707.8811,903.7922)
  	(729.7663,941.6984) -- (685.9959,941.6984)
  	(685.9959,941.6984) -- (707.8811,979.6047)
  	(709.4776,892.0785) -- (751.6515,903.7922)
  	(729.7663,819.0313) -- (751.6515,903.7922)
  	(709.4776,892.0785) -- (698.5350,849.6981)
  	(740.7089,861.4117) -- (709.4776,892.0785)
  	(740.7089,861.4117) -- (698.5350,849.6981)
  	(698.5350,849.6981) -- (729.7663,819.0313)
  	(654.7647,849.6981) -- (698.5350,849.6981)
  	(707.8811,781.1250) -- (685.9959,819.0313)
  	(685.9959,819.0313) -- (729.7663,819.0313)
  	(654.7647,849.6981) -- (685.9959,819.0313)
  	(654.7647,849.6981) -- (665.7073,892.0785)
  	(665.7073,892.0785) -- (623.5334,880.3648)
  	(654.7647,849.6981) -- (623.5334,880.3648)
  	(707.8811,781.1250) -- (729.7663,819.0313)
  	(579.7631,757.6977) -- (623.5334,757.6977)
  	(601.6482,719.7914) -- (579.7631,757.6977)
  	(601.6482,719.7914) -- (623.5334,757.6977)
  	(612.5908,800.0781) -- (634.4760,762.1719)
  	(612.5908,800.0781) -- (623.5334,757.6977)
  	(634.4760,762.1719) -- (645.4186,719.7914)
  	(707.8811,781.1250) -- (645.4186,719.7914)
  	(634.4760,762.1719) -- (665.7073,792.8387)
  	(676.6499,750.4582) -- (634.4760,762.1719)
  	(676.6499,750.4582) -- (665.7073,792.8387)
  	(665.7073,792.8387) -- (707.8811,781.1250)
  	(643.8221,830.7449) -- (665.7073,792.8387)
  	(643.8221,830.7449) -- (685.9959,819.0313)
  	(612.5908,800.0781) -- (643.8221,830.7449)
  	(643.8221,830.7449) -- (601.6482,842.4586)
  	(601.6482,842.4586) -- (612.5908,800.0781)
  	(643.8221,929.9847) -- (685.9959,941.6984)
  	(645.4186,719.7914) -- (601.6482,719.7914)
  	(645.4186,719.7914) -- (623.5334,757.6977)
  	(579.7631,757.6977) -- (535.9927,757.6977)
  	(557.8779,719.7914) -- (579.7631,757.6977)
  	(557.8779,719.7914) -- (535.9927,757.6977)
  	(546.9353,800.0781) -- (535.9927,757.6977)
  	(514.1075,719.7914) -- (557.8779,719.7914)
  	(514.1075,719.7914) -- (535.9927,757.6977)
  	(601.6482,719.7914) -- (557.8779,719.7914)
  	(623.5334,880.3648) -- (601.6482,842.4586)
  	(557.8779,842.4586) -- (579.7631,880.3648)
  	(579.7631,880.3648) -- (601.6482,918.2711)
  	(557.8779,918.2711) -- (579.7631,880.3648)
  	(579.7631,880.3648) -- (601.6482,842.4586)
  	(535.9927,880.3648) -- (557.8779,842.4586)
  	(623.5334,880.3648) -- (601.6482,918.2711);
  	\end{tikzpicture}
\begin{tikzpicture}
	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
	\draw[line width=0.01pt]
	(674.0474,1037.4619) -- (630.6780,1043.3728)
	(647.2436,1002.8584) -- (630.6780,1043.3728)
	(647.2436,1002.8584) -- (674.0474,1037.4619)
	(690.6130,996.9474) -- (647.2436,1002.8584)
	(690.6130,996.9474) -- (674.0474,1037.4619)
	(717.4168,1031.5509) -- (690.6130,996.9474)
	(717.4168,1031.5509) -- (674.0474,1037.4619)
	(717.4168,1031.5509) -- (700.8512,991.0364)
	(717.4168,1031.5509) -- (744.2205,996.9474)
	(614.1124,1002.8584) -- (630.6780,1043.3728)
	(587.3086,1037.4619) -- (630.6780,1043.3728)
	(587.3086,1037.4619) -- (614.1124,1002.8584)
	(570.7430,996.9474) -- (587.3086,1037.4619)
	(570.7430,996.9474) -- (614.1124,1002.8584)
	(543.9392,1031.5509) -- (587.3086,1037.4619)
	(543.9392,1031.5509) -- (570.7430,996.9474)
	(543.9392,1031.5509) -- (560.5049,991.0364)
	(543.9392,1031.5509) -- (517.1355,996.9474)
	(630.6780,962.3439) -- (614.1124,1002.8584)
	(630.6780,962.3439) -- (647.2436,1002.8584)
	(674.0474,956.4329) -- (630.6780,962.3439)
	(674.0474,956.4329) -- (690.6130,996.9474)
	(587.3086,956.4329) -- (570.7430,996.9474)
	(587.3086,956.4329) -- (630.6780,962.3439)
	(630.6780,950.5219) -- (587.3086,956.4329)
	(630.6780,950.5219) -- (674.0474,956.4329)
	(657.4818,915.9184) -- (630.6780,950.5219)
	(657.4818,915.9184) -- (674.0474,956.4329)
	(603.8743,915.9184) -- (587.3086,956.4329)
	(603.8743,915.9184) -- (630.6780,950.5219)
	(684.2855,950.5219) -- (657.4818,915.9184)
	(700.8512,991.0364) -- (684.2855,950.5219)
	(727.6549,956.4329) -- (684.2855,950.5219)
	(727.6549,956.4329) -- (700.8512,991.0364)
	(744.2205,996.9474) -- (700.8512,991.0364)
	(744.2205,996.9474) -- (727.6549,956.4329)
	(771.0243,962.3439) -- (727.6549,956.4329)
	(771.0243,962.3439) -- (744.2205,996.9474)
	(771.0243,962.3439) -- (776.1434,918.8739)
	(771.0243,962.3439) -- (735.9377,936.1757)
	(700.8512,910.0074) -- (684.2855,950.5219)
	(700.8512,910.0074) -- (741.0568,892.7057)
	(700.8512,910.0074) -- (735.9377,936.1757)
	(741.0568,892.7057) -- (781.2624,875.4039)
	(776.1434,918.8739) -- (781.2624,875.4039)
	(776.1434,918.8739) -- (741.0568,892.7057)
	(735.9377,936.1757) -- (741.0568,892.7057)
	(735.9377,936.1757) -- (776.1434,918.8739)
	(577.0705,950.5219) -- (603.8743,915.9184)
	(560.5049,991.0364) -- (577.0705,950.5219)
	(533.7011,956.4329) -- (577.0705,950.5219)
	(533.7011,956.4329) -- (560.5049,991.0364)
	(517.1355,996.9474) -- (560.5049,991.0364)
	(517.1355,996.9474) -- (533.7011,956.4329)
	(490.3317,962.3439) -- (533.7011,956.4329)
	(490.3317,962.3439) -- (517.1355,996.9474)
	(490.3317,962.3439) -- (485.2127,918.8739)
	(490.3317,962.3439) -- (525.4183,936.1757)
	(560.5049,910.0074) -- (577.0705,950.5219)
	(560.5049,910.0074) -- (520.2992,892.7057)
	(560.5049,910.0074) -- (525.4183,936.1757)
	(520.2992,892.7057) -- (480.0936,875.4039)
	(485.2127,918.8739) -- (480.0936,875.4039)
	(485.2127,918.8739) -- (520.2992,892.7057)
	(525.4183,936.1757) -- (520.2992,892.7057)
	(525.4183,936.1757) -- (485.2127,918.8739)
	(587.3086,713.3460) -- (630.6780,707.4350)
	(614.1124,747.9495) -- (630.6780,707.4350)
	(614.1124,747.9495) -- (587.3086,713.3460)
	(570.7430,753.8605) -- (587.3086,713.3460)
	(570.7430,753.8605) -- (614.1124,747.9495)
	(543.9392,719.2570) -- (587.3086,713.3460)
	(543.9392,719.2570) -- (570.7430,753.8605)
	(543.9392,719.2570) -- (560.5049,759.7715)
	(543.9392,719.2570) -- (517.1355,753.8605)
	(647.2436,747.9495) -- (630.6780,707.4350)
	(674.0474,713.3460) -- (630.6780,707.4350)
	(674.0474,713.3460) -- (647.2436,747.9495)
	(690.6130,753.8605) -- (647.2436,747.9495)
	(690.6130,753.8605) -- (674.0474,713.3460)
	(717.4168,719.2570) -- (674.0474,713.3460)
	(717.4168,719.2570) -- (690.6130,753.8605)
	(717.4168,719.2570) -- (700.8512,759.7715)
	(717.4168,719.2570) -- (744.2205,753.8605)
	(630.6780,788.4640) -- (614.1124,747.9495)
	(630.6780,788.4640) -- (647.2436,747.9495)
	(587.3086,794.3750) -- (570.7430,753.8605)
	(587.3086,794.3750) -- (630.6780,788.4640)
	(674.0474,794.3750) -- (690.6130,753.8605)
	(674.0474,794.3750) -- (630.6780,788.4640)
	(630.6780,800.2859) -- (587.3086,794.3750)
	(630.6780,800.2859) -- (674.0474,794.3750)
	(603.8743,834.8894) -- (587.3086,794.3750)
	(603.8743,834.8894) -- (630.6780,800.2859)
	(657.4818,834.8894) -- (674.0474,794.3750)
	(657.4818,834.8894) -- (630.6780,800.2859)
	(577.0705,800.2859) -- (603.8743,834.8894)
	(560.5049,759.7715) -- (577.0705,800.2859)
	(533.7011,794.3750) -- (577.0705,800.2859)
	(533.7011,794.3750) -- (560.5049,759.7715)
	(517.1355,753.8605) -- (560.5049,759.7715)
	(517.1355,753.8605) -- (533.7011,794.3750)
	(490.3317,788.4640) -- (533.7011,794.3750)
	(490.3317,788.4640) -- (517.1355,753.8605)
	(490.3317,788.4640) -- (485.2127,831.9339)
	(490.3317,788.4640) -- (525.4183,814.6322)
	(560.5049,840.8004) -- (577.0705,800.2859)
	(560.5049,840.8004) -- (520.2992,858.1022)
	(560.5049,840.8004) -- (525.4183,814.6322)
	(520.2992,858.1022) -- (480.0936,875.4039)
	(485.2127,831.9339) -- (480.0936,875.4039)
	(485.2127,831.9339) -- (520.2992,858.1022)
	(525.4183,814.6322) -- (520.2992,858.1022)
	(525.4183,814.6322) -- (485.2127,831.9339)
	(684.2855,800.2859) -- (657.4818,834.8894)
	(700.8512,759.7715) -- (684.2855,800.2859)
	(727.6549,794.3750) -- (684.2855,800.2859)
	(727.6549,794.3750) -- (700.8512,759.7715)
	(744.2205,753.8605) -- (700.8512,759.7715)
	(744.2205,753.8605) -- (727.6549,794.3750)
	(771.0243,788.4640) -- (727.6549,794.3750)
	(771.0243,788.4640) -- (744.2205,753.8605)
	(771.0243,788.4640) -- (776.1434,831.9339)
	(771.0243,788.4640) -- (735.9377,814.6322)
	(700.8512,840.8004) -- (684.2855,800.2859)
	(700.8512,840.8004) -- (741.0568,858.1022)
	(700.8512,840.8004) -- (735.9377,814.6322)
	(741.0568,858.1022) -- (781.2624,875.4039)
	(776.1434,831.9339) -- (781.2624,875.4039)
	(776.1434,831.9339) -- (741.0568,858.1022)
	(735.9377,814.6322) -- (741.0568,858.1022)
	(735.9377,814.6322) -- (776.1434,831.9339)
	(131.5546,1011.0352) -- (90.1190,996.9306)
	(123.0518,968.0987) -- (90.1190,996.9306)
	(123.0518,968.0987) -- (131.5546,1011.0352)
	(164.4872,982.2034) -- (123.0518,968.0987)
	(164.4872,982.2034) -- (131.5546,1011.0352)
	(172.9901,1025.1398) -- (164.4872,982.2033)
	(172.9901,1025.1398) -- (131.5546,1011.0352)
	(205.9229,996.3080) -- (164.4873,982.2034)
	(205.9229,996.3080) -- (172.9901,1025.1398)
	(214.4255,1039.2445) -- (205.9228,996.3080)
	(214.4255,1039.2445) -- (172.9901,1025.1398)
	(214.4255,1039.2445) -- (255.8610,1025.1398)
	(214.4255,1039.2445) -- (222.9283,996.3080)
	(118.9509,963.9978) -- (90.1190,996.9306)
	(76.0143,955.4950) -- (90.1190,996.9306)
	(76.0143,955.4950) -- (118.9509,963.9978)
	(104.8463,922.5622) -- (76.0143,955.4950)
	(104.8463,922.5622) -- (118.9509,963.9978)
	(61.9097,914.0595) -- (76.0143,955.4950)
	(61.9097,914.0595) -- (104.8463,922.5622)
	(90.7415,881.1268) -- (61.9097,914.0596)
	(90.7415,881.1268) -- (104.8463,922.5623)
	(47.8050,872.6240) -- (61.9097,914.0596)
	(47.8050,872.6240) -- (90.7415,881.1268)
	(47.8050,872.6240) -- (61.9097,831.1884)
	(47.8050,872.6240) -- (90.7415,864.1212)
	(151.8836,935.1659) -- (118.9508,963.9978)
	(151.8836,935.1659) -- (123.0517,968.0986)
	(190.7789,955.2410) -- (151.8836,935.1659)
	(190.7789,955.2410) -- (205.9229,996.3080)
	(131.8087,896.2708) -- (90.7415,881.1268)
	(131.8087,896.2708) -- (151.8836,935.1660)
	(170.7038,916.3457) -- (131.8087,896.2707)
	(170.7038,916.3457) -- (190.7788,955.2410)
	(168.6418,872.6240) -- (131.8087,896.2708)
	(168.6418,872.6240) -- (170.7038,916.3458)
	(168.6418,872.6240) -- (131.8087,848.9772)
	(168.6418,872.6240) -- (170.7038,828.9022)
	(214.4255,918.4079) -- (170.7038,916.3458)
	(214.4255,918.4079) -- (190.7788,955.2410)
	(214.4255,918.4079) -- (238.0723,955.2410)
	(214.4255,918.4079) -- (258.1473,916.3458)
	(76.0143,789.7529) -- (90.1190,748.3174)
	(118.9509,781.2502) -- (90.1190,748.3174)
	(118.9509,781.2502) -- (76.0143,789.7529)
	(104.8463,822.6857) -- (76.0143,789.7529)
	(104.8463,822.6857) -- (118.9509,781.2502)
	(61.9097,831.1884) -- (76.0143,789.7529)
	(61.9097,831.1884) -- (104.8463,822.6857)
	(90.7415,864.1212) -- (104.8463,822.6857)
	(90.7415,864.1212) -- (61.9097,831.1884)
	(123.0518,777.1493) -- (90.1190,748.3174)
	(131.5546,734.2127) -- (90.1190,748.3174)
	(131.5546,734.2127) -- (123.0518,777.1493)
	(164.4872,763.0446) -- (123.0518,777.1493)
	(164.4872,763.0446) -- (131.5546,734.2127)
	(172.9901,720.1081) -- (131.5546,734.2127)
	(172.9901,720.1081) -- (164.4872,763.0446)
	(205.9229,748.9399) -- (164.4873,763.0446)
	(205.9229,748.9399) -- (172.9901,720.1081)
	(214.4255,706.0034) -- (172.9901,720.1081)
	(214.4255,706.0034) -- (205.9228,748.9399)
	(214.4255,706.0034) -- (255.8610,720.1081)
	(214.4255,706.0034) -- (222.9283,748.9399)
	(151.8836,810.0820) -- (118.9508,781.2502)
	(151.8836,810.0820) -- (123.0517,777.1493)
	(131.8087,848.9772) -- (90.7415,864.1212)
	(131.8087,848.9772) -- (151.8836,810.0820)
	(190.7789,790.0070) -- (205.9229,748.9399)
	(190.7789,790.0070) -- (151.8836,810.0820)
	(170.7038,828.9022) -- (131.8087,848.9772)
	(170.7038,828.9022) -- (190.7788,790.0070)
	(214.4255,826.8401) -- (190.7788,790.0070)
	(214.4255,826.8401) -- (170.7038,828.9022)
	(214.4255,826.8401) -- (238.0723,790.0070)
	(214.4255,826.8401) -- (258.1473,828.9022)
	(297.2966,734.2127) -- (338.7322,748.3174)
	(305.7994,777.1493) -- (338.7321,748.3174)
	(305.7994,777.1493) -- (297.2966,734.2127)
	(264.3639,763.0446) -- (297.2966,734.2127)
	(264.3639,763.0446) -- (305.7994,777.1493)
	(255.8611,720.1081) -- (297.2966,734.2127)
	(255.8611,720.1081) -- (264.3639,763.0446)
	(222.9283,748.9399) -- (264.3639,763.0446)
	(222.9283,748.9399) -- (255.8610,720.1081)
	(309.9003,781.2502) -- (338.7322,748.3174)
	(352.8367,789.7529) -- (338.7321,748.3174)
	(352.8367,789.7529) -- (309.9002,781.2502)
	(324.0050,822.6857) -- (309.9003,781.2502)
	(324.0050,822.6857) -- (352.8367,789.7529)
	(366.9414,831.1884) -- (352.8367,789.7529)
	(366.9414,831.1884) -- (324.0049,822.6857)
	(338.1096,864.1212) -- (324.0050,822.6857)
	(338.1096,864.1212) -- (366.9415,831.1884)
	(381.0462,872.6240) -- (366.9415,831.1884)
	(381.0462,872.6240) -- (338.1096,864.1212)
	(381.0462,872.6240) -- (366.9415,914.0596)
	(381.0462,872.6240) -- (338.1096,881.1268)
	(276.9674,810.0820) -- (305.7994,777.1493)
	(276.9674,810.0820) -- (309.9002,781.2502)
	(238.0723,790.0070) -- (222.9283,748.9399)
	(238.0723,790.0070) -- (276.9674,810.0820)
	(297.0426,848.9772) -- (338.1096,864.1212)
	(297.0426,848.9772) -- (276.9674,810.0820)
	(258.1474,828.9022) -- (238.0723,790.0070)
	(258.1474,828.9022) -- (297.0426,848.9772)
	(260.2095,872.6240) -- (297.0426,848.9772)
	(260.2095,872.6240) -- (258.1474,828.9022)
	(260.2095,872.6240) -- (297.0426,896.2708)
	(260.2095,872.6240) -- (258.1474,916.3458)
	(352.8367,955.4950) -- (338.7321,996.9306)
	(309.9003,963.9978) -- (338.7322,996.9306)
	(309.9003,963.9978) -- (352.8368,955.4950)
	(324.0050,922.5622) -- (352.8367,955.4950)
	(324.0050,922.5622) -- (309.9003,963.9978)
	(366.9414,914.0595) -- (352.8367,955.4950)
	(366.9414,914.0595) -- (324.0049,922.5622)
	(338.1096,881.1268) -- (324.0050,922.5623)
	(338.1096,881.1268) -- (366.9415,914.0596)
	(305.7994,968.0987) -- (338.7321,996.9306)
	(297.2966,1011.0352) -- (338.7322,996.9306)
	(297.2966,1011.0352) -- (305.7994,968.0987)
	(264.3639,982.2034) -- (305.7994,968.0987)
	(264.3639,982.2034) -- (297.2966,1011.0352)
	(255.8611,1025.1398) -- (297.2966,1011.0352)
	(255.8611,1025.1398) -- (264.3639,982.2033)
	(222.9283,996.3080) -- (264.3639,982.2034)
	(222.9283,996.3080) -- (255.8610,1025.1398)
	(276.9674,935.1659) -- (309.9002,963.9978)
	(276.9674,935.1659) -- (305.7994,968.0986)
	(297.0426,896.2708) -- (338.1096,881.1268)
	(297.0426,896.2708) -- (276.9674,935.1660)
	(238.0723,955.2410) -- (222.9283,996.3080)
	(238.0723,955.2410) -- (276.9674,935.1659)
	(258.1474,916.3457) -- (297.0426,896.2707)
	(258.1474,916.3457) -- (238.0723,955.2410)
	(588.0338,654.1145) -- (544.4537,658.1920)
	(562.7126,618.4119) -- (544.4537,658.1920)
	(562.7126,618.4119) -- (588.0338,654.1145)
	(606.2926,614.3344) -- (562.7126,618.4119)
	(606.2926,614.3344) -- (588.0338,654.1145)
	(631.6138,650.0371) -- (606.2926,614.3344)
	(631.6138,650.0371) -- (588.0338,654.1145)
	(631.6138,650.0371) -- (675.1938,654.1145)
	(631.6138,650.0371) -- (656.9350,614.3344)
	(551.5161,614.9952) -- (544.4537,658.1920)
	(510.5754,630.4774) -- (544.4537,658.1920)
	(510.5754,630.4774) -- (551.5161,614.9952)
	(517.6378,587.2805) -- (510.5754,630.4774)
	(517.6378,587.2805) -- (551.5161,614.9952)
	(476.6970,602.7628) -- (510.5754,630.4774)
	(476.6970,602.7628) -- (517.6378,587.2805)
	(476.6970,602.7628) -- (469.6346,559.5659)
	(476.6970,602.7628) -- (510.5754,575.0481)
	(569.7749,575.2150) -- (551.5161,614.9952)
	(569.7749,575.2150) -- (562.7126,618.4119)
	(613.3550,571.1376) -- (569.7749,575.2150)
	(613.3550,571.1376) -- (606.2926,614.3344)
	(588.0338,535.4349) -- (569.7749,575.2150)
	(588.0338,535.4349) -- (613.3550,571.1376)
	(631.6138,531.3574) -- (588.0338,535.4349)
	(631.6138,531.3574) -- (613.3550,571.1376)
	(631.6138,531.3574) -- (649.8726,571.1376)
	(631.6138,531.3574) -- (675.1938,535.4349)
	(551.5161,559.5659) -- (517.6378,587.2805)
	(551.5161,559.5659) -- (588.0338,535.4349)
	(551.5161,559.5659) -- (510.5754,575.0481)
	(469.6346,559.5659) -- (503.5130,531.8513)
	(510.5754,575.0481) -- (503.5130,531.8513)
	(510.5754,575.0481) -- (469.6346,559.5659)
	(462.5722,516.3691) -- (469.6346,559.5659)
	(462.5722,516.3691) -- (503.5130,531.8513)
	(462.5722,516.3691) -- (503.5130,500.8869)
	(462.5722,516.3691) -- (469.6346,473.1723)
	(675.1938,654.1145) -- (718.7738,658.1920)
	(700.5150,618.4119) -- (718.7738,658.1920)
	(700.5150,618.4119) -- (675.1938,654.1145)
	(656.9350,614.3344) -- (675.1938,654.1145)
	(656.9350,614.3344) -- (700.5150,618.4119)
	(711.7114,614.9952) -- (718.7738,658.1920)
	(752.6522,630.4774) -- (718.7738,658.1920)
	(752.6522,630.4774) -- (711.7114,614.9952)
	(745.5898,587.2805) -- (711.7114,614.9952)
	(745.5898,587.2805) -- (752.6522,630.4774)
	(786.5305,602.7628) -- (752.6522,630.4774)
	(786.5305,602.7628) -- (745.5898,587.2805)
	(786.5305,602.7628) -- (793.5929,559.5659)
	(786.5305,602.7628) -- (752.6522,575.0481)
	(693.4526,575.2150) -- (700.5150,618.4119)
	(693.4526,575.2150) -- (711.7114,614.9952)
	(649.8726,571.1376) -- (656.9350,614.3344)
	(649.8726,571.1376) -- (693.4526,575.2150)
	(675.1938,535.4349) -- (693.4526,575.2150)
	(675.1938,535.4349) -- (649.8726,571.1376)
	(711.7114,559.5659) -- (745.5898,587.2805)
	(711.7114,559.5659) -- (675.1938,535.4349)
	(711.7114,559.5659) -- (752.6522,575.0481)
	(793.5929,559.5659) -- (759.7146,531.8513)
	(752.6522,575.0481) -- (759.7146,531.8513)
	(752.6522,575.0481) -- (793.5929,559.5659)
	(800.6553,516.3691) -- (759.7146,531.8513)
	(800.6553,516.3691) -- (793.5929,559.5659)
	(800.6553,516.3691) -- (759.7146,500.8869)
	(800.6553,516.3691) -- (793.5929,473.1723)
	(588.0338,378.6236) -- (544.4537,374.5462)
	(562.7126,414.3263) -- (544.4537,374.5462)
	(562.7126,414.3263) -- (588.0338,378.6236)
	(606.2926,418.4038) -- (588.0338,378.6236)
	(606.2926,418.4038) -- (562.7126,414.3263)
	(631.6138,382.7011) -- (588.0338,378.6236)
	(631.6138,382.7011) -- (606.2926,418.4038)
	(631.6138,382.7011) -- (675.1938,378.6236)
	(631.6138,382.7011) -- (656.9350,418.4038)
	(551.5161,417.7430) -- (544.4537,374.5462)
	(510.5754,402.2608) -- (544.4537,374.5462)
	(510.5754,402.2608) -- (551.5161,417.7430)
	(517.6378,445.4576) -- (551.5161,417.7430)
	(517.6378,445.4576) -- (510.5754,402.2608)
	(476.6970,429.9754) -- (510.5754,402.2608)
	(476.6970,429.9754) -- (517.6378,445.4576)
	(476.6970,429.9754) -- (469.6346,473.1723)
	(476.6970,429.9754) -- (510.5754,457.6900)
	(569.7749,457.5231) -- (562.7126,414.3263)
	(569.7749,457.5231) -- (551.5161,417.7430)
	(613.3550,461.6006) -- (606.2926,418.4038)
	(613.3550,461.6006) -- (569.7749,457.5231)
	(588.0338,497.3033) -- (569.7749,457.5231)
	(588.0338,497.3033) -- (613.3550,461.6006)
	(631.6138,501.3808) -- (613.3550,461.6006)
	(631.6138,501.3808) -- (588.0338,497.3033)
	(631.6138,501.3808) -- (649.8726,461.6006)
	(631.6138,501.3808) -- (675.1938,497.3033)
	(551.5161,473.1723) -- (517.6378,445.4576)
	(551.5161,473.1723) -- (588.0338,497.3033)
	(551.5161,473.1723) -- (510.5754,457.6900)
	(469.6346,473.1723) -- (503.5130,500.8869)
	(510.5754,457.6900) -- (503.5130,500.8869)
	(510.5754,457.6900) -- (469.6346,473.1723)
	(675.1938,378.6236) -- (718.7738,374.5462)
	(700.5150,414.3263) -- (718.7738,374.5462)
	(700.5150,414.3263) -- (675.1938,378.6236)
	(656.9350,418.4038) -- (675.1938,378.6236)
	(656.9350,418.4038) -- (700.5150,414.3263)
	(711.7114,417.7430) -- (718.7738,374.5462)
	(752.6522,402.2608) -- (718.7738,374.5462)
	(752.6522,402.2608) -- (711.7114,417.7430)
	(745.5898,445.4576) -- (711.7114,417.7430)
	(745.5898,445.4576) -- (752.6522,402.2608)
	(786.5305,429.9754) -- (752.6522,402.2608)
	(786.5305,429.9754) -- (745.5898,445.4576)
	(786.5305,429.9754) -- (793.5929,473.1723)
	(786.5305,429.9754) -- (752.6522,457.6900)
	(693.4526,457.5231) -- (700.5150,414.3263)
	(693.4526,457.5231) -- (711.7114,417.7430)
	(649.8726,461.6006) -- (656.9350,418.4038)
	(649.8726,461.6006) -- (693.4526,457.5231)
	(675.1938,497.3033) -- (693.4526,457.5231)
	(675.1938,497.3033) -- (649.8726,461.6006)
	(711.7114,473.1723) -- (745.5898,445.4576)
	(711.7114,473.1723) -- (675.1938,497.3033)
	(711.7114,473.1723) -- (752.6522,457.6900)
	(793.5929,473.1723) -- (759.7146,500.8869)
	(752.6522,457.6900) -- (759.7146,500.8869)
	(752.6522,457.6900) -- (793.5929,473.1723)
	(544.4537,516.3691) -- (503.5130,500.8869)
	(544.4537,516.3691) -- (503.5130,531.8513)
	(544.4537,516.3691) -- (551.5161,473.1723)
	(544.4537,516.3691) -- (551.5161,559.5659)
	(718.7738,516.3691) -- (759.7146,531.8513)
	(718.7738,516.3691) -- (759.7146,500.8869)
	(718.7738,516.3691) -- (711.7114,559.5659)
	(718.7738,516.3691) -- (711.7114,473.1723)
	(254.4332,646.4999) -- (214.1853,663.7032)
	(219.4107,620.2459) -- (214.1853,663.7032)
	(219.4107,620.2459) -- (254.4332,646.4999)
	(259.6585,603.0425) -- (219.4106,620.2459)
	(259.6585,603.0425) -- (254.4331,646.4999)
	(294.6810,629.2965) -- (259.6585,603.0425)
	(294.6810,629.2965) -- (254.4332,646.4999)
	(299.9063,585.8392) -- (259.6585,603.0425)
	(299.9063,585.8392) -- (294.6810,629.2965)
	(334.9289,612.0932) -- (299.9064,585.8392)
	(334.9289,612.0932) -- (294.6810,629.2965)
	(340.1542,568.6359) -- (299.9063,585.8392)
	(340.1542,568.6359) -- (334.9289,612.0932)
	(375.1767,594.8899) -- (340.1542,568.6359)
	(375.1767,594.8899) -- (334.9289,612.0932)
	(375.1767,594.8899) -- (394.0199,555.3832)
	(375.1767,594.8899) -- (350.3845,558.8179)
	(208.9598,620.2459) -- (214.1853,663.7032)
	(173.9375,646.4999) -- (214.1853,663.7032)
	(173.9375,646.4999) -- (208.9599,620.2459)
	(168.7121,603.0425) -- (173.9375,646.4999)
	(168.7121,603.0425) -- (208.9599,620.2459)
	(133.6896,629.2965) -- (173.9375,646.4999)
	(133.6896,629.2965) -- (168.7121,603.0425)
	(128.4641,585.8392) -- (133.6896,629.2965)
	(128.4641,585.8392) -- (168.7120,603.0425)
	(93.4417,612.0932) -- (133.6896,629.2965)
	(93.4417,612.0932) -- (128.4642,585.8392)
	(88.2163,568.6359) -- (93.4417,612.0932)
	(88.2163,568.6359) -- (128.4641,585.8392)
	(53.1939,594.8899) -- (93.4417,612.0932)
	(53.1939,594.8899) -- (88.2163,568.6359)
	(214.1853,576.7885) -- (208.9598,620.2459)
	(214.1853,576.7885) -- (219.4107,620.2459)
	(77.9860,558.8179) -- (53.1939,594.8899)
	(34.3507,555.3832) -- (53.1939,594.8899)
	(34.3507,555.3832) -- (77.9860,558.8179)
	(59.1429,519.3112) -- (34.3507,555.3832)
	(59.1429,519.3112) -- (77.9860,558.8179)
	(15.5076,515.8765) -- (34.3507,555.3832)
	(15.5076,515.8765) -- (59.1429,519.3112)
	(15.5076,515.8765) -- (59.1429,512.4419)
	(15.5076,515.8765) -- (34.3507,476.3698)
	(102.7783,522.7459) -- (59.1429,519.3112)
	(102.7783,522.7459) -- (77.9860,558.8179)
	(130.3413,556.7477) -- (102.7783,522.7459)
	(130.3413,556.7477) -- (88.2163,568.6359)
	(146.0062,515.8765) -- (102.7782,522.7459)
	(146.0062,515.8765) -- (130.3413,556.7477)
	(146.0062,515.8765) -- (102.7782,509.0072)
	(77.9860,472.9352) -- (102.7782,509.0072)
	(59.1429,512.4419) -- (102.7783,509.0072)
	(59.1429,512.4419) -- (77.9860,472.9352)
	(34.3507,476.3698) -- (77.9860,472.9352)
	(34.3507,476.3698) -- (59.1429,512.4419)
	(53.1939,436.8632) -- (77.9860,472.9352)
	(53.1939,436.8632) -- (34.3507,476.3698)
	(130.3413,475.0053) -- (102.7783,509.0072)
	(130.3413,475.0053) -- (146.0062,515.8765)
	(88.2163,463.1172) -- (130.3413,475.0053)
	(88.2163,463.1172) -- (53.1939,436.8632)
	(93.4417,419.6598) -- (53.1939,436.8632)
	(93.4417,419.6598) -- (88.2163,463.1172)
	(128.4641,445.9138) -- (93.4417,419.6598)
	(128.4641,445.9138) -- (88.2163,463.1172)
	(133.6896,402.4565) -- (93.4417,419.6598)
	(133.6896,402.4565) -- (128.4641,445.9138)
	(168.7121,428.7105) -- (133.6896,402.4565)
	(168.7121,428.7105) -- (128.4642,445.9138)
	(173.9375,385.2532) -- (133.6896,402.4565)
	(173.9375,385.2532) -- (168.7121,428.7105)
	(208.9598,411.5072) -- (173.9374,385.2532)
	(208.9598,411.5072) -- (168.7120,428.7105)
	(214.1853,368.0499) -- (173.9375,385.2532)
	(214.1853,368.0499) -- (208.9598,411.5072)
	(219.4107,411.5072) -- (214.1853,368.0499)
	(254.4332,385.2532) -- (214.1853,368.0499)
	(254.4332,385.2532) -- (219.4107,411.5072)
	(259.6585,428.7105) -- (254.4331,385.2532)
	(259.6585,428.7105) -- (219.4106,411.5072)
	(294.6810,402.4565) -- (254.4332,385.2532)
	(294.6810,402.4565) -- (259.6585,428.7105)
	(299.9063,445.9138) -- (294.6810,402.4565)
	(299.9063,445.9138) -- (259.6585,428.7105)
	(334.9289,419.6598) -- (294.6810,402.4565)
	(334.9289,419.6598) -- (299.9064,445.9138)
	(340.1542,463.1171) -- (334.9289,419.6598)
	(340.1542,463.1171) -- (299.9063,445.9138)
	(375.1767,436.8632) -- (334.9289,419.6598)
	(375.1767,436.8632) -- (340.1542,463.1171)
	(412.8630,515.8765) -- (394.0198,476.3698)
	(412.8630,515.8765) -- (369.2276,512.4419)
	(350.3845,472.9352) -- (375.1767,436.8632)
	(394.0199,476.3698) -- (375.1767,436.8632)
	(394.0199,476.3698) -- (350.3845,472.9352)
	(369.2276,512.4419) -- (350.3844,472.9352)
	(369.2276,512.4419) -- (394.0198,476.3698)
	(325.5922,509.0072) -- (350.3844,472.9352)
	(325.5922,509.0072) -- (369.2276,512.4419)
	(369.2276,519.3112) -- (412.8630,515.8765)
	(394.0199,555.3832) -- (412.8631,515.8765)
	(394.0199,555.3832) -- (369.2277,519.3112)
	(350.3845,558.8179) -- (369.2277,519.3112)
	(350.3845,558.8179) -- (394.0199,555.3832)
	(325.5922,522.7459) -- (369.2276,519.3112)
	(325.5922,522.7459) -- (350.3844,558.8179)
	(214.1853,541.9358) -- (174.0334,559.3622)
	(214.1853,541.9358) -- (254.3371,559.3622)
	(214.1853,454.9645) -- (219.4107,411.5072)
	(214.1853,454.9645) -- (208.9598,411.5072)
	(298.0292,475.0053) -- (325.5922,509.0072)
	(298.0292,475.0053) -- (340.1542,463.1171)
	(298.0292,475.0053) -- (282.3642,515.8765)
	(298.0292,556.7477) -- (340.1542,568.6359)
	(298.0292,556.7477) -- (325.5922,522.7459)
	(282.3643,515.8765) -- (325.5923,522.7459)
	(282.3643,515.8765) -- (325.5923,509.0072)
	(282.3643,515.8765) -- (298.0293,556.7477)
	(254.3371,472.3909) -- (298.0292,475.0053)
	(254.3371,472.3909) -- (214.1853,454.9645)
	(254.3371,559.3622) -- (214.1853,576.7885)
	(254.3371,559.3622) -- (298.0292,556.7477)
	(174.0334,559.3622) -- (130.3413,556.7477)
	(174.0334,559.3622) -- (214.1853,576.7885)
	(174.0334,472.3909) -- (214.1853,454.9645)
	(174.0334,472.3909) -- (130.3413,475.0053)
	(179.0177,515.8765) -- (174.0335,472.3909)
	(179.0177,515.8765) -- (174.0335,559.3622)
	(179.0177,515.8765) -- (214.1853,541.9358)
	(179.0177,515.8765) -- (214.1853,489.8173)
	(249.3528,515.8765) -- (254.3370,559.3622)
	(249.3528,515.8765) -- (254.3370,472.3909)
	(249.3528,515.8765) -- (214.1853,541.9358)
	(214.1853,489.8173) -- (254.3371,472.3909)
	(214.1853,489.8173) -- (174.0334,472.3909)
	(214.1853,489.8173) -- (249.3528,515.8765)
	(560.5049,910.0074) -- (603.8743,915.9184)
	(560.5049,840.8004) -- (603.8743,834.8894)
	(657.4818,834.8894) -- (700.8512,840.8004)
	(657.4818,915.9184) -- (700.8512,910.0074);
	\end{tikzpicture}
  \end{figure}
  \begin{figure}[!ht]
	\centering
	\begin{tikzpicture}
		[y=0.45pt, x=0.45pt, yscale=-0.8, xscale=0.8]
		\draw[line width=0.01pt]
		(-96.2528,743.7688) -- (-152.3792,729.8976)
		(-112.3032,688.2264) -- (-152.3792,729.8976)
		(-112.3032,688.2264) -- (-96.2528,743.7688)
		(-56.1769,702.0976) -- (-112.3032,688.2264)
		(-56.1769,702.0976) -- (-96.2528,743.7688)
		(-40.1266,757.6400) -- (-56.1769,702.0976)
		(-40.1266,757.6400) -- (-96.2528,743.7688)
		(-0.0503,715.9688) -- (-56.1769,702.0976)
		(-0.0503,715.9688) -- (-40.1266,757.6400)
		(16.0000,771.5112) -- (-0.0503,715.9688)
		(16.0000,771.5112) -- (-40.1266,757.6400)
		(16.0000,771.5112) -- (72.1266,757.6400)
		(16.0000,771.5112) -- (32.0503,715.9688)
		(-57.0048,671.3544) -- (-112.3032,688.2264)
		(-0.7158,658.1576) -- (-57.0048,671.3544)
		(-0.7158,658.1576) -- (-0.0503,715.9688)
		(-40.2890,616.0080) -- (-57.0048,671.3544)
		(-40.2890,616.0080) -- (-0.7158,658.1576)
		(16.0000,602.8112) -- (-40.2890,616.0080)
		(16.0000,602.8112) -- (-0.7158,658.1576)
		(16.0000,602.8112) -- (32.7158,658.1576)
		(16.0000,602.8112) -- (72.2890,616.0080)
		(-96.5776,629.2048) -- (-57.0048,671.3544)
		(-96.5776,629.2048) -- (-40.2890,616.0080)
		(-96.5776,629.2048) -- (-112.0992,573.5120)
		(-119.7368,682.1792) -- (-96.5776,629.2048)
		(-119.7368,682.1792) -- (-152.3792,729.8976)
		(-177.3840,677.7688) -- (-152.3792,729.8976)
		(-177.3840,677.7688) -- (-119.7368,682.1792)
		(-144.7416,630.0504) -- (-177.3840,677.7688)
		(-144.7416,630.0504) -- (-119.7368,682.1792)
		(-202.3880,625.6400) -- (-177.3840,677.7688)
		(-202.3880,625.6400) -- (-144.7416,630.0504)
		(-169.7456,577.9216) -- (-202.3880,625.6400)
		(-169.7456,577.9216) -- (-144.7416,630.0504)
		(-227.3928,573.5120) -- (-202.3880,625.6400)
		(-227.3928,573.5120) -- (-169.7456,577.9216)
		(-227.3928,573.5120) -- (-202.3880,521.3832)
		(-227.3928,573.5120) -- (-169.7456,569.1016)
		(128.2528,743.7688) -- (184.3792,729.8976)
		(144.3032,688.2264) -- (184.3792,729.8976)
		(144.3032,688.2264) -- (128.2528,743.7688)
		(88.1768,702.0976) -- (128.2528,743.7688)
		(88.1768,702.0976) -- (144.3032,688.2264)
		(72.1266,757.6400) -- (128.2528,743.7688)
		(72.1266,757.6400) -- (88.1768,702.0976)
		(32.0503,715.9688) -- (88.1768,702.0976)
		(32.0503,715.9688) -- (72.1266,757.6400)
		(89.0048,671.3544) -- (144.3032,688.2264)
		(32.7158,658.1576) -- (32.0503,715.9688)
		(32.7158,658.1576) -- (89.0048,671.3544)
		(72.2890,616.0080) -- (89.0048,671.3544)
		(72.2890,616.0080) -- (32.7158,658.1576)
		(128.5776,629.2048) -- (89.0048,671.3544)
		(128.5776,629.2048) -- (72.2890,616.0080)
		(128.5776,629.2048) -- (144.0992,573.5120)
		(151.7368,682.1792) -- (184.3792,729.8976)
		(151.7368,682.1792) -- (128.5776,629.2048)
		(209.3840,677.7688) -- (184.3792,729.8976)
		(209.3840,677.7688) -- (151.7368,682.1792)
		(176.7416,630.0504) -- (151.7368,682.1792)
		(176.7416,630.0504) -- (209.3840,677.7688)
		(234.3880,625.6400) -- (209.3840,677.7688)
		(234.3880,625.6400) -- (176.7416,630.0504)
		(201.7456,577.9216) -- (176.7416,630.0504)
		(201.7456,577.9216) -- (234.3880,625.6400)
		(259.3928,573.5120) -- (234.3880,625.6400)
		(259.3928,573.5120) -- (201.7456,577.9216)
		(259.3928,573.5120) -- (234.3880,521.3832)
		(259.3928,573.5120) -- (201.7456,569.1016)
		(128.2528,403.2552) -- (184.3792,417.1264)
		(144.3032,458.7976) -- (184.3792,417.1264)
		(144.3032,458.7976) -- (128.2528,403.2552)
		(88.1768,444.9264) -- (128.2528,403.2552)
		(88.1768,444.9264) -- (144.3032,458.7976)
		(72.1266,389.3832) -- (128.2528,403.2552)
		(72.1266,389.3832) -- (88.1768,444.9264)
		(32.0503,431.0552) -- (88.1768,444.9264)
		(32.0503,431.0552) -- (72.1266,389.3832)
		(16.0000,375.5120) -- (72.1266,389.3832)
		(16.0000,375.5120) -- (32.0503,431.0552)
		(16.0000,375.5120) -- (-40.1266,389.3832)
		(16.0000,375.5120) -- (-0.0503,431.0552)
		(89.0048,475.6696) -- (144.3032,458.7976)
		(32.7158,488.8664) -- (32.0503,431.0552)
		(32.7158,488.8664) -- (89.0048,475.6696)
		(72.2890,531.0152) -- (89.0048,475.6696)
		(72.2890,531.0152) -- (32.7158,488.8664)
		(16.0000,544.2120) -- (32.7158,488.8664)
		(16.0000,544.2120) -- (72.2890,531.0152)
		(16.0000,544.2120) -- (-0.7158,488.8664)
		(16.0000,544.2120) -- (-40.2890,531.0152)
		(128.5776,517.8192) -- (89.0048,475.6696)
		(128.5776,517.8192) -- (72.2890,531.0152)
		(128.5776,517.8192) -- (144.0992,573.5120)
		(151.7368,464.8448) -- (184.3792,417.1264)
		(151.7368,464.8448) -- (128.5776,517.8192)
		(209.3840,469.2544) -- (184.3792,417.1264)
		(209.3840,469.2544) -- (151.7368,464.8448)
		(176.7416,516.9736) -- (151.7368,464.8448)
		(176.7416,516.9736) -- (209.3840,469.2544)
		(234.3880,521.3832) -- (209.3840,469.2544)
		(234.3880,521.3832) -- (176.7416,516.9736)
		(201.7456,569.1016) -- (176.7416,516.9736)
		(201.7456,569.1016) -- (234.3880,521.3832)
		(-96.2528,403.2552) -- (-152.3792,417.1264)
		(-112.3032,458.7976) -- (-152.3792,417.1264)
		(-112.3032,458.7976) -- (-96.2528,403.2552)
		(-56.1769,444.9264) -- (-96.2528,403.2552)
		(-56.1769,444.9264) -- (-112.3032,458.7976)
		(-40.1266,389.3832) -- (-96.2528,403.2552)
		(-40.1266,389.3832) -- (-56.1769,444.9264)
		(-0.0503,431.0552) -- (-56.1769,444.9264)
		(-0.0503,431.0552) -- (-40.1266,389.3832)
		(-57.0048,475.6696) -- (-112.3032,458.7976)
		(-0.7158,488.8664) -- (-0.0503,431.0552)
		(-0.7158,488.8664) -- (-57.0048,475.6696)
		(-40.2890,531.0152) -- (-57.0048,475.6696)
		(-40.2890,531.0152) -- (-0.7158,488.8664)
		(-96.5776,517.8192) -- (-57.0048,475.6696)
		(-96.5776,517.8192) -- (-40.2890,531.0152)
		(-96.5776,517.8192) -- (-112.0992,573.5120)
		(-119.7368,464.8448) -- (-152.3792,417.1264)
		(-119.7368,464.8448) -- (-96.5776,517.8192)
		(-177.3840,469.2544) -- (-152.3792,417.1264)
		(-177.3840,469.2544) -- (-119.7368,464.8448)
		(-144.7416,516.9736) -- (-119.7368,464.8448)
		(-144.7416,516.9736) -- (-177.3840,469.2544)
		(-202.3880,521.3832) -- (-177.3840,469.2544)
		(-202.3880,521.3832) -- (-144.7416,516.9736)
		(-169.7456,569.1016) -- (-144.7416,516.9736)
		(-169.7456,569.1016) -- (-202.3880,521.3832)
		(-112.0992,573.5120) -- (-169.7456,569.1016)
		(-112.0992,573.5120) -- (-169.7456,577.9216)
		(144.0992,573.5120) -- (201.7456,577.9216)
		(144.0992,573.5120) -- (201.7456,569.1016);
	\end{tikzpicture}
\begin{tikzpicture}
	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
	\draw[line width=0.01pt]
	(285.0895,976.7707) -- (321.0127,1001.7781)
	(285.0895,976.7707) -- (324.7081,958.1640)
	(321.0127,1001.7781) -- (356.9359,1026.7854)
	(321.0127,1001.7781) -- (360.6313,983.1714)
	(324.7081,958.1640) -- (321.0127,1001.7781)
	(324.7081,958.1640) -- (360.6313,983.1714)
	(360.6313,983.1714) -- (356.9359,1026.7854)
	(356.9359,1026.7854) -- (400.7059,1026.9781)
	(356.9359,1026.7854) -- (378.9878,988.9759)
	(364.3267,939.5573) -- (324.7081,958.1640)
	(364.3267,939.5573) -- (360.6313,983.1714)
	(336.4062,905.8484) -- (292.8667,901.3582)
	(336.4062,905.8484) -- (310.7478,941.3096)
	(336.4062,905.8484) -- (364.3267,939.5573)
	(292.8667,901.3582) -- (267.2084,936.8194)
	(292.8667,901.3582) -- (310.7478,941.3096)
	(310.7478,941.3096) -- (267.2084,936.8194)
	(310.7478,941.3096) -- (285.0895,976.7707)
	(267.2084,936.8194) -- (285.0895,976.7707)
	(249.3273,896.8680) -- (267.2084,936.8194)
	(249.3273,896.8680) -- (292.8667,901.3582)
	(379.5593,898.5230) -- (365.3743,857.1149)
	(379.5593,898.5230) -- (336.6062,890.1033)
	(379.5593,898.5230) -- (336.4062,905.8484)
	(379.5593,898.5230) -- (364.3267,939.5573)
	(287.1084,817.8999) -- (268.2178,857.3840)
	(287.1084,817.8999) -- (311.8573,854.0016)
	(268.2178,857.3840) -- (249.3273,896.8680)
	(268.2178,857.3840) -- (292.9668,893.4857)
	(311.8573,854.0016) -- (268.2178,857.3840)
	(311.8573,854.0016) -- (292.9668,893.4857)
	(292.9668,893.4857) -- (249.3273,896.8680)
	(336.6062,890.1033) -- (311.8573,854.0016)
	(336.6062,890.1033) -- (292.9668,893.4857)
	(365.3743,857.1149) -- (362.7884,813.4210)
	(365.3743,857.1149) -- (326.2414,837.5074)
	(365.3743,857.1149) -- (336.6062,890.1033)
	(362.7884,813.4210) -- (323.6554,793.8135)
	(362.7884,813.4210) -- (326.2414,837.5074)
	(326.2414,837.5074) -- (323.6554,793.8135)
	(326.2414,837.5074) -- (287.1084,817.8999)
	(323.6554,793.8135) -- (287.1084,817.8999)
	(360.2025,769.7271) -- (323.6554,793.8135)
	(360.2025,769.7271) -- (362.7884,813.4210)
	(390.3721,801.4389) -- (402.7505,759.4554)
	(390.3721,801.4389) -- (360.2025,769.7271)
	(402.7505,759.4554) -- (360.2025,769.7271)
	(432.9201,791.1673) -- (402.7505,759.4554)
	(432.9201,791.1673) -- (390.3721,801.4389)
	(420.5417,833.1508) -- (432.9201,791.1673)
	(420.5417,833.1508) -- (390.3721,801.4389)
	(445.2987,749.1838) -- (402.7506,759.4554)
	(445.2987,749.1838) -- (432.9202,791.1673)
	(401.2726,872.4516) -- (444.9426,869.4886)
	(401.2726,872.4516) -- (420.5417,833.1508)
	(378.9878,988.9759) -- (400.7059,1026.9781)
	(378.9878,988.9759) -- (422.7577,989.1686)
	(400.7059,1026.9781) -- (444.4758,1027.1708)
	(400.7059,1026.9781) -- (422.7577,989.1686)
	(422.7577,989.1686) -- (444.4758,1027.1708)
	(444.4758,1027.1708) -- (488.2461,1027.2378)
	(444.4758,1027.1708) -- (466.4185,989.2978)
	(401.0396,951.1664) -- (378.9878,988.9759)
	(401.0396,951.1664) -- (422.7577,989.1686)
	(420.3087,911.8656) -- (401.0396,951.1664)
	(420.3087,911.8656) -- (444.7095,948.2035)
	(420.3087,911.8656) -- (401.2726,872.4516)
	(444.9242,875.6729) -- (469.3251,912.0107)
	(444.9242,875.6729) -- (488.5941,872.7100)
	(444.9242,875.6729) -- (401.2725,872.4516)
	(444.9242,875.6729) -- (420.3086,911.8656)
	(444.7095,948.2035) -- (401.0395,951.1664)
	(444.7095,948.2035) -- (488.3611,951.4249)
	(444.9425,869.4886) -- (469.5581,833.2959)
	(444.9425,869.4886) -- (420.5417,833.1508)
	(568.0870,1002.5094) -- (532.0163,1027.3037)
	(568.0870,1002.5094) -- (604.1576,977.7152)
	(564.6499,958.8742) -- (568.0870,1002.5094)
	(564.6499,958.8742) -- (604.1576,977.7152)
	(528.5793,983.6685) -- (532.0163,1027.3037)
	(528.5793,983.6685) -- (568.0870,1002.5094)
	(528.5793,983.6685) -- (564.6499,958.8742)
	(525.1421,940.0333) -- (528.5793,983.6685)
	(525.1421,940.0333) -- (564.6499,958.8742)
	(553.2617,906.4903) -- (578.7097,942.1028)
	(553.2617,906.4903) -- (596.8270,902.2580)
	(553.2617,906.4903) -- (525.1421,940.0333)
	(596.8270,902.2580) -- (622.2749,937.8704)
	(596.8270,902.2580) -- (640.3922,898.0256)
	(578.7097,942.1028) -- (604.1576,977.7152)
	(578.7097,942.1028) -- (622.2749,937.8704)
	(578.7097,942.1028) -- (596.8270,902.2580)
	(622.2749,937.8704) -- (640.3922,898.0256)
	(622.2749,937.8704) -- (604.1576,977.7152)
	(640.3922,898.0256) -- (621.7358,858.4304)
	(640.3922,898.0256) -- (596.7735,894.3850)
	(510.1529,898.9095) -- (553.1549,890.7443)
	(510.1529,898.9095) -- (524.5825,857.5861)
	(510.1529,898.9095) -- (525.1421,940.0333)
	(510.1529,898.9095) -- (553.2617,906.4903)
	(603.0793,818.8352) -- (566.6754,794.5328)
	(603.0793,818.8352) -- (563.8310,838.2107)
	(621.7358,858.4304) -- (603.0793,818.8352)
	(621.7358,858.4304) -- (578.1171,854.7898)
	(578.1170,854.7898) -- (603.0793,818.8352)
	(596.7735,894.3850) -- (621.7358,858.4304)
	(596.7735,894.3850) -- (578.1171,854.7898)
	(553.1549,890.7443) -- (596.7735,894.3850)
	(553.1549,890.7443) -- (578.1171,854.7898)
	(524.5825,857.5861) -- (563.8309,838.2107)
	(524.5825,857.5861) -- (527.4271,813.9083)
	(524.5825,857.5861) -- (553.1549,890.7443)
	(527.4271,813.9083) -- (566.6754,794.5329)
	(527.4271,813.9083) -- (530.2717,770.2305)
	(563.8310,838.2107) -- (566.6755,794.5329)
	(563.8310,838.2107) -- (527.4271,813.9083)
	(566.6754,794.5329) -- (530.2716,770.2305)
	(530.2717,770.2305) -- (487.7852,759.7071)
	(530.2717,770.2305) -- (499.9149,801.7632)
	(499.9149,801.7632) -- (487.7851,759.7071)
	(499.9149,801.7632) -- (457.4284,791.2398)
	(487.7851,759.7071) -- (445.2987,749.1838)
	(487.7851,759.7071) -- (457.4283,791.2398)
	(457.4284,791.2398) -- (445.2987,749.1838)
	(469.5582,833.2959) -- (499.9149,801.7632)
	(469.5582,833.2959) -- (457.4284,791.2398)
	(488.5942,872.7100) -- (469.5582,833.2959)
	(488.5942,872.7100) -- (444.9425,869.4886)
	(510.1888,989.3643) -- (488.2461,1027.2372)
	(510.1888,989.3643) -- (532.0163,1027.3037)
	(488.2461,1027.2372) -- (532.0163,1027.3032)
	(466.4185,989.2978) -- (488.2461,1027.2372)
	(466.4185,989.2978) -- (510.1888,989.3638)
	(488.3612,951.4249) -- (466.4185,989.2978)
	(488.3612,951.4249) -- (510.1888,989.3643)
	(469.3252,912.0107) -- (488.3612,951.4249)
	(469.3252,912.0107) -- (488.5942,872.7100)
	(469.3252,912.0107) -- (444.7096,948.2035)
	(699.1228,678.3085) -- (730.3540,647.6417)
	(741.2966,690.0221) -- (699.1228,678.3085)
	(710.0654,720.6889) -- (699.1228,678.3085)
	(741.2966,690.0221) -- (730.3540,647.6417)
	(730.3540,647.6417) -- (772.5279,659.3553)
	(710.0654,720.6889) -- (741.2966,690.0221)
	(741.2966,690.0221) -- (772.5279,659.3553)
	(803.7591,628.6885) -- (761.5853,616.9749)
	(761.5853,616.9749) -- (772.5279,659.3553)
	(803.7591,628.6885) -- (772.5279,659.3553)
	(730.3540,647.6417) -- (761.5853,616.9749)
	(699.1228,678.3084) -- (677.2376,640.4022)
	(761.5853,616.9749) -- (719.4114,628.6885)
	(719.4114,628.6885) -- (677.2376,640.4022)
	(710.0654,720.6889) -- (666.2950,720.6889)
	(688.1802,682.7827) -- (677.2376,640.4022)
	(710.0654,720.6889) -- (688.1802,682.7827)
	(688.1802,682.7827) -- (666.2950,720.6889)
	(677.2376,640.4022) -- (688.1802,598.0218)
	(688.1802,598.0218) -- (719.4114,628.6885)
	(633.4673,678.3085) -- (602.2360,647.6417)
	(591.2934,690.0221) -- (633.4673,678.3085)
	(622.5247,720.6889) -- (633.4673,678.3085)
	(591.2934,690.0221) -- (602.2360,647.6417)
	(602.2360,647.6417) -- (560.0621,659.3553)
	(622.5247,720.6889) -- (591.2934,690.0221)
	(591.2934,690.0221) -- (560.0621,659.3553)
	(528.8309,628.6885) -- (571.0047,616.9749)
	(571.0047,616.9749) -- (560.0621,659.3553)
	(528.8309,628.6885) -- (560.0621,659.3553)
	(602.2360,647.6417) -- (571.0047,616.9749)
	(633.4673,678.3084) -- (655.3524,640.4022)
	(571.0047,616.9749) -- (613.1786,628.6885)
	(613.1786,628.6885) -- (655.3524,640.4022)
	(622.5247,720.6889) -- (666.2950,720.6889)
	(644.4098,682.7827) -- (655.3524,640.4022)
	(622.5247,720.6889) -- (644.4098,682.7827)
	(644.4098,682.7827) -- (666.2950,720.6889)
	(655.3524,640.4022) -- (644.4098,598.0218)
	(644.4098,598.0218) -- (613.1786,628.6885)
	(602.2360,586.3081) -- (613.1786,628.6885)
	(644.4098,682.7827) -- (688.1802,682.7827)
	(794.4131,513.2608) -- (783.4705,555.6413)
	(825.6443,543.9276) -- (794.4131,513.2608)
	(836.5869,501.5472) -- (794.4131,513.2608)
	(825.6443,543.9276) -- (783.4705,555.6413)
	(783.4705,555.6413) -- (814.7017,586.3081)
	(836.5869,501.5472) -- (825.6443,543.9276)
	(825.6443,543.9276) -- (814.7017,586.3081)
	(803.7591,628.6885) -- (772.5279,598.0218)
	(772.5279,598.0218) -- (814.7017,586.3081)
	(803.7591,628.6885) -- (814.7017,586.3081)
	(783.4705,555.6413) -- (772.5279,598.0218)
	(794.4131,513.2608) -- (750.6427,513.2608)
	(761.5853,555.6413) -- (750.6427,513.2608)
	(836.5869,501.5472) -- (814.7017,463.6409)
	(792.8166,501.5472) -- (750.6427,513.2608)
	(836.5869,501.5472) -- (792.8166,501.5472)
	(792.8166,501.5472) -- (814.7017,463.6409)
	(750.6427,513.2608) -- (719.4114,543.9276)
	(719.4114,543.9276) -- (761.5853,555.6413)
	(761.5853,456.4015) -- (719.4114,444.6878)
	(750.6427,414.0210) -- (761.5853,456.4015)
	(792.8166,425.7347) -- (761.5853,456.4015)
	(750.6427,414.0210) -- (719.4114,444.6878)
	(719.4114,444.6878) -- (708.4689,402.3074)
	(792.8166,425.7347) -- (750.6427,414.0210)
	(750.6427,414.0210) -- (708.4689,402.3074)
	(666.2950,390.5937) -- (677.2376,432.9742)
	(677.2376,432.9742) -- (708.4689,402.3074)
	(666.2950,390.5937) -- (708.4689,402.3074)
	(719.4114,444.6878) -- (677.2376,432.9742)
	(761.5853,456.4015) -- (739.7001,494.3077)
	(677.2376,432.9742) -- (708.4689,463.6409)
	(708.4689,463.6409) -- (739.7001,494.3077)
	(792.8166,425.7347) -- (814.7017,463.6409)
	(770.9314,463.6409) -- (739.7001,494.3077)
	(792.8166,425.7347) -- (770.9314,463.6409)
	(770.9314,463.6409) -- (814.7017,463.6409)
	(739.7001,494.3077) -- (697.5263,506.0214)
	(697.5263,506.0214) -- (708.4689,463.6410)
	(666.2950,475.3546) -- (708.4689,463.6409)
	(770.9314,463.6409) -- (792.8166,501.5472)
	(571.0047,456.4015) -- (613.1786,444.6878)
	(581.9473,414.0210) -- (571.0047,456.4015)
	(539.7735,425.7347) -- (571.0047,456.4015)
	(581.9473,414.0210) -- (613.1786,444.6878)
	(613.1786,444.6878) -- (624.1212,402.3074)
	(539.7735,425.7347) -- (581.9473,414.0210)
	(581.9473,414.0210) -- (624.1212,402.3074)
	(655.3524,432.9742) -- (624.1212,402.3074)
	(613.1786,444.6878) -- (655.3524,432.9742)
	(571.0047,456.4015) -- (592.8899,494.3077)
	(655.3524,432.9742) -- (624.1212,463.6409)
	(624.1212,463.6409) -- (592.8899,494.3077)
	(539.7735,425.7347) -- (517.8883,463.6409)
	(561.6586,463.6409) -- (592.8899,494.3077)
	(539.7735,425.7347) -- (561.6586,463.6409)
	(561.6586,463.6409) -- (517.8883,463.6409)
	(592.8899,494.3077) -- (635.0637,506.0214)
	(635.0637,506.0214) -- (624.1212,463.6410)
	(538.1770,513.2608) -- (549.1196,555.6413)
	(506.9457,543.9276) -- (538.1770,513.2608)
	(496.0031,501.5472) -- (538.1770,513.2608)
	(506.9457,543.9276) -- (549.1196,555.6413)
	(549.1196,555.6413) -- (517.8883,586.3081)
	(496.0031,501.5472) -- (506.9457,543.9276)
	(506.9457,543.9276) -- (517.8883,586.3081)
	(528.8309,628.6885) -- (560.0621,598.0218)
	(560.0621,598.0218) -- (517.8883,586.3081)
	(528.8309,628.6885) -- (517.8883,586.3081)
	(549.1196,555.6413) -- (560.0621,598.0218)
	(538.1770,513.2608) -- (581.9473,513.2608)
	(560.0621,598.0218) -- (571.0047,555.6413)
	(571.0047,555.6413) -- (581.9473,513.2608)
	(496.0031,501.5472) -- (517.8883,463.6409)
	(539.7735,501.5472) -- (581.9473,513.2608)
	(496.0031,501.5472) -- (539.7735,501.5472)
	(539.7735,501.5472) -- (517.8883,463.6409)
	(581.9473,513.2608) -- (613.1786,543.9276)
	(613.1786,543.9276) -- (571.0047,555.6413)
	(602.2360,586.3081) -- (571.0047,555.6413)
	(539.7735,501.5472) -- (561.6586,463.6409)
	(624.1212,402.3074) -- (666.2950,390.5937)
	(666.2950,390.5937) -- (655.3524,432.9742)
	(624.1212,463.6409) -- (666.2950,475.3546)
	(666.2950,475.3546) -- (635.0637,506.0214)
	(635.0637,506.0214) -- (613.1786,543.9276)
	(644.4098,598.0218) -- (688.1802,598.0218)
	(697.5263,506.0214) -- (719.4114,543.9276)
	(602.2360,586.3081) -- (613.1786,543.9276)
	(772.5279,598.0218) -- (761.5853,555.6413)
	(761.5853,555.6413) -- (730.3540,586.3081)
	(730.3540,586.3081) -- (719.4114,543.9276)
	(688.1802,598.0218) -- (730.3540,586.3081)
	(730.3540,586.3081) -- (719.4114,628.6885)
	(666.2950,475.3546) -- (697.5263,506.0214)
	(602.2360,586.3081) -- (644.4098,598.0218)
	(206.2387,717.6030) -- (228.1239,679.6967)
	(228.1239,679.6967) -- (250.0091,717.6030)
	(217.1813,637.3163) -- (239.0665,675.2225)
	(217.1813,637.3163) -- (228.1239,679.6967)
	(239.0665,675.2225) -- (250.0091,717.6030)
	(239.0665,675.2225) -- (270.2978,644.5557)
	(281.2403,686.9362) -- (239.0665,675.2225)
	(281.2403,686.9362) -- (270.2978,644.5557)
	(270.2978,644.5557) -- (312.4715,656.2694)
	(248.4126,606.6495) -- (270.2978,644.5557)
	(290.5863,618.3632) -- (312.4715,656.2694)
	(248.4126,606.6495) -- (290.5864,618.3632)
	(217.1813,637.3163) -- (248.4126,606.6495)
	(206.2387,594.9358) -- (217.1813,637.3163)
	(206.2387,594.9358) -- (248.4126,606.6495)
	(290.5863,618.3632) -- (334.3567,618.3632)
	(334.3567,618.3632) -- (312.4715,656.2694)
	(206.2387,717.6030) -- (250.0091,717.6030)
	(250.0091,717.6030) -- (281.2403,686.9362)
	(281.2403,686.9362) -- (312.4715,656.2694)
	(312.4715,580.4569) -- (290.5863,618.3632)
	(334.3567,618.3632) -- (312.4715,580.4569)
	(378.1271,419.8836) -- (356.2419,457.7898)
	(356.2419,457.7898) -- (400.0122,457.7898)
	(314.0681,469.5034) -- (357.8385,469.5034)
	(314.0681,469.5034) -- (356.2420,457.7898)
	(357.8385,469.5034) -- (400.0122,457.7898)
	(357.8385,469.5034) -- (346.8959,511.8839)
	(389.0697,500.1702) -- (357.8385,469.5034)
	(389.0697,500.1702) -- (346.8959,511.8839)
	(346.8959,511.8839) -- (378.1271,542.5507)
	(303.1255,511.8839) -- (346.8959,511.8839)
	(334.3567,542.5507) -- (378.1271,542.5507)
	(303.1255,511.8839) -- (334.3567,542.5507)
	(314.0681,469.5034) -- (303.1255,511.8839)
	(271.8943,481.2171) -- (314.0680,469.5034)
	(271.8943,481.2171) -- (303.1255,511.8839)
	(334.3567,542.5507) -- (356.2419,580.4569)
	(356.2419,580.4569) -- (378.1271,542.5507)
	(378.1271,419.8836) -- (400.0122,457.7898)
	(400.0122,457.7898) -- (389.0696,500.1702)
	(389.0697,500.1702) -- (378.1271,542.5507)
	(206.2387,717.6030) -- (184.3536,679.6967)
	(184.3536,679.6967) -- (162.4684,717.6030)
	(195.2961,637.3163) -- (173.4110,675.2225)
	(195.2961,637.3163) -- (184.3536,679.6967)
	(173.4110,675.2225) -- (162.4684,717.6030)
	(173.4110,675.2225) -- (142.1797,644.5557)
	(131.2371,686.9362) -- (173.4110,675.2225)
	(131.2371,686.9362) -- (142.1797,644.5557)
	(142.1797,644.5557) -- (100.0059,656.2694)
	(164.0649,606.6495) -- (142.1797,644.5557)
	(121.8910,618.3632) -- (100.0059,656.2694)
	(164.0649,606.6495) -- (121.8910,618.3632)
	(195.2961,637.3163) -- (164.0649,606.6495)
	(206.2387,594.9358) -- (195.2961,637.3163)
	(206.2387,594.9358) -- (164.0649,606.6495)
	(121.8910,618.3632) -- (78.1206,618.3632)
	(78.1206,618.3632) -- (100.0059,656.2694)
	(206.2387,717.6030) -- (162.4684,717.6030)
	(162.4683,717.6030) -- (131.2370,686.9362)
	(131.2371,686.9362) -- (100.0059,656.2694)
	(34.3502,419.8836) -- (56.2354,457.7898)
	(56.2354,457.7898) -- (12.4650,457.7898)
	(98.4092,469.5035) -- (54.6389,469.5035)
	(98.4092,469.5035) -- (56.2354,457.7898)
	(54.6389,469.5035) -- (12.4650,457.7898)
	(54.6389,469.5035) -- (65.5815,511.8839)
	(23.4076,500.1703) -- (54.6389,469.5035)
	(23.4076,500.1703) -- (65.5815,511.8839)
	(65.5815,511.8839) -- (34.3502,542.5507)
	(109.3519,511.8839) -- (65.5815,511.8839)
	(78.1206,542.5507) -- (34.3502,542.5507)
	(109.3519,511.8839) -- (78.1206,542.5507)
	(98.4092,469.5035) -- (109.3519,511.8839)
	(140.5831,481.2171) -- (98.4092,469.5035)
	(140.5831,481.2171) -- (109.3518,511.8839)
	(78.1206,542.5507) -- (56.2354,580.4570)
	(56.2354,580.4570) -- (34.3502,542.5507)
	(34.3502,419.8836) -- (12.4650,457.7898)
	(12.4650,457.7898) -- (23.4076,500.1703)
	(23.4076,500.1703) -- (34.3502,542.5507)
	(100.0059,580.4569) -- (78.1206,542.5507)
	(56.2354,580.4570) -- (100.0059,580.4569)
	(34.3502,419.8836) -- (78.1206,419.8836)
	(78.1206,419.8836) -- (56.2354,381.9773)
	(109.3519,450.5503) -- (87.4666,412.6441)
	(109.3519,450.5503) -- (78.1206,419.8836)
	(87.4666,412.6441) -- (56.2354,381.9773)
	(87.4666,412.6441) -- (129.6405,400.9304)
	(98.4092,370.2636) -- (87.4666,412.6441)
	(98.4092,370.2636) -- (129.6405,400.9304)
	(129.6405,400.9304) -- (140.5831,358.5500)
	(151.5257,438.8367) -- (129.6405,400.9304)
	(162.4683,396.4562) -- (140.5832,358.5500)
	(151.5257,438.8367) -- (162.4682,396.4562)
	(109.3519,450.5503) -- (151.5258,438.8367)
	(140.5831,481.2171) -- (109.3518,450.5504)
	(140.5831,481.2171) -- (151.5257,438.8367)
	(162.4683,396.4562) -- (184.3535,358.5500)
	(184.3535,358.5500) -- (140.5832,358.5500)
	(34.3502,419.8836) -- (56.2354,381.9773)
	(56.2354,381.9773) -- (98.4092,370.2636)
	(98.4092,370.2636) -- (140.5831,358.5500)
	(206.2387,396.4562) -- (162.4683,396.4562)
	(184.3535,358.5500) -- (206.2387,396.4562)
	(378.1271,419.8836) -- (334.3567,419.8836)
	(334.3567,419.8836) -- (356.2419,381.9773)
	(303.1255,450.5503) -- (325.0107,412.6441)
	(303.1255,450.5503) -- (334.3567,419.8835)
	(325.0107,412.6441) -- (356.2419,381.9773)
	(325.0107,412.6441) -- (282.8369,400.9304)
	(314.0681,370.2636) -- (325.0107,412.6441)
	(314.0681,370.2636) -- (282.8369,400.9304)
	(282.8369,400.9304) -- (271.8943,358.5500)
	(260.9516,438.8367) -- (282.8368,400.9304)
	(250.0091,396.4562) -- (271.8943,358.5500)
	(260.9516,438.8367) -- (250.0091,396.4562)
	(303.1255,450.5503) -- (260.9516,438.8367)
	(271.8943,481.2171) -- (303.1255,450.5503)
	(271.8943,481.2171) -- (260.9516,438.8367)
	(250.0091,396.4562) -- (228.1239,358.5500)
	(228.1239,358.5500) -- (271.8943,358.5500)
	(378.1271,419.8836) -- (356.2419,381.9773)
	(356.2419,381.9773) -- (314.0680,370.2636)
	(314.0681,370.2636) -- (271.8943,358.5500)
	(184.3536,679.6967) -- (228.1239,679.6967)
	(356.2419,457.7898) -- (334.3567,419.8836)
	(78.1206,419.8836) -- (56.2354,457.7898)
	(56.2354,580.4570) -- (78.1206,618.3632)
	(78.1206,618.3632) -- (100.0059,580.4569)
	(100.0059,580.4569) -- (121.8910,618.3632)
	(356.2419,580.4569) -- (334.3567,618.3632)
	(312.4715,580.4569) -- (356.2419,580.4569)
	(312.4715,580.4569) -- (334.3567,542.5507)
	(250.0091,396.4562) -- (206.2387,396.4562)
	(206.2387,396.4562) -- (228.1239,358.5500)
	(228.1239,358.5500) -- (184.3535,358.5500);
	\end{tikzpicture}
\begin{tikzpicture}
	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
	\draw[line width=0.01pt]
	(94.8318,277.0153) -- (55.1251,258.5972)
	(90.9290,233.4193) -- (55.1251,258.5972)
	(90.9290,233.4193) -- (94.8318,277.0153)
	(130.6356,251.8374) -- (90.9290,233.4193)
	(130.6356,251.8374) -- (94.8318,277.0153)
	(134.5384,295.4334) -- (130.6356,251.8374)
	(134.5384,295.4334) -- (94.8318,277.0153)
	(170.3423,270.2555) -- (130.6356,251.8374)
	(170.3423,270.2555) -- (134.5384,295.4334)
	(174.2451,313.8515) -- (170.3423,270.2555)
	(174.2451,313.8515) -- (134.5384,295.4334)
	(174.2451,313.8515) -- (213.9517,295.4334)
	(174.2451,313.8515) -- (178.1478,270.2555)
	(78.5994,221.6539) -- (55.1251,258.5972)
	(34.8684,219.7962) -- (55.1251,258.5972)
	(34.8684,219.7962) -- (78.5994,221.6539)
	(58.3426,182.8530) -- (34.8684,219.7963)
	(58.3426,182.8530) -- (78.5994,221.6539)
	(14.6117,180.9954) -- (34.8684,219.7963)
	(14.6117,180.9954) -- (58.3426,182.8530)
	(102.0736,184.7106) -- (58.3426,182.8530)
	(102.0736,184.7106) -- (78.5994,221.6539)
	(131.5356,217.0808) -- (102.0736,184.7106)
	(131.5356,217.0808) -- (90.9290,233.4193)
	(144.8380,175.3808) -- (102.0736,184.7106)
	(144.8380,175.3808) -- (131.5356,217.0808)
	(174.2451,226.6595) -- (131.5356,217.0808)
	(174.2451,226.6595) -- (170.3423,270.2555)
	(174.2451,226.6595) -- (178.1478,270.2555)
	(174.2451,226.6595) -- (216.9545,217.0808)
	(58.0205,175.3808) -- (14.6117,180.9954)
	(31.4538,140.5950) -- (14.6117,180.9954)
	(31.4538,140.5950) -- (58.0205,175.3808)
	(31.4538,140.5950) -- (14.6117,100.1946)
	(31.4538,140.5950) -- (58.0205,105.8092)
	(101.4293,180.9954) -- (144.8380,175.3808)
	(101.4293,180.9954) -- (58.0205,175.3808)
	(101.4293,180.9954) -- (84.5872,140.5950)
	(101.4293,180.9954) -- (118.2713,140.5950)
	(253.6583,277.0153) -- (293.3650,258.5972)
	(257.5611,233.4193) -- (293.3650,258.5972)
	(257.5611,233.4193) -- (253.6583,277.0153)
	(217.8545,251.8374) -- (253.6583,277.0153)
	(217.8545,251.8374) -- (257.5611,233.4192)
	(213.9517,295.4334) -- (253.6583,277.0153)
	(213.9517,295.4334) -- (217.8545,251.8374)
	(178.1478,270.2555) -- (217.8545,251.8374)
	(178.1478,270.2555) -- (213.9517,295.4334)
	(269.8907,221.6539) -- (293.3650,258.5972)
	(313.6217,219.7962) -- (293.3650,258.5972)
	(313.6217,219.7962) -- (269.8907,221.6539)
	(290.1475,182.8530) -- (269.8907,221.6539)
	(290.1475,182.8530) -- (313.6217,219.7963)
	(333.8784,180.9954) -- (313.6217,219.7963)
	(333.8784,180.9954) -- (290.1475,182.8530)
	(246.4165,184.7106) -- (269.8907,221.6539)
	(246.4165,184.7106) -- (290.1475,182.8530)
	(216.9545,217.0808) -- (257.5611,233.4193)
	(216.9545,217.0808) -- (246.4165,184.7106)
	(203.6521,175.3808) -- (246.4165,184.7106)
	(203.6521,175.3808) -- (216.9545,217.0808)
	(290.4696,175.3808) -- (333.8784,180.9954)
	(317.0363,140.5950) -- (333.8784,180.9954)
	(317.0363,140.5950) -- (290.4696,175.3808)
	(317.0363,140.5950) -- (333.8784,100.1946)
	(317.0363,140.5950) -- (290.4696,105.8092)
	(247.0608,180.9954) -- (203.6521,175.3808)
	(247.0608,180.9954) -- (290.4696,175.3808)
	(247.0608,180.9954) -- (263.9029,140.5950)
	(247.0608,180.9954) -- (230.2188,140.5950)
	(253.6583,4.1747) -- (293.3650,22.5928)
	(257.5611,47.7707) -- (293.3650,22.5928)
	(257.5611,47.7707) -- (253.6583,4.1747)
	(217.8545,29.3526) -- (253.6583,4.1747)
	(217.8545,29.3526) -- (257.5611,47.7707)
	(213.9517,-14.2434) -- (253.6583,4.1747)
	(213.9517,-14.2434) -- (217.8545,29.3526)
	(178.1478,10.9345) -- (217.8545,29.3526)
	(178.1478,10.9345) -- (213.9517,-14.2434)
	(174.2451,-32.6615) -- (213.9517,-14.2434)
	(174.2451,-32.6615) -- (178.1478,10.9345)
	(174.2451,-32.6615) -- (134.5384,-14.2434)
	(174.2451,-32.6615) -- (170.3423,10.9345)
	(269.8907,59.5361) -- (293.3650,22.5928)
	(313.6217,61.3937) -- (293.3650,22.5928)
	(313.6217,61.3937) -- (269.8907,59.5361)
	(290.1475,98.3370) -- (269.8907,59.5361)
	(290.1475,98.3370) -- (313.6217,61.3937)
	(333.8784,100.1946) -- (313.6217,61.3937)
	(333.8784,100.1946) -- (290.1475,98.3370)
	(246.4165,96.4794) -- (269.8907,59.5361)
	(246.4165,96.4794) -- (290.1475,98.3370)
	(216.9545,64.1092) -- (257.5611,47.7707)
	(216.9545,64.1092) -- (246.4165,96.4794)
	(203.6521,105.8092) -- (246.4165,96.4794)
	(203.6521,105.8092) -- (216.9545,64.1092)
	(174.2451,54.5305) -- (178.1478,10.9345)
	(174.2451,54.5305) -- (216.9545,64.1092)
	(174.2451,54.5305) -- (170.3423,10.9345)
	(174.2451,54.5305) -- (131.5356,64.1092)
	(290.4696,105.8092) -- (333.8784,100.1946)
	(247.0608,100.1946) -- (203.6521,105.8092)
	(247.0608,100.1946) -- (290.4696,105.8092)
	(247.0608,100.1946) -- (263.9029,140.5950)
	(247.0608,100.1946) -- (230.2188,140.5950)
	(94.8318,4.1747) -- (55.1251,22.5928)
	(90.9290,47.7707) -- (55.1251,22.5928)
	(90.9290,47.7707) -- (94.8318,4.1747)
	(130.6356,29.3526) -- (94.8318,4.1747)
	(130.6356,29.3526) -- (90.9290,47.7707)
	(134.5384,-14.2434) -- (94.8318,4.1747)
	(134.5384,-14.2434) -- (130.6356,29.3526)
	(170.3423,10.9345) -- (130.6356,29.3526)
	(170.3423,10.9345) -- (134.5384,-14.2434)
	(78.5994,59.5361) -- (55.1251,22.5928)
	(34.8684,61.3937) -- (55.1251,22.5928)
	(34.8684,61.3937) -- (78.5994,59.5361)
	(58.3426,98.3370) -- (78.5994,59.5361)
	(58.3426,98.3370) -- (34.8684,61.3937)
	(14.6117,100.1946) -- (34.8684,61.3937)
	(14.6117,100.1946) -- (58.3426,98.3370)
	(102.0736,96.4794) -- (78.5994,59.5361)
	(102.0736,96.4794) -- (58.3426,98.3370)
	(131.5356,64.1092) -- (90.9290,47.7707)
	(131.5356,64.1092) -- (102.0736,96.4794)
	(144.8380,105.8092) -- (102.0736,96.4794)
	(144.8380,105.8092) -- (131.5356,64.1092)
	(58.0205,105.8092) -- (14.6117,100.1946)
	(101.4293,100.1946) -- (144.8380,105.8092)
	(101.4293,100.1946) -- (58.0205,105.8092)
	(101.4293,100.1946) -- (84.5872,140.5950)
	(101.4293,100.1946) -- (118.2713,140.5950)
	(84.5872,140.5950) -- (58.0205,105.8092)
	(84.5872,140.5950) -- (58.0205,175.3808)
	(263.9029,140.5950) -- (290.4696,175.3808)
	(263.9029,140.5950) -- (290.4696,105.8092)
	(118.2713,140.5950) -- (144.8380,175.3808)
	(118.2713,140.5950) -- (144.8380,105.8092)
	(230.2188,140.5950) -- (203.6521,105.8092)
	(230.2188,140.5950) -- (203.6521,175.3808)
	(217.8644,695.3610) -- (174.4950,701.2720)
	(191.0607,660.7575) -- (174.4949,701.2720)
	(191.0607,660.7575) -- (217.8644,695.3610)
	(234.4299,654.8465) -- (191.0606,660.7575)
	(234.4299,654.8465) -- (217.8644,695.3610)
	(261.2337,689.4500) -- (234.4299,654.8465)
	(261.2337,689.4500) -- (217.8644,695.3610)
	(261.2337,689.4500) -- (244.6682,648.9355)
	(261.2337,689.4500) -- (288.0376,654.8465)
	(157.9294,660.7575) -- (174.4949,701.2720)
	(131.1256,695.3610) -- (174.4950,701.2720)
	(131.1256,695.3610) -- (157.9294,660.7575)
	(114.5600,654.8465) -- (131.1256,695.3610)
	(114.5600,654.8465) -- (157.9294,660.7575)
	(87.7562,689.4500) -- (131.1256,695.3610)
	(87.7562,689.4500) -- (114.5600,654.8465)
	(87.7562,689.4500) -- (104.3219,648.9356)
	(87.7562,689.4500) -- (60.9525,654.8465)
	(174.4949,620.2430) -- (157.9294,660.7575)
	(174.4949,620.2430) -- (191.0606,660.7575)
	(217.8644,614.3320) -- (174.4950,620.2430)
	(217.8644,614.3320) -- (234.4299,654.8465)
	(131.1256,614.3320) -- (114.5600,654.8465)
	(131.1256,614.3320) -- (174.4950,620.2430)
	(174.4949,608.4211) -- (131.1255,614.3320)
	(174.4949,608.4211) -- (217.8644,614.3320)
	(201.2988,573.8176) -- (174.4950,608.4211)
	(201.2988,573.8176) -- (217.8644,614.3321)
	(201.2988,573.8176) -- (217.8644,533.3031)
	(147.6913,573.8176) -- (131.1256,614.3321)
	(147.6913,573.8176) -- (174.4949,608.4211)
	(147.6913,573.8176) -- (131.1256,533.3031)
	(228.1025,608.4211) -- (201.2988,573.8176)
	(244.6682,648.9356) -- (228.1025,608.4211)
	(271.4719,614.3320) -- (228.1025,608.4211)
	(271.4719,614.3320) -- (244.6682,648.9355)
	(288.0376,654.8465) -- (244.6682,648.9356)
	(288.0376,654.8465) -- (271.4719,614.3320)
	(314.8413,620.2430) -- (271.4719,614.3320)
	(314.8413,620.2430) -- (288.0376,654.8465)
	(314.8413,620.2430) -- (319.9604,576.7731)
	(314.8413,620.2430) -- (279.7547,594.0748)
	(244.6682,567.9066) -- (228.1025,608.4211)
	(244.6682,567.9066) -- (284.8737,550.6048)
	(244.6682,567.9066) -- (279.7546,594.0748)
	(284.8737,550.6048) -- (325.0793,533.3031)
	(319.9604,576.7731) -- (325.0793,533.3031)
	(319.9604,576.7731) -- (284.8738,550.6048)
	(279.7547,594.0748) -- (284.8738,550.6048)
	(279.7547,594.0748) -- (319.9604,576.7731)
	(120.8875,608.4211) -- (147.6913,573.8176)
	(104.3219,648.9356) -- (120.8875,608.4211)
	(77.5181,614.3320) -- (120.8875,608.4211)
	(77.5181,614.3320) -- (104.3219,648.9355)
	(60.9525,654.8465) -- (104.3219,648.9356)
	(60.9525,654.8465) -- (77.5181,614.3320)
	(34.1487,620.2430) -- (77.5181,614.3320)
	(34.1487,620.2430) -- (60.9525,654.8465)
	(34.1487,620.2430) -- (29.0297,576.7731)
	(34.1487,620.2430) -- (69.2353,594.0748)
	(104.3219,567.9066) -- (120.8875,608.4211)
	(104.3219,567.9066) -- (64.1162,550.6048)
	(104.3219,567.9066) -- (69.2353,594.0748)
	(64.1162,550.6048) -- (23.9106,533.3031)
	(29.0297,576.7731) -- (23.9106,533.3031)
	(29.0297,576.7731) -- (64.1162,550.6048)
	(69.2353,594.0748) -- (64.1162,550.6048)
	(69.2353,594.0748) -- (29.0297,576.7731)
	(131.1256,371.2451) -- (174.4950,365.3342)
	(157.9294,405.8486) -- (174.4949,365.3342)
	(157.9294,405.8486) -- (131.1256,371.2451)
	(114.5600,411.7596) -- (131.1256,371.2451)
	(114.5600,411.7596) -- (157.9294,405.8486)
	(87.7562,377.1561) -- (131.1256,371.2451)
	(87.7562,377.1561) -- (114.5600,411.7596)
	(87.7562,377.1561) -- (104.3219,417.6706)
	(87.7562,377.1561) -- (60.9525,411.7596)
	(191.0607,405.8486) -- (174.4950,365.3342)
	(217.8644,371.2451) -- (174.4950,365.3342)
	(217.8644,371.2451) -- (191.0607,405.8486)
	(234.4299,411.7596) -- (191.0606,405.8486)
	(234.4299,411.7596) -- (217.8644,371.2451)
	(261.2337,377.1561) -- (217.8644,371.2451)
	(261.2337,377.1561) -- (234.4299,411.7596)
	(261.2337,377.1561) -- (244.6682,417.6706)
	(261.2337,377.1561) -- (288.0376,411.7596)
	(174.4949,446.3631) -- (157.9294,405.8486)
	(174.4949,446.3631) -- (191.0606,405.8486)
	(131.1256,452.2741) -- (114.5600,411.7596)
	(131.1256,452.2741) -- (174.4950,446.3631)
	(217.8644,452.2741) -- (234.4299,411.7596)
	(217.8644,452.2741) -- (174.4950,446.3631)
	(174.4949,458.1851) -- (131.1255,452.2741)
	(174.4949,458.1851) -- (217.8644,452.2741)
	(147.6913,492.7886) -- (131.1256,452.2741)
	(147.6913,492.7886) -- (174.4949,458.1851)
	(147.6913,492.7886) -- (131.1256,533.3031)
	(201.2988,492.7886) -- (217.8644,452.2741)
	(201.2988,492.7886) -- (174.4950,458.1851)
	(201.2988,492.7886) -- (217.8644,533.3031)
	(120.8875,458.1851) -- (147.6913,492.7886)
	(104.3219,417.6706) -- (120.8875,458.1851)
	(77.5181,452.2741) -- (120.8875,458.1851)
	(77.5181,452.2741) -- (104.3219,417.6706)
	(60.9525,411.7596) -- (104.3219,417.6706)
	(60.9525,411.7596) -- (77.5181,452.2741)
	(34.1487,446.3631) -- (77.5181,452.2741)
	(34.1487,446.3631) -- (60.9525,411.7596)
	(34.1487,446.3631) -- (29.0297,489.8331)
	(34.1487,446.3631) -- (69.2353,472.5314)
	(104.3219,498.6996) -- (120.8875,458.1851)
	(104.3219,498.6996) -- (64.1162,516.0013)
	(104.3219,498.6996) -- (69.2353,472.5313)
	(64.1162,516.0013) -- (23.9106,533.3031)
	(29.0297,489.8331) -- (23.9106,533.3031)
	(29.0297,489.8331) -- (64.1162,516.0013)
	(69.2353,472.5313) -- (64.1162,516.0013)
	(69.2353,472.5313) -- (29.0297,489.8331)
	(228.1025,458.1851) -- (201.2988,492.7886)
	(244.6682,417.6706) -- (228.1025,458.1851)
	(271.4719,452.2741) -- (228.1025,458.1851)
	(271.4719,452.2741) -- (244.6682,417.6706)
	(288.0376,411.7596) -- (244.6682,417.6706)
	(288.0376,411.7596) -- (271.4719,452.2741)
	(314.8413,446.3631) -- (271.4719,452.2741)
	(314.8413,446.3631) -- (288.0376,411.7596)
	(314.8413,446.3631) -- (319.9604,489.8331)
	(314.8413,446.3631) -- (279.7547,472.5314)
	(244.6682,498.6996) -- (228.1025,458.1851)
	(244.6682,498.6996) -- (284.8737,516.0013)
	(244.6682,498.6996) -- (279.7546,472.5314)
	(284.8737,516.0013) -- (325.0793,533.3031)
	(319.9604,489.8331) -- (325.0793,533.3031)
	(319.9604,489.8331) -- (284.8738,516.0013)
	(279.7547,472.5313) -- (284.8738,516.0013)
	(279.7547,472.5313) -- (319.9604,489.8331)
	(217.8644,533.3031) -- (244.6682,567.9066)
	(217.8644,533.3031) -- (244.6682,498.6996)
	(131.1256,533.3031) -- (104.3219,498.6996)
	(131.1256,533.3031) -- (104.3219,567.9066)
	(779.3868,60.7743) -- (754.4970,96.7790)
	(779.3868,60.7743) -- (798.1229,100.3319)
	(742.9342,36.5452) -- (779.3868,60.7743)
	(740.1775,80.2287) -- (779.3868,60.7743)
	(740.1775,80.2287) -- (742.9342,36.5452)
	(703.7249,55.9996) -- (740.1775,80.2287)
	(703.7249,55.9996) -- (742.9342,36.5452)
	(706.4815,12.3161) -- (703.7249,55.9996)
	(706.4815,12.3161) -- (742.9342,36.5452)
	(706.4815,12.3161) -- (676.2407,43.9600)
	(706.4815,12.3161) -- (663.9567,1.9488)
	(700.9682,99.6830) -- (740.1775,80.2287)
	(700.9682,99.6830) -- (703.7249,55.9996)
	(700.9682,99.6830) -- (729.6072,132.7837)
	(773.2331,136.3366) -- (729.6072,132.7837)
	(754.4970,96.7790) -- (729.6072,132.7837)
	(754.4970,96.7790) -- (773.2331,136.3366)
	(798.1229,100.3319) -- (773.2331,136.3366)
	(798.1229,100.3319) -- (754.4970,96.7790)
	(816.8590,139.8895) -- (773.2331,136.3366)
	(816.8590,139.8895) -- (798.1229,100.3319)
	(816.8590,139.8895) -- (798.8219,179.7706)
	(816.8590,139.8895) -- (773.3024,144.2095)
	(686.6217,141.0354) -- (729.6072,132.7837)
	(686.6217,141.0354) -- (700.9682,99.6830)
	(686.6217,141.0354) -- (729.7457,148.5295)
	(686.6217,141.0354) -- (701.6937,182.1290)
	(780.7848,219.6518) -- (741.2393,200.8904)
	(780.7848,219.6518) -- (744.7642,244.5186)
	(798.8219,179.7706) -- (780.7848,219.6518)
	(755.2653,184.0906) -- (780.7848,219.6518)
	(755.2653,184.0906) -- (798.8219,179.7706)
	(773.3024,144.2095) -- (798.8219,179.7706)
	(773.3024,144.2095) -- (755.2653,184.0906)
	(729.7457,148.5295) -- (755.2653,184.0906)
	(729.7457,148.5295) -- (773.3024,144.2095)
	(729.7457,148.5295) -- (701.6937,182.1290)
	(705.2186,225.7572) -- (701.6937,182.1290)
	(741.2393,200.8904) -- (701.6937,182.1290)
	(741.2393,200.8904) -- (705.2186,225.7572)
	(744.7642,244.5186) -- (705.2186,225.7572)
	(744.7642,244.5186) -- (741.2393,200.8904)
	(708.7436,269.3853) -- (705.2186,225.7572)
	(708.7436,269.3853) -- (744.7642,244.5186)
	(684.1755,233.1603) -- (708.7436,269.3853)
	(665.0877,272.5494) -- (708.7436,269.3853)
	(665.0877,272.5494) -- (684.1755,233.1603)
	(640.5197,236.3243) -- (665.0877,272.5494)
	(640.5197,236.3243) -- (684.1755,233.1603)
	(621.4319,275.7134) -- (665.0877,272.5494)
	(621.4319,275.7134) -- (640.5197,236.3243)
	(621.4319,275.7134) -- (577.7759,272.5494)
	(621.4319,275.7134) -- (602.3441,236.3243)
	(665.0877,193.7712) -- (684.1755,233.1603)
	(621.4319,196.9352) -- (640.5197,236.3243)
	(621.4319,196.9352) -- (665.0877,193.7712)
	(621.4319,196.9352) -- (602.3441,236.3243)
	(621.4319,196.9352) -- (577.7759,193.7712)
	(645.9999,154.3821) -- (665.0877,193.7712)
	(621.4319,190.6072) -- (665.0877,193.7712)
	(621.4319,190.6072) -- (645.9999,154.3821)
	(621.4319,190.6072) -- (577.7759,193.7712)
	(621.4319,190.6072) -- (596.8638,154.3821)
	(665.0877,114.9930) -- (645.9999,154.3821)
	(621.4319,118.1571) -- (645.9999,154.3821)
	(621.4319,118.1571) -- (665.0877,114.9930)
	(621.4319,118.1571) -- (577.7759,114.9930)
	(645.9999,75.6039) -- (665.0877,114.9930)
	(621.4319,111.8290) -- (665.0877,114.9930)
	(621.4319,111.8290) -- (645.9999,75.6039)
	(621.4319,111.8290) -- (577.7759,114.9930)
	(621.4319,111.8290) -- (596.8638,75.6039)
	(676.2407,43.9600) -- (645.9999,75.6039)
	(633.7159,33.5927) -- (645.9999,75.6039)
	(633.7159,33.5927) -- (676.2407,43.9600)
	(663.9567,1.9488) -- (676.2407,43.9600)
	(663.9567,1.9488) -- (633.7159,33.5927)
	(621.4319,-8.4186) -- (633.7159,33.5927)
	(621.4319,-8.4186) -- (663.9567,1.9488)
	(621.4319,-8.4186) -- (609.1478,33.5927)
	(621.4319,-8.4186) -- (578.9069,1.9488)
	(463.4768,60.7743) -- (488.3666,96.7790)
	(463.4768,60.7743) -- (444.7407,100.3319)
	(499.9294,36.5452) -- (463.4768,60.7743)
	(502.6861,80.2287) -- (463.4768,60.7743)
	(502.6861,80.2287) -- (499.9294,36.5452)
	(539.1388,55.9996) -- (499.9294,36.5452)
	(539.1388,55.9996) -- (502.6861,80.2287)
	(536.3821,12.3161) -- (499.9294,36.5452)
	(536.3821,12.3161) -- (539.1388,55.9996)
	(536.3821,12.3161) -- (566.6229,43.9600)
	(536.3821,12.3161) -- (578.9069,1.9488)
	(541.8954,99.6830) -- (502.6861,80.2287)
	(541.8954,99.6830) -- (539.1388,55.9996)
	(541.8954,99.6830) -- (513.2565,132.7837)
	(469.6305,136.3366) -- (513.2565,132.7837)
	(488.3666,96.7790) -- (513.2565,132.7837)
	(488.3666,96.7790) -- (469.6305,136.3366)
	(444.7407,100.3319) -- (469.6305,136.3366)
	(444.7407,100.3319) -- (488.3666,96.7790)
	(426.0046,139.8895) -- (469.6305,136.3366)
	(426.0046,139.8895) -- (444.7407,100.3319)
	(426.0046,139.8895) -- (444.0417,179.7706)
	(426.0046,139.8895) -- (469.5613,144.2095)
	(556.2420,141.0354) -- (541.8954,99.6830)
	(556.2420,141.0354) -- (513.2565,132.7837)
	(556.2420,141.0354) -- (513.1179,148.5295)
	(556.2420,141.0354) -- (541.1700,182.1290)
	(462.0788,219.6518) -- (501.6244,200.8904)
	(462.0788,219.6518) -- (498.0994,244.5186)
	(444.0417,179.7706) -- (462.0788,219.6518)
	(487.5984,184.0906) -- (462.0788,219.6518)
	(487.5984,184.0906) -- (444.0417,179.7706)
	(469.5613,144.2095) -- (444.0417,179.7706)
	(469.5613,144.2095) -- (487.5984,184.0906)
	(513.1179,148.5295) -- (487.5984,184.0906)
	(513.1179,148.5295) -- (469.5613,144.2095)
	(513.1179,148.5295) -- (541.1700,182.1290)
	(537.6450,225.7572) -- (541.1700,182.1290)
	(501.6244,200.8904) -- (541.1700,182.1290)
	(501.6244,200.8904) -- (537.6450,225.7572)
	(498.0994,244.5186) -- (537.6450,225.7572)
	(498.0994,244.5186) -- (501.6244,200.8904)
	(534.1201,269.3853) -- (537.6450,225.7572)
	(534.1201,269.3853) -- (498.0994,244.5186)
	(558.6881,233.1603) -- (534.1201,269.3853)
	(577.7759,272.5494) -- (534.1201,269.3853)
	(577.7759,272.5494) -- (558.6881,233.1603)
	(602.3441,236.3243) -- (558.6881,233.1603)
	(602.3441,236.3243) -- (577.7759,272.5494)
	(577.7759,193.7712) -- (558.6881,233.1603)
	(596.8638,154.3821) -- (577.7759,193.7712)
	(596.8638,154.3821) -- (621.4319,118.1571)
	(577.7759,114.9930) -- (596.8638,154.3821)
	(596.8638,75.6039) -- (577.7759,114.9930)
	(566.6229,43.9600) -- (596.8638,75.6039)
	(609.1478,33.5927) -- (596.8638,75.6039)
	(609.1478,33.5927) -- (566.6229,43.9600)
	(578.9069,1.9488) -- (566.6229,43.9600)
	(578.9069,1.9488) -- (609.1478,33.5927)
	(262.2725,936.5821) -- (240.3876,974.4885)
	(240.3876,974.4885) -- (262.2725,936.5821)
	(218.5022,936.5824) -- (262.2725,936.5821)
	(284.1580,974.4882) -- (262.2726,936.5821)
	(240.3877,974.4885) -- (284.1580,974.4882)
	(262.2731,1012.3945) -- (284.1580,974.4882)
	(284.1580,974.4882) -- (315.3891,943.8212)
	(293.5041,981.7275) -- (335.6781,993.4409)
	(304.4470,1024.1079) -- (293.5041,981.7275)
	(304.4470,1024.1079) -- (335.6781,993.4409)
	(335.6781,993.4409) -- (346.6210,1035.8213)
	(357.5630,955.5345) -- (368.5059,997.9149)
	(262.2731,1012.3946) -- (293.5041,981.7275)
	(357.5630,955.5345) -- (335.6781,993.4409)
	(293.5041,981.7275) -- (315.3891,943.8212)
	(260.6761,924.8688) -- (218.5022,936.5824)
	(229.4449,894.2019) -- (260.6761,924.8688)
	(304.4465,924.8689) -- (260.6761,924.8688)
	(260.6761,924.8688) -- (271.6188,882.4884)
	(229.4449,894.2019) -- (271.6188,882.4884)
	(271.6188,882.4884) -- (240.3876,851.8215)
	(271.6188,882.4884) -- (315.3891,882.4885)
	(315.3891,882.4885) -- (304.4465,924.8689)
	(284.1579,851.8216) -- (315.3891,882.4885)
	(284.1575,851.8215) -- (262.2724,813.9152)
	(240.3872,851.8214) -- (284.1575,851.8215)
	(306.0428,813.9153) -- (284.1576,851.8215)
	(262.2725,813.9152) -- (306.0428,813.9153)
	(284.1577,776.0090) -- (306.0428,813.9153)
	(306.0428,813.9153) -- (337.2740,844.5822)
	(315.3889,806.6759) -- (357.5628,794.9623)
	(326.3316,764.2954) -- (315.3889,806.6759)
	(326.3316,764.2954) -- (357.5628,794.9623)
	(357.5628,794.9623) -- (368.5055,752.5819)
	(284.1577,776.0090) -- (315.3889,806.6759)
	(379.4479,832.8686) -- (357.5628,794.9623)
	(315.3889,806.6759) -- (337.2740,844.5822)
	(262.2726,936.5821) -- (304.4465,924.8689)
	(315.3891,943.8212) -- (346.6198,913.1539)
	(346.6198,913.1539) -- (304.4465,924.8689)
	(357.5630,955.5345) -- (315.3891,943.8212)
	(346.6198,913.1539) -- (368.5056,875.2480)
	(379.4478,832.8686) -- (368.5056,875.2480)
	(368.5056,875.2479) -- (337.2740,844.5822)
	(390.3905,790.4881) -- (412.2760,828.3942)
	(540.3945,851.8209) -- (562.2794,813.9145)
	(584.1649,851.8206) -- (540.3945,851.8209)
	(518.5090,813.9148) -- (540.3945,851.8209)
	(562.2794,813.9145) -- (518.5090,813.9148)
	(540.3940,776.0084) -- (518.5090,813.9148)
	(518.5090,813.9148) -- (487.2780,844.5818)
	(509.1629,806.6754) -- (466.9890,794.9620)
	(498.2200,764.2950) -- (509.1629,806.6754)
	(498.2200,764.2950) -- (466.9890,794.9620)
	(466.9890,794.9620) -- (456.0461,752.5817)
	(445.1041,832.8684) -- (434.1612,790.4881)
	(540.3940,776.0084) -- (509.1629,806.6754)
	(445.1041,832.8684) -- (466.9890,794.9620)
	(509.1629,806.6754) -- (487.2780,844.5818)
	(434.1612,790.4880) -- (412.2760,828.3942)
	(541.9910,863.5342) -- (584.1648,851.8206)
	(573.2221,894.2010) -- (541.9910,863.5342)
	(498.2206,863.5341) -- (541.9910,863.5342)
	(541.9910,863.5342) -- (531.0483,905.9146)
	(573.2221,894.2010) -- (531.0483,905.9146)
	(531.0483,905.9146) -- (562.2795,936.5815)
	(531.0483,905.9146) -- (487.2779,905.9145)
	(487.2779,905.9145) -- (498.2206,863.5341)
	(518.5091,936.5814) -- (487.2779,905.9145)
	(518.5095,936.5815) -- (540.3946,974.4878)
	(562.2799,936.5816) -- (518.5096,936.5815)
	(496.6242,974.4877) -- (518.5095,936.5815)
	(540.3946,974.4878) -- (496.6242,974.4877)
	(518.5093,1012.3939) -- (496.6242,974.4877)
	(496.6242,974.4877) -- (465.3931,943.8208)
	(487.2782,981.7271) -- (445.1043,993.4407)
	(476.3355,1024.1075) -- (487.2782,981.7271)
	(476.3355,1024.1075) -- (445.1043,993.4407)
	(445.1043,993.4407) -- (434.1616,1035.8211)
	(518.5093,1012.3939) -- (487.2782,981.7271)
	(423.2192,955.5344) -- (445.1043,993.4407)
	(487.2782,981.7271) -- (465.3931,943.8208)
	(540.3945,851.8209) -- (498.2206,863.5341)
	(487.2780,844.5818) -- (456.0472,875.2491)
	(456.0472,875.2491) -- (498.2206,863.5341)
	(445.1041,832.8684) -- (487.2780,844.5818)
	(423.2188,870.7746) -- (412.2760,828.3942)
	(456.0472,875.2491) -- (434.1615,913.1550)
	(434.1615,913.1550) -- (423.2188,870.7746)
	(434.1615,913.1550) -- (465.3931,943.8208)
	(390.3905,790.4881) -- (379.4478,832.8686)
	(434.1615,913.1550) -- (423.2192,955.5344)
	(412.2742,913.1545) -- (423.2188,870.7746)
	(445.1041,832.8684) -- (423.2188,870.7746)
	(412.2760,828.3942) -- (401.3314,870.7741)
	(401.3314,870.7741) -- (379.4478,832.8686)
	(412.2742,913.1545) -- (401.3314,870.7741)
	(456.0472,875.2491) -- (487.2779,905.9145)
	(465.3931,943.8208) -- (423.2192,955.5344)
	(423.2192,955.5344) -- (412.2742,913.1545)
	(412.2765,997.9148) -- (368.5058,997.9150)
	(357.5630,955.5345) -- (401.3333,955.5354)
	(401.3333,955.5354) -- (412.2742,913.1545)
	(412.2765,997.9148) -- (401.3333,955.5354)
	(368.5056,875.2479) -- (390.3896,913.1548)
	(390.3896,913.1548) -- (401.3314,870.7741)
	(401.3333,955.5354) -- (390.3896,913.1548)
	(390.3896,913.1548) -- (346.6198,913.1539)
	(337.2740,844.5822) -- (315.3891,882.4885)
	(518.5093,1012.3939) -- (476.3355,1024.1075)
	(476.3355,1024.1075) -- (434.1616,1035.8211)
	(434.1616,1035.8211) -- (390.3913,1035.8210)
	(390.3913,1035.8210) -- (346.6210,1035.8213)
	(346.6210,1035.8213) -- (304.4470,1024.1079)
	(304.4470,1024.1079) -- (262.2731,1012.3946)
	(262.2731,1012.3946) -- (240.3877,974.4885)
	(240.3877,974.4885) -- (218.5022,936.5824)
	(218.5022,936.5824) -- (229.4449,894.2019)
	(229.4449,894.2019) -- (240.3876,851.8215)
	(240.3876,851.8215) -- (262.2725,813.9152)
	(262.2725,813.9152) -- (284.1577,776.0090)
	(284.1577,776.0090) -- (326.3316,764.2954)
	(326.3316,764.2954) -- (368.5055,752.5819)
	(368.5055,752.5819) -- (412.2758,752.5819)
	(412.2758,752.5819) -- (456.0461,752.5817)
	(456.0461,752.5817) -- (498.2200,764.2950)
	(498.2200,764.2950) -- (540.3940,776.0084)
	(540.3940,776.0084) -- (562.2794,813.9145)
	(562.2794,813.9145) -- (584.1648,851.8206)
	(584.1648,851.8206) -- (573.2221,894.2010)
	(573.2221,894.2010) -- (562.2799,936.5816)
	(562.2799,936.5816) -- (540.3946,974.4878)
	(540.3946,974.4878) -- (518.5093,1012.3939)
	(762.1338,605.0841) -- (725.8424,629.5541)
	(725.8424,629.5541) -- (689.5510,654.0241)
	(762.1338,605.0841) -- (722.7964,585.8899)
	(722.7964,585.8899) -- (725.8424,629.5541)
	(725.8424,629.5541) -- (686.5051,610.3599)
	(686.5051,610.3599) -- (689.5510,654.0241)
	(722.7964,585.8899) -- (686.5051,610.3598)
	(686.5051,610.3599) -- (683.4591,566.6956)
	(683.4591,566.6956) -- (722.7964,585.8899)
	(683.4591,566.6956) -- (711.8782,533.4060)
	(755.4796,529.5642) -- (780.6074,565.4033)
	(780.6074,565.4033) -- (737.0060,569.2450)
	(737.0060,569.2450) -- (755.4796,529.5642)
	(799.0811,525.7225) -- (755.4796,529.5642)
	(755.4796,529.5642) -- (711.8782,533.4060)
	(711.8782,533.4060) -- (737.0060,569.2450)
	(737.0060,569.2450) -- (762.1338,605.0841)
	(762.1338,605.0841) -- (780.6074,565.4033)
	(683.4591,566.6956) -- (668.8390,525.4392)
	(668.8390,525.4392) -- (711.8782,533.4060)
	(780.6074,565.4033) -- (799.0811,525.7225)
	(668.8390,525.4392) -- (671.8850,569.1034)
	(671.8850,569.1034) -- (674.9309,612.7676)
	(674.9309,612.7676) -- (689.5510,654.0241)
	(668.8390,525.4392) -- (632.5476,549.9091)
	(632.5476,549.9091) -- (671.8850,569.1034)
	(689.5510,654.0241) -- (646.5118,646.0572)
	(646.5118,646.0572) -- (674.9309,612.7676)
	(632.5476,549.9091) -- (635.5936,593.5734)
	(635.5936,593.5734) -- (671.8850,569.1034)
	(674.9309,612.7676) -- (635.5936,593.5734)
	(607.1745,626.8630) -- (610.2204,670.5272)
	(610.2204,670.5272) -- (646.5118,646.0572)
	(646.5118,646.0572) -- (607.1745,626.8630)
	(607.1745,626.8630) -- (635.5936,593.5734)
	(632.5476,549.9091) -- (604.1286,583.1988)
	(607.1745,626.8630) -- (604.1286,583.1988)
	(604.1286,583.1988) -- (562.6123,597.0640)
	(586.4164,633.7956) -- (542.7039,636.0448)
	(542.7039,636.0448) -- (566.5079,672.7764)
	(566.5079,672.7764) -- (586.4164,633.7956)
	(522.7954,675.0255) -- (566.5079,672.7764)
	(566.5079,672.7764) -- (610.2204,670.5272)
	(610.2204,670.5272) -- (586.4164,633.7956)
	(586.4164,633.7956) -- (562.6123,597.0640)
	(562.6123,597.0640) -- (542.7039,636.0448)
	(542.7039,636.0448) -- (522.7954,675.0255)
	(562.6123,597.0640) -- (571.3628,554.1773)
	(571.3628,554.1773) -- (604.1286,583.1988)
	(527.6264,552.4535) -- (548.0017,591.1922)
	(505.3993,601.2359) -- (535.3985,633.1088)
	(535.3985,633.1088) -- (492.7961,643.1525)
	(492.7961,643.1525) -- (505.3993,601.2359)
	(522.7954,675.0255) -- (492.7961,643.1525)
	(492.7961,643.1525) -- (462.7968,611.2795)
	(462.7968,611.2795) -- (505.3993,601.2359)
	(505.3993,601.2359) -- (548.0017,591.1922)
	(548.0017,591.1922) -- (535.3985,633.1089)
	(535.3985,633.1088) -- (522.7954,675.0255)
	(548.0017,591.1922) -- (571.3628,554.1773)
	(571.3628,554.1773) -- (527.6264,552.4535)
	(495.2116,581.8665) -- (485.9465,539.0880)
	(485.9465,539.0880) -- (453.5318,568.5010)
	(453.5318,568.5010) -- (495.2116,581.8665)
	(444.2667,525.7225) -- (453.5318,568.5010)
	(453.5318,568.5010) -- (462.7968,611.2795)
	(527.6264,552.4535) -- (485.9465,539.0880)
	(485.9465,539.0880) -- (444.2667,525.7225)
	(462.7968,611.2795) -- (495.2116,581.8665)
	(495.2116,581.8665) -- (527.6264,552.4535)
	(481.2140,446.3608) -- (517.5054,421.8909)
	(517.5054,421.8909) -- (553.7968,397.4209)
	(481.2140,446.3608) -- (520.5514,465.5551)
	(520.5514,465.5551) -- (517.5054,421.8909)
	(517.5054,421.8909) -- (556.8427,441.0851)
	(556.8427,441.0851) -- (553.7968,397.4209)
	(520.5514,465.5551) -- (556.8427,441.0851)
	(556.8427,441.0851) -- (559.8887,484.7493)
	(559.8887,484.7493) -- (520.5514,465.5551)
	(559.8887,484.7493) -- (531.4696,518.0390)
	(487.8682,521.8807) -- (462.7404,486.0417)
	(462.7404,486.0417) -- (506.3418,482.1999)
	(506.3418,482.1999) -- (487.8682,521.8807)
	(444.2667,525.7225) -- (487.8682,521.8807)
	(487.8682,521.8807) -- (531.4696,518.0390)
	(531.4696,518.0390) -- (506.3418,482.1999)
	(506.3418,482.1999) -- (481.2140,446.3608)
	(481.2140,446.3608) -- (462.7404,486.0417)
	(559.8887,484.7493) -- (574.5088,526.0058)
	(574.5088,526.0058) -- (531.4696,518.0390)
	(462.7404,486.0417) -- (444.2667,525.7225)
	(574.5088,526.0058) -- (571.4629,482.3416)
	(571.4629,482.3416) -- (568.4169,438.6773)
	(568.4169,438.6773) -- (553.7968,397.4209)
	(574.5088,526.0058) -- (610.8002,501.5358)
	(610.8002,501.5358) -- (571.4629,482.3416)
	(553.7968,397.4209) -- (596.8360,405.3877)
	(596.8360,405.3877) -- (568.4169,438.6773)
	(610.8002,501.5358) -- (607.7542,457.8716)
	(607.7542,457.8716) -- (571.4629,482.3416)
	(568.4169,438.6773) -- (607.7542,457.8716)
	(636.1733,424.5820) -- (633.1274,380.9177)
	(633.1274,380.9177) -- (596.8360,405.3877)
	(596.8360,405.3877) -- (636.1733,424.5820)
	(636.1733,424.5820) -- (607.7542,457.8716)
	(610.8002,501.5358) -- (639.2192,468.2462)
	(636.1733,424.5820) -- (639.2192,468.2462)
	(639.2192,468.2462) -- (680.7355,454.3809)
	(656.9314,417.6493) -- (700.6440,415.4002)
	(700.6440,415.4002) -- (676.8399,378.6686)
	(676.8399,378.6686) -- (656.9314,417.6493)
	(720.5524,376.4195) -- (676.8399,378.6686)
	(676.8399,378.6686) -- (633.1274,380.9177)
	(633.1274,380.9177) -- (656.9314,417.6493)
	(656.9314,417.6493) -- (680.7355,454.3809)
	(680.7355,454.3809) -- (700.6440,415.4002)
	(700.6440,415.4002) -- (720.5524,376.4195)
	(680.7355,454.3809) -- (671.9851,497.2677)
	(671.9851,497.2677) -- (639.2192,468.2462)
	(715.7214,498.9915) -- (695.3461,460.2527)
	(737.9486,450.2091) -- (707.9493,418.3361)
	(707.9493,418.3361) -- (750.5517,408.2925)
	(750.5517,408.2924) -- (737.9486,450.2091)
	(720.5524,376.4195) -- (750.5517,408.2924)
	(750.5517,408.2924) -- (780.5510,440.1654)
	(780.5510,440.1654) -- (737.9486,450.2091)
	(737.9486,450.2091) -- (695.3461,460.2527)
	(695.3461,460.2527) -- (707.9493,418.3361)
	(707.9493,418.3361) -- (720.5524,376.4195)
	(695.3461,460.2527) -- (671.9851,497.2677)
	(671.9851,497.2677) -- (715.7214,498.9915)
	(748.1362,469.5784) -- (757.4013,512.3570)
	(757.4013,512.3570) -- (789.8160,482.9440)
	(789.8160,482.9439) -- (748.1362,469.5784)
	(799.0811,525.7225) -- (789.8160,482.9440)
	(789.8160,482.9439) -- (780.5510,440.1654)
	(715.7214,498.9915) -- (757.4013,512.3570)
	(757.4013,512.3570) -- (799.0811,525.7225)
	(780.5510,440.1654) -- (748.1362,469.5784)
	(748.1362,469.5784) -- (715.7214,498.9915)
	(368.5055,752.5819) -- (390.3905,790.4881)
	(390.3905,790.4881) -- (412.2758,752.5819)
	(412.2758,752.5819) -- (434.1612,790.4880)
	(434.1612,790.4880) -- (456.0461,752.5817)
	(346.6210,1035.8213) -- (368.5058,997.9150)
	(368.5058,997.9150) -- (390.3913,1035.8210)
	(390.3913,1035.8210) -- (412.2765,997.9148)
	(412.2765,997.9148) -- (434.1616,1035.8211);
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(61.5614,1004.3118) -- (101.2824,1022.6991)
  	(101.2824,1022.6991) -- (141.0033,1041.0864)
  	(61.5614,1004.3118) -- (97.3458,979.1062)
  	(97.3458,979.1062) -- (101.2824,1022.6991)
  	(101.2824,1022.6991) -- (137.0667,997.4935)
  	(137.0667,997.4935) -- (141.0033,1041.0864)
  	(97.3458,979.1062) -- (137.0667,997.4935)
  	(137.0667,997.4935) -- (133.1301,953.9005)
  	(133.1301,953.9005) -- (97.3458,979.1062)
  	(133.1301,953.9005) -- (99.7787,925.5539)
  	(56.1212,928.6948) -- (37.0126,968.0738)
  	(37.0126,968.0738) -- (80.6701,964.9329)
  	(80.6701,964.9329) -- (56.1212,928.6948)
  	(12.4637,931.8357) -- (56.1212,928.6948)
  	(56.1212,928.6948) -- (99.7787,925.5539)
  	(99.7787,925.5539) -- (80.6701,964.9329)
  	(80.6701,964.9329) -- (61.5614,1004.3118)
  	(61.5614,1004.3118) -- (37.0126,968.0738)
  	(133.1301,953.9005) -- (141.0033,910.8441)
  	(141.0033,910.8441) -- (99.7787,925.5539)
  	(37.0126,968.0738) -- (12.4637,931.8357)
  	(220.4451,1004.3118) -- (180.7242,1022.6991)
  	(180.7242,1022.6991) -- (141.0033,1041.0864)
  	(220.4451,1004.3118) -- (184.6608,979.1062)
  	(184.6608,979.1062) -- (180.7242,1022.6991)
  	(180.7242,1022.6991) -- (144.9399,997.4935)
  	(144.9399,997.4935) -- (141.0033,1041.0864)
  	(184.6608,979.1062) -- (144.9399,997.4935)
  	(144.9399,997.4935) -- (148.8765,953.9005)
  	(148.8765,953.9005) -- (184.6608,979.1062)
  	(148.8765,953.9005) -- (182.2278,925.5539)
  	(225.8853,928.6948) -- (244.9940,968.0738)
  	(244.9940,968.0738) -- (201.3365,964.9329)
  	(201.3365,964.9329) -- (225.8853,928.6948)
  	(269.5428,931.8357) -- (225.8853,928.6948)
  	(225.8853,928.6948) -- (182.2278,925.5539)
  	(182.2278,925.5539) -- (201.3365,964.9329)
  	(201.3365,964.9329) -- (220.4451,1004.3118)
  	(220.4451,1004.3118) -- (244.9940,968.0738)
  	(148.8765,953.9005) -- (141.0033,910.8441)
  	(141.0033,910.8441) -- (182.2278,925.5539)
  	(244.9940,968.0738) -- (269.5428,931.8357)
  	(396.8885,1003.8301) -- (436.6094,1022.2174)
  	(436.6094,1022.2174) -- (476.3303,1040.6047)
  	(396.8885,1003.8301) -- (432.6728,978.6243)
  	(432.6728,978.6243) -- (436.6094,1022.2174)
  	(436.6094,1022.2174) -- (472.3937,997.0116)
  	(472.3937,997.0116) -- (476.3303,1040.6047)
  	(432.6728,978.6243) -- (472.3937,997.0116)
  	(472.3937,997.0116) -- (468.4571,953.4187)
  	(468.4571,953.4187) -- (432.6728,978.6243)
  	(468.4571,953.4187) -- (435.1058,925.0721)
  	(391.4483,928.2130) -- (372.3396,967.5920)
  	(372.3396,967.5920) -- (415.9971,964.4510)
  	(415.9971,964.4510) -- (391.4483,928.2130)
  	(347.7908,931.3539) -- (391.4483,928.2130)
  	(391.4483,928.2130) -- (435.1058,925.0721)
  	(435.1058,925.0721) -- (415.9971,964.4510)
  	(415.9971,964.4510) -- (396.8885,1003.8301)
  	(396.8885,1003.8301) -- (372.3396,967.5920)
  	(468.4571,953.4187) -- (476.3303,910.3622)
  	(476.3303,910.3622) -- (435.1058,925.0721)
  	(372.3396,967.5920) -- (347.7908,931.3539)
  	(555.7722,947.1368) -- (516.0512,928.7495)
  	(516.0512,928.7495) -- (476.3303,910.3622)
  	(555.7722,947.1368) -- (519.9878,972.3425)
  	(519.9878,972.3425) -- (516.0512,928.7495)
  	(516.0512,928.7495) -- (480.2669,953.9552)
  	(480.2669,953.9552) -- (476.3303,910.3622)
  	(519.9878,972.3425) -- (480.2669,953.9552)
  	(480.2669,953.9552) -- (484.2035,997.5482)
  	(484.2035,997.5482) -- (519.9878,972.3425)
  	(484.2035,997.5482) -- (517.5549,1025.8949)
  	(561.2124,1022.7539) -- (580.3210,983.3749)
  	(580.3210,983.3749) -- (536.6635,986.5158)
  	(536.6635,986.5158) -- (561.2124,1022.7539)
  	(604.8699,1019.6130) -- (561.2124,1022.7539)
  	(561.2124,1022.7539) -- (517.5549,1025.8949)
  	(517.5549,1025.8949) -- (536.6635,986.5158)
  	(536.6635,986.5158) -- (555.7722,947.1368)
  	(555.7722,947.1368) -- (580.3210,983.3749)
  	(484.2035,997.5482) -- (476.3303,1040.6047)
  	(476.3303,1040.6047) -- (517.5549,1025.8949)
  	(580.3210,983.3749) -- (604.8699,1019.6130);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(326.2819,998.3435) -- (287.5980,977.8643)
  	(324.6754,954.6026) -- (287.5979,977.8643)
  	(324.6754,954.6026) -- (326.2819,998.3435)
  	(363.3594,975.0818) -- (324.6754,954.6026)
  	(363.3594,975.0818) -- (326.2819,998.3435)
  	(364.9658,1018.8227) -- (363.3593,975.0818)
  	(364.9658,1018.8227) -- (326.2819,998.3435)
  	(402.0432,995.5610) -- (363.3594,975.0818)
  	(402.0432,995.5610) -- (364.9658,1018.8227)
  	(402.0432,995.5610) -- (403.6497,951.8197)
  	(403.6497,1039.3019) -- (402.0432,995.5610)
  	(403.6497,1039.3019) -- (364.9658,1018.8227)
  	(403.6497,1039.3019) -- (442.3336,1018.8227)
  	(403.6497,1039.3019) -- (405.2562,995.5610)
  	(304.9368,937.6747) -- (287.5979,977.8643)
  	(261.4621,942.7536) -- (287.5979,977.8643)
  	(261.4621,942.7536) -- (304.9368,937.6747)
  	(278.8010,902.5639) -- (261.4621,942.7536)
  	(278.8010,902.5639) -- (304.9368,937.6747)
  	(235.3263,907.6428) -- (261.4621,942.7536)
  	(235.3263,907.6428) -- (278.8010,902.5639)
  	(322.2757,897.4850) -- (278.8010,902.5639)
  	(322.2757,897.4850) -- (304.9368,937.6747)
  	(356.5945,924.6524) -- (322.2757,897.4850)
  	(356.5945,924.6524) -- (324.6754,954.6026)
  	(362.9627,881.3478) -- (322.2757,897.4850)
  	(362.9627,881.3478) -- (356.5945,924.6524)
  	(397.2814,908.5151) -- (362.9627,881.3478)
  	(397.2814,908.5151) -- (356.5945,924.6524)
  	(403.6497,865.2105) -- (362.9627,881.3478)
  	(403.6497,865.2105) -- (397.2814,908.5151)
  	(403.6497,865.2105) -- (444.3367,881.3478)
  	(403.6497,865.2105) -- (410.0179,908.5151)
  	(481.0175,998.3435) -- (519.7015,977.8643)
  	(482.6240,954.6026) -- (519.7015,977.8643)
  	(482.6240,954.6026) -- (481.0175,998.3435)
  	(443.9401,975.0818) -- (481.0175,998.3435)
  	(443.9401,975.0818) -- (482.6240,954.6026)
  	(442.3336,1018.8227) -- (481.0175,998.3435)
  	(442.3336,1018.8227) -- (443.9401,975.0818)
  	(405.2562,995.5610) -- (443.9401,975.0818)
  	(405.2562,995.5610) -- (442.3336,1018.8227)
  	(405.2562,995.5610) -- (403.6497,951.8197)
  	(502.3626,937.6747) -- (519.7015,977.8643)
  	(545.8373,942.7536) -- (519.7015,977.8643)
  	(545.8373,942.7536) -- (502.3626,937.6747)
  	(528.4984,902.5639) -- (502.3626,937.6747)
  	(528.4984,902.5639) -- (545.8373,942.7536)
  	(571.9731,907.6428) -- (545.8373,942.7536)
  	(571.9731,907.6428) -- (528.4984,902.5639)
  	(485.0237,897.4850) -- (502.3626,937.6747)
  	(485.0237,897.4850) -- (528.4984,902.5639)
  	(450.7049,924.6524) -- (482.6240,954.6026)
  	(450.7049,924.6524) -- (485.0237,897.4850)
  	(444.3367,881.3478) -- (485.0237,897.4850)
  	(444.3367,881.3478) -- (450.7049,924.6524)
  	(410.0179,908.5151) -- (450.7049,924.6524)
  	(410.0179,908.5151) -- (444.3367,881.3478)
  	(403.6497,951.8197) -- (397.2814,908.5151)
  	(183.5510,811.4253) -- (141.0423,800.9920)
  	(171.3321,769.3950) -- (141.0423,800.9920)
  	(171.3321,769.3950) -- (183.5510,811.4253)
  	(171.3321,769.3950) -- (170.7406,725.6287)
  	(128.8234,758.9618) -- (141.0423,800.9920)
  	(128.8234,758.9618) -- (171.3321,769.3950)
  	(98.5336,790.5588) -- (141.0423,800.9920)
  	(98.5336,790.5588) -- (128.8234,758.9618)
  	(86.3147,748.5285) -- (98.5336,790.5588)
  	(86.3147,748.5285) -- (128.8234,758.9618)
  	(56.0249,780.1255) -- (98.5336,790.5588)
  	(56.0249,780.1255) -- (86.3147,748.5285)
  	(77.1363,741.7830) -- (56.0249,780.1255)
  	(33.3750,742.6712) -- (56.0249,780.1255)
  	(33.3750,742.6712) -- (77.1363,741.7830)
  	(54.4864,704.3287) -- (33.3750,742.6712)
  	(54.4864,704.3287) -- (77.1363,741.7830)
  	(10.7251,705.2169) -- (33.3750,742.6712)
  	(10.7251,705.2169) -- (54.4864,704.3287)
  	(98.2478,703.4405) -- (54.4864,704.3287)
  	(98.2478,703.4405) -- (77.1363,741.7830)
  	(128.0890,735.4615) -- (98.2478,703.4405)
  	(128.0890,735.4615) -- (86.3147,748.5285)
  	(140.8994,693.6077) -- (98.2478,703.4405)
  	(140.8994,693.6077) -- (128.0890,735.4615)
  	(170.7406,725.6287) -- (140.8994,693.6077)
  	(170.7406,725.6287) -- (128.0890,735.4615)
  	(183.5510,683.7749) -- (140.8994,693.6077)
  	(183.5510,683.7749) -- (170.7406,725.6287)
  	(183.5510,811.4253) -- (226.0597,800.9920)
  	(195.7699,769.3950) -- (226.0597,800.9920)
  	(195.7699,769.3950) -- (183.5510,811.4253)
  	(195.7699,769.3950) -- (196.3614,725.6287)
  	(238.2786,758.9618) -- (226.0597,800.9920)
  	(238.2786,758.9618) -- (195.7699,769.3950)
  	(268.5684,790.5588) -- (226.0597,800.9920)
  	(268.5684,790.5588) -- (238.2786,758.9618)
  	(280.7873,748.5285) -- (268.5684,790.5588)
  	(280.7873,748.5285) -- (238.2786,758.9618)
  	(311.0771,780.1255) -- (268.5684,790.5588)
  	(311.0771,780.1255) -- (280.7873,748.5285)
  	(289.9657,741.7830) -- (311.0771,780.1255)
  	(333.7270,742.6712) -- (311.0771,780.1255)
  	(333.7270,742.6712) -- (289.9657,741.7830)
  	(312.6155,704.3287) -- (333.7270,742.6712)
  	(312.6155,704.3287) -- (289.9657,741.7830)
  	(356.3769,705.2169) -- (333.7270,742.6712)
  	(356.3769,705.2169) -- (312.6156,704.3287)
  	(268.8542,703.4405) -- (312.6156,704.3287)
  	(268.8542,703.4405) -- (289.9657,741.7830)
  	(239.0130,735.4615) -- (268.8542,703.4405)
  	(239.0130,735.4615) -- (280.7873,748.5285)
  	(226.2026,693.6077) -- (268.8542,703.4405)
  	(226.2026,693.6077) -- (239.0130,735.4615)
  	(196.3614,725.6287) -- (226.2026,693.6077)
  	(196.3614,725.6287) -- (239.0130,735.4615)
  	(183.5510,683.7749) -- (226.2026,693.6077)
  	(183.5510,683.7749) -- (196.3614,725.6287)
  	(621.1553,810.9691) -- (578.6465,800.5359)
  	(608.9364,768.9388) -- (578.6466,800.5359)
  	(608.9364,768.9388) -- (621.1553,810.9691)
  	(608.9364,768.9388) -- (608.3449,725.1724)
  	(566.4276,758.5055) -- (578.6465,800.5359)
  	(566.4276,758.5055) -- (608.9364,768.9388)
  	(536.1378,790.1026) -- (578.6466,800.5359)
  	(536.1378,790.1026) -- (566.4276,758.5055)
  	(523.9189,748.0723) -- (536.1378,790.1026)
  	(523.9189,748.0723) -- (566.4276,758.5055)
  	(493.6291,779.6694) -- (536.1378,790.1026)
  	(493.6291,779.6694) -- (523.9189,748.0723)
  	(514.7406,741.3268) -- (493.6291,779.6694)
  	(470.9792,742.2150) -- (493.6291,779.6694)
  	(470.9792,742.2150) -- (514.7406,741.3268)
  	(492.0907,703.8724) -- (470.9792,742.2150)
  	(492.0907,703.8724) -- (514.7406,741.3268)
  	(448.3293,704.7606) -- (470.9792,742.2150)
  	(448.3293,704.7606) -- (492.0907,703.8724)
  	(535.8520,702.9842) -- (492.0907,703.8724)
  	(535.8520,702.9842) -- (514.7406,741.3268)
  	(565.6933,735.0052) -- (535.8520,702.9842)
  	(565.6933,735.0052) -- (523.9189,748.0723)
  	(578.5036,693.1514) -- (535.8520,702.9842)
  	(578.5036,693.1514) -- (565.6933,735.0052)
  	(608.3449,725.1724) -- (578.5036,693.1514)
  	(608.3449,725.1724) -- (565.6933,735.0052)
  	(621.1553,683.3187) -- (578.5036,693.1514)
  	(621.1553,683.3187) -- (608.3449,725.1724)
  	(621.1553,683.3187) -- (663.6640,693.7519)
  	(633.3742,725.3489) -- (663.6640,693.7519)
  	(633.3742,725.3489) -- (621.1553,683.3187)
  	(633.3742,725.3489) -- (633.9656,769.1153)
  	(675.8829,735.7822) -- (663.6640,693.7519)
  	(675.8829,735.7822) -- (633.3742,725.3489)
  	(706.1727,704.1852) -- (663.6640,693.7519)
  	(706.1727,704.1852) -- (675.8829,735.7822)
  	(718.3916,746.2154) -- (706.1727,704.1852)
  	(718.3916,746.2154) -- (675.8829,735.7822)
  	(748.6814,714.6184) -- (706.1727,704.1852)
  	(748.6814,714.6184) -- (718.3916,746.2154)
  	(727.5699,752.9610) -- (748.6814,714.6184)
  	(771.3313,752.0728) -- (748.6814,714.6184)
  	(771.3313,752.0728) -- (727.5699,752.9610)
  	(750.2198,790.4154) -- (771.3313,752.0728)
  	(750.2198,790.4154) -- (727.5699,752.9610)
  	(793.9812,789.5272) -- (771.3313,752.0728)
  	(793.9812,789.5272) -- (750.2198,790.4154)
  	(706.4585,791.3036) -- (750.2198,790.4154)
  	(706.4585,791.3036) -- (727.5699,752.9610)
  	(676.6173,759.2825) -- (706.4585,791.3036)
  	(676.6173,759.2825) -- (718.3916,746.2154)
  	(663.8069,801.1364) -- (706.4585,791.3036)
  	(663.8069,801.1364) -- (676.6173,759.2825)
  	(633.9656,769.1153) -- (663.8069,801.1364)
  	(633.9656,769.1153) -- (676.6173,759.2825)
  	(621.1553,810.9691) -- (663.8069,801.1364)
  	(621.1553,810.9691) -- (633.9656,769.1153)
  	(410.0179,908.5151) -- (403.6497,951.8197);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(251.8679,1024.5342) -- (213.0224,1044.7053)
  	(214.9766,1000.9785) -- (213.0224,1044.7053)
  	(214.9766,1000.9785) -- (251.8679,1024.5342)
  	(253.8220,980.8075) -- (214.9765,1000.9785)
  	(253.8220,980.8075) -- (251.8679,1024.5342)
  	(290.7134,1004.3631) -- (253.8220,980.8075)
  	(290.7134,1004.3631) -- (251.8679,1024.5342)
  	(290.7134,1004.3631) -- (269.8373,965.8920)
  	(290.7134,1004.3631) -- (313.5924,967.0483)
  	(216.9306,957.2518) -- (214.9766,1000.9785)
  	(216.9306,957.2518) -- (253.8220,980.8075)
  	(248.9612,927.4208) -- (216.9306,957.2518)
  	(207.1115,914.5971) -- (216.9306,957.2518)
  	(207.1115,914.5971) -- (248.9612,927.4208)
  	(269.8373,965.8920) -- (248.9612,927.4208)
  	(292.7162,928.5771) -- (248.9612,927.4208)
  	(292.7162,928.5771) -- (269.8373,965.8920)
  	(313.5924,967.0483) -- (269.8373,965.8920)
  	(313.5924,967.0483) -- (292.7162,928.5771)
  	(336.4713,929.7334) -- (292.7162,928.5771)
  	(336.4713,929.7334) -- (313.5924,967.0483)
  	(207.1115,1001.3359) -- (213.0224,1044.7053)
  	(172.5080,1028.1396) -- (213.0224,1044.7053)
  	(172.5080,1028.1396) -- (207.1115,1001.3359)
  	(172.5080,1028.1396) -- (131.9935,1044.7053)
  	(172.5080,1028.1396) -- (137.9045,1001.3359)
  	(213.0224,957.9665) -- (207.1115,914.5971)
  	(213.0224,957.9665) -- (207.1115,1001.3359)
  	(172.5080,941.4008) -- (213.0224,957.9665)
  	(172.5080,941.4008) -- (207.1115,914.5971)
  	(172.5080,941.4008) -- (137.9045,914.5971)
  	(172.5080,941.4008) -- (131.9935,957.9665)
  	(93.1480,1024.5342) -- (131.9935,1044.7053)
  	(130.0394,1000.9785) -- (131.9935,1044.7053)
  	(130.0394,1000.9785) -- (93.1480,1024.5342)
  	(91.1939,980.8075) -- (93.1480,1024.5342)
  	(91.1939,980.8075) -- (130.0394,1000.9785)
  	(54.3025,1004.3631) -- (93.1480,1024.5342)
  	(54.3025,1004.3631) -- (91.1939,980.8075)
  	(54.3025,1004.3631) -- (75.1786,965.8920)
  	(54.3025,1004.3631) -- (31.4236,967.0483)
  	(128.0853,957.2518) -- (130.0394,1000.9785)
  	(128.0853,957.2518) -- (91.1939,980.8075)
  	(96.0548,927.4208) -- (128.0853,957.2518)
  	(137.9045,914.5971) -- (128.0853,957.2518)
  	(137.9045,914.5971) -- (96.0548,927.4208)
  	(75.1786,965.8920) -- (96.0548,927.4208)
  	(52.2997,928.5771) -- (96.0548,927.4208)
  	(52.2997,928.5771) -- (75.1786,965.8920)
  	(31.4236,967.0483) -- (75.1786,965.8920)
  	(31.4236,967.0483) -- (52.2997,928.5771)
  	(8.5446,929.7334) -- (52.2997,928.5771)
  	(8.5446,929.7334) -- (31.4236,967.0483)
  	(137.9045,1001.3359) -- (131.9935,1044.7053)
  	(131.9935,957.9665) -- (137.9045,914.5971)
  	(131.9935,957.9665) -- (137.9045,1001.3359)
  	(172.5080,974.5321) -- (137.9045,1001.3359)
  	(172.5080,974.5321) -- (207.1115,1001.3359)
  	(172.5080,974.5321) -- (213.0224,957.9665)
  	(172.5080,974.5321) -- (131.9935,957.9665);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(67.9541,590.3774) -- (95.6627,624.2607)
  	(95.6627,624.2608) -- (123.3712,658.1440)
  	(67.9541,590.3774) -- (111.1522,583.3227)
  	(111.1522,583.3228) -- (95.6627,624.2608)
  	(95.6627,624.2608) -- (138.8607,617.2061)
  	(138.8607,617.2061) -- (123.3712,658.1440)
  	(111.1522,583.3228) -- (138.8607,617.2061)
  	(138.8607,617.2061) -- (154.3503,576.2681)
  	(154.3503,576.2681) -- (111.1522,583.3228)
  	(154.3503,576.2681) -- (136.7201,536.2055)
  	(96.0715,519.9719) -- (61.6885,547.0579)
  	(61.6885,547.0579) -- (102.3371,563.2915)
  	(102.3371,563.2915) -- (96.0715,519.9719)
  	(55.4228,503.7382) -- (96.0715,519.9719)
  	(96.0715,519.9719) -- (136.7201,536.2055)
  	(136.7201,536.2055) -- (102.3371,563.2915)
  	(102.3371,563.2915) -- (67.9541,590.3775)
  	(67.9541,590.3774) -- (61.6885,547.0578)
  	(154.3503,576.2681) -- (180.2306,540.9687)
  	(180.2306,540.9687) -- (136.7201,536.2055)
  	(61.6885,547.0579) -- (55.4228,503.7383)
  	(210.8973,659.7405) -- (167.1343,658.9424)
  	(167.1343,658.9424) -- (123.3712,658.1440)
  	(210.8973,659.7405) -- (189.7071,621.4416)
  	(189.7071,621.4416) -- (167.1343,658.9424)
  	(167.1343,658.9424) -- (145.9440,620.6433)
  	(145.9440,620.6432) -- (123.3712,658.1440)
  	(189.7071,621.4416) -- (145.9440,620.6432)
  	(145.9440,620.6432) -- (168.5169,583.1424)
  	(168.5169,583.1425) -- (189.7071,621.4416)
  	(168.5169,583.1425) -- (210.8973,572.1999)
  	(168.5169,583.1425) -- (180.2306,540.9687)
  	(180.2306,540.9687) -- (210.8973,572.1998)
  	(353.8406,590.3774) -- (326.1320,624.2607)
  	(326.1320,624.2608) -- (298.4235,658.1440)
  	(353.8406,590.3774) -- (310.6425,583.3227)
  	(310.6425,583.3228) -- (326.1320,624.2608)
  	(326.1320,624.2608) -- (282.9339,617.2061)
  	(282.9339,617.2061) -- (298.4235,658.1440)
  	(310.6425,583.3228) -- (282.9339,617.2061)
  	(282.9339,617.2061) -- (267.4444,576.2681)
  	(267.4444,576.2681) -- (310.6425,583.3228)
  	(267.4444,576.2681) -- (285.0745,536.2055)
  	(325.7232,519.9719) -- (360.1062,547.0579)
  	(360.1062,547.0579) -- (319.4576,563.2915)
  	(319.4576,563.2915) -- (325.7232,519.9719)
  	(366.3719,503.7382) -- (325.7232,519.9719)
  	(325.7232,519.9719) -- (285.0745,536.2055)
  	(285.0745,536.2055) -- (319.4576,563.2915)
  	(319.4576,563.2915) -- (353.8406,590.3775)
  	(353.8406,590.3774) -- (360.1062,547.0578)
  	(267.4444,576.2681) -- (241.5641,540.9687)
  	(241.5641,540.9687) -- (285.0745,536.2055)
  	(360.1062,547.0579) -- (366.3719,503.7383)
  	(210.8973,659.7405) -- (254.6604,658.9424)
  	(254.6604,658.9424) -- (298.4235,658.1440)
  	(210.8973,659.7405) -- (232.0876,621.4416)
  	(232.0876,621.4416) -- (254.6604,658.9424)
  	(254.6604,658.9424) -- (275.8506,620.6433)
  	(275.8506,620.6432) -- (298.4235,658.1440)
  	(232.0876,621.4416) -- (275.8506,620.6432)
  	(275.8506,620.6432) -- (253.2778,583.1424)
  	(253.2778,583.1425) -- (232.0876,621.4416)
  	(253.2778,583.1425) -- (210.8973,572.1999)
  	(253.2778,583.1425) -- (241.5641,540.9687)
  	(241.5641,540.9687) -- (210.8973,572.1998)
  	(67.8471,787.7584) -- (95.5557,821.6417)
  	(95.5557,821.6417) -- (123.2642,855.5250)
  	(67.8471,787.7584) -- (111.0452,780.7037)
  	(111.0452,780.7037) -- (95.5557,821.6417)
  	(95.5557,821.6417) -- (138.7538,814.5870)
  	(138.7538,814.5870) -- (123.2642,855.5250)
  	(111.0452,780.7037) -- (138.7538,814.5870)
  	(138.7538,814.5870) -- (154.2433,773.6491)
  	(154.2433,773.6491) -- (111.0452,780.7037)
  	(154.2433,773.6491) -- (136.6132,733.5864)
  	(95.9645,717.3528) -- (61.5815,744.4388)
  	(61.5815,744.4388) -- (102.2302,760.6724)
  	(102.2302,760.6724) -- (95.9645,717.3528)
  	(55.3158,701.1192) -- (95.9645,717.3528)
  	(95.9645,717.3528) -- (136.6132,733.5864)
  	(136.6132,733.5864) -- (102.2302,760.6724)
  	(102.2302,760.6724) -- (67.8471,787.7584)
  	(67.8471,787.7584) -- (61.5815,744.4388)
  	(154.2433,773.6491) -- (180.1236,738.3496)
  	(180.1236,738.3496) -- (136.6132,733.5864)
  	(61.5815,744.4388) -- (55.3158,701.1192)
  	(210.7904,857.1215) -- (167.0273,856.3233)
  	(167.0273,856.3233) -- (123.2642,855.5250)
  	(210.7904,857.1215) -- (189.6001,818.8225)
  	(189.6001,818.8225) -- (167.0273,856.3233)
  	(167.0273,856.3233) -- (145.8371,818.0242)
  	(145.8371,818.0242) -- (123.2642,855.5250)
  	(189.6001,818.8225) -- (145.8371,818.0242)
  	(145.8371,818.0242) -- (168.4099,780.5234)
  	(168.4099,780.5234) -- (189.6001,818.8225)
  	(168.4099,780.5234) -- (210.7904,769.5808)
  	(168.4099,780.5234) -- (180.1236,738.3496)
  	(180.1236,738.3496) -- (210.7904,769.5808)
  	(210.7904,857.1215) -- (254.5534,856.3233)
  	(254.5534,856.3233) -- (298.3165,855.5250)
  	(210.7904,857.1215) -- (231.9806,818.8225)
  	(231.9806,818.8225) -- (254.5534,856.3233)
  	(254.5534,856.3233) -- (275.7437,818.0242)
  	(275.7437,818.0242) -- (298.3165,855.5250)
  	(231.9806,818.8225) -- (275.7437,818.0242)
  	(275.7437,818.0242) -- (253.1708,780.5234)
  	(253.1708,780.5234) -- (231.9806,818.8225)
  	(253.1708,780.5234) -- (210.7904,769.5808)
  	(253.1708,780.5234) -- (241.4572,738.3496)
  	(241.4572,738.3496) -- (210.7904,769.5808)
  	(328.9833,736.7530) -- (285.2202,737.5513)
  	(285.2202,737.5513) -- (241.4572,738.3496)
  	(328.9833,736.7530) -- (307.7931,775.0521)
  	(307.7931,775.0521) -- (285.2202,737.5513)
  	(285.2202,737.5513) -- (264.0300,775.8504)
  	(264.0300,775.8504) -- (241.4572,738.3496)
  	(307.7931,775.0521) -- (264.0300,775.8504)
  	(264.0300,775.8504) -- (286.6028,813.3512)
  	(286.6028,813.3512) -- (307.7931,775.0521)
  	(286.6028,813.3512) -- (328.9833,824.2938)
  	(286.6028,813.3512) -- (298.3165,855.5250)
  	(298.3165,855.5250) -- (328.9833,824.2938)
  	(328.9833,736.7530) -- (366.8895,758.6382)
  	(366.8895,758.6382) -- (404.7958,780.5234)
  	(328.9833,736.7530) -- (328.9833,780.5234)
  	(328.9833,780.5234) -- (366.8895,758.6382)
  	(366.8895,758.6382) -- (366.8895,802.4086)
  	(366.8895,802.4086) -- (404.7958,780.5234)
  	(328.9833,780.5234) -- (366.8895,802.4086)
  	(366.8895,802.4086) -- (328.9833,824.2938)
  	(328.9833,824.2938) -- (328.9833,780.5234)
  	(210.3882,1038.5402) -- (254.1513,1037.7419)
  	(254.1513,1037.7419) -- (297.9143,1036.9437)
  	(210.3882,1038.5402) -- (231.5784,1000.2411)
  	(231.5784,1000.2411) -- (254.1513,1037.7419)
  	(254.1513,1037.7419) -- (275.3415,999.4429)
  	(275.3415,999.4429) -- (297.9143,1036.9437)
  	(231.5784,1000.2411) -- (275.3415,999.4429)
  	(275.3415,999.4429) -- (252.7687,961.9420)
  	(252.7687,961.9420) -- (231.5784,1000.2411)
  	(252.7687,961.9420) -- (210.3882,950.9995)
  	(252.7687,961.9420) -- (241.0550,919.7681)
  	(241.0550,919.7681) -- (210.3882,950.9995)
  	(328.5811,918.1717) -- (284.8181,918.9700)
  	(284.8181,918.9700) -- (241.0550,919.7681)
  	(328.5811,918.1717) -- (307.3909,956.4707)
  	(307.3909,956.4707) -- (284.8181,918.9699)
  	(284.8181,918.9700) -- (263.6278,957.2690)
  	(263.6278,957.2690) -- (241.0550,919.7681)
  	(307.3909,956.4707) -- (263.6278,957.2689)
  	(263.6278,957.2690) -- (286.2007,994.7698)
  	(286.2007,994.7698) -- (307.3909,956.4708)
  	(286.2007,994.7698) -- (328.5811,1005.7124)
  	(286.2007,994.7698) -- (297.9143,1036.9437)
  	(297.9143,1036.9437) -- (328.5811,1005.7124)
  	(328.5811,918.1717) -- (366.4874,940.0569)
  	(366.4874,940.0569) -- (404.3936,961.9421)
  	(328.5811,918.1717) -- (328.5811,961.9420)
  	(328.5811,961.9420) -- (366.4874,940.0568)
  	(366.4874,940.0569) -- (366.4874,983.8273)
  	(366.4874,983.8273) -- (404.3936,961.9420)
  	(328.5811,961.9420) -- (366.4874,983.8273)
  	(366.4874,983.8273) -- (328.5811,1005.7124)
  	(328.5811,1005.7124) -- (328.5811,961.9420)
  	(210.3882,1038.5402) -- (166.6251,1037.7419)
  	(166.6251,1037.7419) -- (122.8621,1036.9437)
  	(210.3882,1038.5402) -- (189.1980,1000.2411)
  	(189.1980,1000.2411) -- (166.6251,1037.7419)
  	(166.6251,1037.7419) -- (145.4349,999.4429)
  	(145.4349,999.4429) -- (122.8621,1036.9437)
  	(189.1980,1000.2411) -- (145.4349,999.4429)
  	(145.4349,999.4429) -- (168.0077,961.9420)
  	(168.0077,961.9420) -- (189.1980,1000.2411)
  	(168.0077,961.9420) -- (210.3882,950.9995)
  	(168.0077,961.9420) -- (179.7214,919.7681)
  	(179.7214,919.7681) -- (210.3882,950.9995)
  	(92.1953,918.1717) -- (135.9583,918.9700)
  	(135.9583,918.9700) -- (179.7214,919.7681)
  	(92.1953,918.1717) -- (113.3855,956.4707)
  	(113.3855,956.4707) -- (135.9583,918.9699)
  	(135.9583,918.9700) -- (157.1486,957.2690)
  	(157.1486,957.2690) -- (179.7214,919.7681)
  	(113.3855,956.4707) -- (157.1486,957.2689)
  	(157.1486,957.2690) -- (134.5757,994.7698)
  	(134.5757,994.7698) -- (113.3855,956.4708)
  	(134.5757,994.7698) -- (92.1953,1005.7124)
  	(134.5757,994.7698) -- (122.8621,1036.9437)
  	(122.8621,1036.9437) -- (92.1953,1005.7124)
  	(92.1953,918.1717) -- (54.2890,940.0569)
  	(54.2891,940.0569) -- (16.3828,961.9421)
  	(92.1953,918.1717) -- (92.1953,961.9420)
  	(92.1953,961.9420) -- (54.2891,940.0569)
  	(54.2891,940.0569) -- (54.2891,983.8273)
  	(54.2891,983.8273) -- (16.3828,961.9420)
  	(92.1953,961.9420) -- (54.2890,983.8273)
  	(54.2891,983.8273) -- (92.1953,1005.7124)
  	(92.1953,1005.7124) -- (92.1953,961.9420)
  	(545.3712,621.7077) -- (585.0921,640.0950)
  	(585.0921,640.0950) -- (624.8130,658.4823)
  	(545.3712,621.7077) -- (581.1555,596.5021)
  	(581.1555,596.5021) -- (585.0921,640.0950)
  	(585.0921,640.0950) -- (620.8764,614.8894)
  	(620.8764,614.8894) -- (624.8130,658.4823)
  	(581.1555,596.5021) -- (620.8764,614.8894)
  	(620.8764,614.8894) -- (616.9398,571.2964)
  	(616.9398,571.2964) -- (581.1555,596.5021)
  	(616.9398,571.2964) -- (583.5885,542.9498)
  	(539.9310,546.0907) -- (520.8223,585.4697)
  	(520.8223,585.4697) -- (564.4798,582.3288)
  	(564.4798,582.3288) -- (539.9310,546.0907)
  	(496.2735,549.2316) -- (539.9310,546.0907)
  	(539.9310,546.0907) -- (583.5885,542.9498)
  	(583.5885,542.9498) -- (564.4798,582.3288)
  	(564.4798,582.3288) -- (545.3712,621.7077)
  	(545.3712,621.7077) -- (520.8223,585.4697)
  	(616.9398,571.2964) -- (624.8130,528.2400)
  	(624.8130,528.2400) -- (583.5885,542.9498)
  	(520.8223,585.4697) -- (496.2735,549.2316)
  	(704.2550,621.7077) -- (664.5340,640.0950)
  	(664.5340,640.0950) -- (624.8130,658.4823)
  	(704.2550,621.7077) -- (668.4706,596.5021)
  	(668.4706,596.5021) -- (664.5340,640.0950)
  	(664.5340,640.0950) -- (628.7496,614.8894)
  	(628.7496,614.8894) -- (624.8130,658.4823)
  	(668.4706,596.5021) -- (628.7496,614.8894)
  	(628.7496,614.8894) -- (632.6862,571.2964)
  	(632.6862,571.2964) -- (668.4706,596.5021)
  	(632.6862,571.2964) -- (666.0376,542.9498)
  	(632.6862,571.2964) -- (624.8130,528.2400)
  	(624.8130,528.2400) -- (666.0376,542.9498)
  	(824.9214,542.9498) -- (785.2004,524.5625)
  	(785.2004,524.5625) -- (745.4795,506.1752)
  	(824.9214,542.9498) -- (789.1370,568.1555)
  	(789.1370,568.1555) -- (785.2004,524.5625)
  	(785.2004,524.5625) -- (749.4161,549.7682)
  	(749.4161,549.7682) -- (745.4795,506.1752)
  	(789.1370,568.1555) -- (749.4161,549.7682)
  	(749.4161,549.7682) -- (753.3527,593.3611)
  	(753.3527,593.3611) -- (789.1370,568.1555)
  	(753.3527,593.3611) -- (786.7041,621.7077)
  	(830.3616,618.5668) -- (849.4702,579.1878)
  	(849.4702,579.1878) -- (805.8127,582.3288)
  	(805.8127,582.3288) -- (830.3616,618.5668)
  	(874.0191,615.4259) -- (830.3616,618.5668)
  	(830.3616,618.5668) -- (786.7041,621.7077)
  	(786.7041,621.7077) -- (805.8127,582.3288)
  	(805.8127,582.3288) -- (824.9214,542.9498)
  	(824.9214,542.9498) -- (849.4702,579.1878)
  	(753.3527,593.3611) -- (745.4795,636.4176)
  	(745.4795,636.4176) -- (786.7041,621.7077)
  	(849.4702,579.1878) -- (874.0191,615.4259)
  	(666.0376,542.9498) -- (705.7586,524.5625)
  	(705.7586,524.5625) -- (745.4795,506.1752)
  	(666.0376,542.9498) -- (701.8220,568.1555)
  	(701.8220,568.1555) -- (705.7586,524.5625)
  	(705.7586,524.5625) -- (741.5429,549.7682)
  	(741.5429,549.7682) -- (745.4795,506.1752)
  	(701.8220,568.1555) -- (741.5429,549.7682)
  	(741.5429,549.7682) -- (737.6063,593.3611)
  	(737.6063,593.3611) -- (701.8219,568.1555)
  	(737.6063,593.3611) -- (704.2549,621.7077)
  	(737.6063,593.3611) -- (745.4795,636.4176)
  	(745.4795,636.4176) -- (704.2550,621.7077)
  	(543.2817,820.1807) -- (583.0026,838.5680)
  	(583.0026,838.5680) -- (622.7236,856.9553)
  	(543.2817,820.1807) -- (579.0660,794.9750)
  	(579.0660,794.9750) -- (583.0026,838.5680)
  	(583.0026,838.5680) -- (618.7870,813.3623)
  	(618.7870,813.3623) -- (622.7236,856.9553)
  	(579.0660,794.9750) -- (618.7870,813.3623)
  	(618.7870,813.3623) -- (614.8504,769.7694)
  	(614.8504,769.7694) -- (579.0660,794.9750)
  	(614.8504,769.7694) -- (581.4990,741.4228)
  	(537.8415,744.5637) -- (518.7328,783.9427)
  	(518.7328,783.9427) -- (562.3904,780.8017)
  	(562.3904,780.8017) -- (537.8415,744.5637)
  	(494.1840,747.7046) -- (537.8415,744.5637)
  	(537.8415,744.5637) -- (581.4990,741.4228)
  	(581.4990,741.4228) -- (562.3904,780.8017)
  	(562.3904,780.8017) -- (543.2817,820.1807)
  	(543.2817,820.1807) -- (518.7328,783.9427)
  	(614.8504,769.7694) -- (622.7236,726.7129)
  	(622.7236,726.7129) -- (581.4990,741.4228)
  	(518.7328,783.9427) -- (494.1840,747.7046)
  	(702.1654,820.1807) -- (662.4445,838.5680)
  	(662.4445,838.5680) -- (622.7236,856.9553)
  	(702.1654,820.1807) -- (666.3811,794.9750)
  	(666.3811,794.9750) -- (662.4445,838.5680)
  	(662.4445,838.5680) -- (626.6601,813.3623)
  	(626.6601,813.3623) -- (622.7236,856.9553)
  	(666.3811,794.9750) -- (626.6601,813.3623)
  	(626.6601,813.3623) -- (630.5967,769.7694)
  	(630.5967,769.7694) -- (666.3811,794.9750)
  	(630.5967,769.7694) -- (663.9481,741.4228)
  	(630.5967,769.7694) -- (622.7236,726.7129)
  	(622.7236,726.7129) -- (663.9481,741.4228)
  	(703.6690,723.0355) -- (743.3899,704.6482)
  	(699.7324,766.6284) -- (703.6690,723.0355)
  	(703.6690,723.0355) -- (739.4533,748.2412)
  	(739.4533,748.2412) -- (743.3899,704.6482)
  	(699.7324,766.6284) -- (739.4533,748.2412)
  	(739.4533,748.2412) -- (735.5167,791.8341)
  	(735.5167,791.8341) -- (699.7324,766.6284)
  	(735.5167,791.8341) -- (743.3899,834.8906)
  	(822.8318,798.1160) -- (783.1109,816.5033)
  	(783.1109,816.5033) -- (743.3899,834.8906)
  	(822.8318,798.1160) -- (787.0474,772.9103)
  	(787.0474,772.9103) -- (783.1109,816.5033)
  	(783.1109,816.5033) -- (747.3265,791.2976)
  	(747.3265,791.2976) -- (743.3899,834.8906)
  	(787.0474,772.9103) -- (747.3265,791.2976)
  	(747.3265,791.2976) -- (751.2631,747.7046)
  	(751.2631,747.7046) -- (787.0474,772.9103)
  	(751.2631,747.7046) -- (784.6145,719.3580)
  	(751.2631,747.7046) -- (743.3899,704.6482)
  	(743.3899,704.6482) -- (784.6145,719.3580)
  	(822.8318,798.1160) -- (847.3806,761.8779)
  	(847.3806,761.8779) -- (871.9295,725.6399)
  	(822.8318,798.1160) -- (803.7231,758.7370)
  	(803.7231,758.7370) -- (847.3806,761.8779)
  	(847.3806,761.8779) -- (828.2720,722.4989)
  	(828.2720,722.4989) -- (871.9295,725.6399)
  	(803.7231,758.7370) -- (828.2720,722.4989)
  	(828.2720,722.4989) -- (784.6145,719.3580)
  	(784.6145,719.3580) -- (803.7231,758.7370)
  	(703.6690,723.0355) -- (663.9481,741.4228)
  	(663.9481,741.4228) -- (699.7324,766.6284)
  	(735.5167,791.8341) -- (702.1654,820.1807)
  	(702.1654,820.1807) -- (743.3899,834.8906)
  	(705.2808,1000.9995) -- (665.5598,1019.3868)
  	(665.5598,1019.3868) -- (625.8389,1037.7741)
  	(705.2808,1000.9995) -- (669.4964,975.7938)
  	(669.4964,975.7938) -- (665.5598,1019.3868)
  	(665.5598,1019.3868) -- (629.7755,994.1811)
  	(629.7755,994.1811) -- (625.8389,1037.7741)
  	(669.4964,975.7938) -- (629.7755,994.1811)
  	(629.7755,994.1811) -- (633.7121,950.5881)
  	(633.7121,950.5881) -- (669.4964,975.7938)
  	(633.7121,950.5881) -- (667.0634,922.2415)
  	(633.7121,950.5881) -- (625.8389,907.5317)
  	(625.8389,907.5317) -- (667.0634,922.2415)
  	(706.7844,903.8543) -- (746.5054,885.4670)
  	(702.8478,947.4472) -- (706.7844,903.8543)
  	(706.7844,903.8543) -- (742.5688,929.0599)
  	(742.5688,929.0599) -- (746.5054,885.4670)
  	(702.8478,947.4472) -- (742.5688,929.0599)
  	(742.5688,929.0599) -- (738.6322,972.6529)
  	(738.6322,972.6529) -- (702.8478,947.4472)
  	(738.6322,972.6529) -- (746.5054,1015.7093)
  	(825.9471,978.9347) -- (786.2262,997.3220)
  	(786.2263,997.3220) -- (746.5054,1015.7093)
  	(825.9471,978.9347) -- (790.1628,953.7291)
  	(790.1629,953.7291) -- (786.2263,997.3220)
  	(786.2263,997.3220) -- (750.4419,972.1164)
  	(750.4419,972.1164) -- (746.5054,1015.7093)
  	(790.1629,953.7291) -- (750.4419,972.1164)
  	(750.4419,972.1164) -- (754.3785,928.5234)
  	(754.3785,928.5234) -- (790.1629,953.7291)
  	(754.3785,928.5234) -- (787.7299,900.1768)
  	(754.3785,928.5234) -- (746.5054,885.4670)
  	(746.5054,885.4670) -- (787.7299,900.1768)
  	(825.9471,978.9347) -- (850.4960,942.6967)
  	(850.4960,942.6967) -- (875.0449,906.4586)
  	(825.9471,978.9347) -- (806.8384,939.5558)
  	(806.8384,939.5558) -- (850.4960,942.6967)
  	(850.4960,942.6967) -- (831.3873,903.3177)
  	(831.3873,903.3177) -- (875.0449,906.4586)
  	(806.8384,939.5558) -- (831.3873,903.3177)
  	(831.3873,903.3177) -- (787.7298,900.1768)
  	(787.7299,900.1768) -- (806.8385,939.5558)
  	(706.7844,903.8543) -- (667.0634,922.2415)
  	(667.0634,922.2415) -- (702.8478,947.4472)
  	(738.6322,972.6529) -- (705.2808,1000.9995)
  	(705.2808,1000.9995) -- (746.5054,1015.7093)
  	(546.3970,944.3063) -- (586.1180,925.9190)
  	(546.3970,944.3063) -- (582.1814,969.5120)
  	(582.1814,969.5120) -- (586.1180,925.9190)
  	(586.1180,925.9190) -- (621.9023,951.1247)
  	(582.1814,969.5120) -- (621.9023,951.1247)
  	(621.9023,951.1247) -- (617.9657,994.7176)
  	(617.9657,994.7176) -- (582.1814,969.5120)
  	(617.9657,994.7176) -- (584.6143,1023.0642)
  	(540.9568,1019.9233) -- (521.8482,980.5443)
  	(521.8482,980.5443) -- (565.5057,983.6853)
  	(565.5057,983.6853) -- (540.9568,1019.9233)
  	(497.2993,1016.7824) -- (540.9568,1019.9233)
  	(540.9568,1019.9233) -- (584.6143,1023.0642)
  	(584.6143,1023.0642) -- (565.5057,983.6853)
  	(565.5057,983.6853) -- (546.3970,944.3063)
  	(546.3970,944.3063) -- (521.8482,980.5443)
  	(521.8482,980.5443) -- (497.2993,1016.7824)
  	(586.1180,925.9190) -- (625.8389,907.5317)
  	(621.9023,951.1247) -- (625.8389,907.5317)
  	(584.6143,1023.0642) -- (625.8389,1037.7741)
  	(625.8389,1037.7741) -- (617.9657,994.7176);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(20.9471,699.6425) -- (47.7508,734.2461)
  	(47.7508,734.2461) -- (74.5546,768.8496)
  	(20.9471,699.6425) -- (64.3165,693.7315)
  	(64.3165,693.7315) -- (47.7508,734.2461)
  	(47.7508,734.2461) -- (91.1202,728.3350)
  	(91.1202,728.3350) -- (74.5546,768.8496)
  	(64.3165,693.7315) -- (91.1202,728.3350)
  	(91.1202,728.3350) -- (107.6859,687.8205)
  	(107.6859,687.8205) -- (64.3165,693.7315)
  	(107.6859,687.8205) -- (91.1202,647.3060)
  	(50.9146,630.0043) -- (15.8280,656.1725)
  	(15.8280,656.1725) -- (56.0337,673.4743)
  	(56.0337,673.4743) -- (50.9146,630.0043)
  	(10.7090,612.7025) -- (50.9146,630.0043)
  	(50.9146,630.0043) -- (91.1202,647.3060)
  	(91.1202,647.3060) -- (56.0337,673.4743)
  	(56.0337,673.4743) -- (20.9471,699.6425)
  	(20.9471,699.6425) -- (15.8280,656.1725)
  	(107.6859,687.8205) -- (134.4896,653.2170)
  	(134.4896,653.2170) -- (91.1202,647.3060)
  	(15.8280,656.1725) -- (10.7090,612.7025)
  	(134.4896,653.2170) -- (117.9240,693.7315)
  	(117.9240,693.7315) -- (101.3584,734.2461)
  	(101.3584,734.2461) -- (74.5546,768.8496)
  	(134.4896,653.2170) -- (161.2934,687.8205)
  	(161.2934,687.8205) -- (117.9240,693.7315)
  	(74.5546,768.8496) -- (117.9240,774.7606)
  	(117.9240,774.7606) -- (101.3584,734.2461)
  	(101.3584,734.2461) -- (144.7278,740.1571)
  	(144.7277,740.1571) -- (161.2934,780.6716)
  	(161.2934,780.6716) -- (117.9240,774.7606)
  	(117.9240,774.7606) -- (144.7278,740.1571)
  	(144.7277,740.1571) -- (161.2934,699.6425)
  	(161.2934,699.6425) -- (117.9240,693.7315)
  	(301.6397,699.6425) -- (274.8360,734.2461)
  	(274.8360,734.2461) -- (248.0322,768.8496)
  	(301.6397,699.6425) -- (258.2703,693.7315)
  	(258.2702,693.7315) -- (274.8359,734.2461)
  	(274.8360,734.2461) -- (231.4666,728.3350)
  	(231.4666,728.3350) -- (248.0322,768.8496)
  	(258.2702,693.7315) -- (231.4665,728.3350)
  	(231.4666,728.3350) -- (214.9009,687.8205)
  	(214.9008,687.8205) -- (258.2702,693.7315)
  	(214.9008,687.8205) -- (231.4665,647.3060)
  	(271.6721,630.0043) -- (306.7587,656.1725)
  	(306.7588,656.1725) -- (266.5532,673.4743)
  	(266.5532,673.4743) -- (271.6721,630.0043)
  	(311.8777,612.7025) -- (271.6721,630.0043)
  	(271.6721,630.0043) -- (231.4665,647.3060)
  	(231.4666,647.3060) -- (266.5532,673.4743)
  	(266.5532,673.4743) -- (301.6397,699.6425)
  	(301.6397,699.6425) -- (306.7588,656.1725)
  	(214.9008,687.8205) -- (188.0972,653.2170)
  	(188.0972,653.2170) -- (231.4665,647.3060)
  	(306.7588,656.1725) -- (311.8777,612.7025)
  	(188.0972,653.2170) -- (204.6627,693.7315)
  	(204.6627,693.7315) -- (221.2284,734.2461)
  	(221.2285,734.2461) -- (248.0322,768.8496)
  	(188.0972,653.2170) -- (161.2934,687.8205)
  	(161.2934,687.8205) -- (204.6628,693.7315)
  	(248.0322,768.8496) -- (204.6628,774.7606)
  	(204.6627,774.7606) -- (221.2284,734.2461)
  	(221.2285,734.2461) -- (177.8591,740.1571)
  	(177.8591,740.1571) -- (161.2934,780.6716)
  	(161.2934,780.6716) -- (204.6628,774.7606)
  	(204.6627,774.7606) -- (177.8591,740.1571)
  	(177.8591,740.1571) -- (161.2934,699.6425)
  	(161.2934,699.6425) -- (204.6628,693.7315)
  	(663.9983,648.3768) -- (620.2715,650.3309)
  	(663.9983,648.3768) -- (643.8272,687.2223)
  	(643.8273,687.2223) -- (620.2716,650.3309)
  	(620.2716,650.3309) -- (600.1006,689.1764)
  	(643.8273,687.2223) -- (600.1006,689.1764)
  	(600.1006,689.1764) -- (623.6562,726.0678)
  	(623.6562,726.0678) -- (643.8273,687.2223)
  	(623.6562,726.0678) -- (666.3110,735.8870)
  	(703.6258,713.0080) -- (702.4695,669.2529)
  	(702.4695,669.2529) -- (665.1547,692.1319)
  	(665.1546,692.1319) -- (703.6257,713.0080)
  	(740.9407,690.1291) -- (703.6258,713.0080)
  	(703.6258,713.0080) -- (666.3110,735.8870)
  	(666.3110,735.8870) -- (665.1547,692.1319)
  	(665.1546,692.1319) -- (663.9983,648.3768)
  	(663.9983,648.3768) -- (702.4694,669.2529)
  	(702.4695,669.2529) -- (740.9407,690.1291)
  	(409.3948,698.7104) -- (436.1986,733.3140)
  	(436.1986,733.3140) -- (463.0023,767.9175)
  	(409.3948,698.7104) -- (452.7642,692.7994)
  	(452.7642,692.7994) -- (436.1986,733.3140)
  	(436.1986,733.3140) -- (479.5680,727.4030)
  	(479.5680,727.4030) -- (463.0023,767.9175)
  	(452.7642,692.7994) -- (479.5680,727.4030)
  	(479.5680,727.4030) -- (496.1336,686.8885)
  	(496.1336,686.8885) -- (452.7642,692.7994)
  	(496.1336,686.8885) -- (479.5680,646.3740)
  	(439.3623,629.0722) -- (404.2758,655.2405)
  	(404.2758,655.2405) -- (444.4814,672.5422)
  	(444.4814,672.5422) -- (439.3623,629.0722)
  	(399.1567,611.7705) -- (439.3623,629.0722)
  	(439.3623,629.0722) -- (479.5680,646.3740)
  	(479.5680,646.3740) -- (444.4814,672.5422)
  	(444.4814,672.5422) -- (409.3948,698.7104)
  	(409.3948,698.7104) -- (404.2758,655.2405)
  	(496.1336,686.8885) -- (522.9374,652.2850)
  	(522.9374,652.2850) -- (479.5680,646.3740)
  	(404.2758,655.2405) -- (399.1567,611.7705)
  	(522.9374,652.2850) -- (506.3717,692.7994)
  	(506.3717,692.7994) -- (489.8061,733.3140)
  	(489.8061,733.3140) -- (463.0023,767.9175)
  	(522.9374,652.2850) -- (549.7411,686.8885)
  	(549.7411,686.8885) -- (506.3717,692.7994)
  	(463.0023,767.9175) -- (506.3717,773.8285)
  	(506.3717,773.8285) -- (489.8061,733.3140)
  	(489.8061,733.3140) -- (533.1755,739.2250)
  	(533.1755,739.2250) -- (549.7411,779.7395)
  	(549.7411,779.7395) -- (506.3717,773.8285)
  	(506.3717,773.8285) -- (533.1755,739.2250)
  	(533.1755,739.2250) -- (549.7411,698.7104)
  	(549.7411,698.7104) -- (506.3717,692.7994)
  	(576.5449,652.2850) -- (593.1105,692.7994)
  	(593.1105,692.7994) -- (609.6762,733.3140)
  	(609.6762,733.3140) -- (636.4800,767.9175)
  	(576.5449,652.2850) -- (549.7411,686.8885)
  	(549.7411,686.8885) -- (593.1105,692.7994)
  	(636.4800,767.9175) -- (593.1105,773.8285)
  	(593.1105,773.8285) -- (609.6762,733.3140)
  	(609.6762,733.3140) -- (566.3067,739.2250)
  	(566.3067,739.2250) -- (549.7411,779.7395)
  	(549.7411,779.7395) -- (593.1105,773.8285)
  	(593.1105,773.8285) -- (566.3067,739.2250)
  	(566.3067,739.2250) -- (549.7411,698.7104)
  	(549.7411,698.7104) -- (593.1105,692.7994)
  	(600.1006,689.1764) -- (576.5449,652.2850)
  	(576.5449,652.2850) -- (620.2716,650.3309)
  	(666.3110,735.8870) -- (636.4800,767.9175)
  	(636.4800,767.9175) -- (623.6562,726.0678)
  	(469.9715,847.8026) -- (426.2448,849.7567)
  	(469.9715,847.8026) -- (449.8004,886.6481)
  	(449.8004,886.6481) -- (426.2448,849.7567)
  	(426.2448,849.7567) -- (406.0737,888.6022)
  	(449.8004,886.6481) -- (406.0737,888.6022)
  	(406.0737,888.6022) -- (429.6294,925.4936)
  	(429.6294,925.4936) -- (449.8004,886.6481)
  	(429.6294,925.4936) -- (472.2841,935.3128)
  	(509.5990,912.4338) -- (508.4426,868.6787)
  	(508.4426,868.6787) -- (471.1278,891.5577)
  	(471.1278,891.5577) -- (509.5990,912.4338)
  	(546.9138,889.5549) -- (509.5990,912.4338)
  	(509.5990,912.4338) -- (472.2841,935.3128)
  	(472.2841,935.3128) -- (471.1278,891.5577)
  	(471.1278,891.5577) -- (469.9715,847.8026)
  	(469.9715,847.8026) -- (508.4426,868.6787)
  	(508.4426,868.6787) -- (546.9138,889.5549)
  	(382.5181,851.7108) -- (399.0837,892.2253)
  	(399.0837,892.2253) -- (415.6493,932.7398)
  	(415.6493,932.7398) -- (442.4531,967.3433)
  	(382.5181,851.7108) -- (355.7143,886.3143)
  	(355.7143,886.3143) -- (399.0837,892.2253)
  	(442.4531,967.3433) -- (399.0837,973.2542)
  	(399.0837,973.2542) -- (415.6493,932.7398)
  	(415.6493,932.7398) -- (372.2799,938.6507)
  	(372.2799,938.6507) -- (355.7143,979.1652)
  	(355.7143,979.1652) -- (399.0837,973.2542)
  	(399.0837,973.2542) -- (372.2799,938.6507)
  	(372.2799,938.6507) -- (355.7143,898.1363)
  	(355.7143,898.1363) -- (399.0837,892.2253)
  	(406.0737,888.6022) -- (382.5181,851.7108)
  	(382.5181,851.7108) -- (426.2448,849.7567)
  	(472.2841,935.3128) -- (442.4531,967.3433)
  	(442.4531,967.3433) -- (429.6294,925.4936)
  	(241.4572,847.8026) -- (285.1839,849.7567)
  	(241.4572,847.8026) -- (261.6282,886.6481)
  	(261.6282,886.6481) -- (285.1839,849.7567)
  	(285.1839,849.7567) -- (305.3549,888.6022)
  	(261.6282,886.6481) -- (305.3549,888.6022)
  	(305.3549,888.6022) -- (281.7993,925.4936)
  	(281.7993,925.4936) -- (261.6282,886.6481)
  	(281.7993,925.4936) -- (239.1445,935.3128)
  	(201.8297,912.4338) -- (202.9860,868.6787)
  	(202.9860,868.6787) -- (240.3008,891.5577)
  	(240.3008,891.5577) -- (201.8297,912.4338)
  	(164.5148,889.5549) -- (201.8297,912.4338)
  	(201.8297,912.4338) -- (239.1445,935.3128)
  	(239.1445,935.3128) -- (240.3008,891.5577)
  	(240.3008,891.5577) -- (241.4572,847.8026)
  	(241.4572,847.8026) -- (202.9860,868.6787)
  	(202.9860,868.6787) -- (164.5148,889.5549)
  	(328.9106,851.7108) -- (312.3449,892.2253)
  	(312.3449,892.2253) -- (295.7793,932.7398)
  	(295.7793,932.7398) -- (268.9756,967.3433)
  	(328.9106,851.7108) -- (355.7143,886.3143)
  	(355.7143,886.3143) -- (312.3449,892.2253)
  	(268.9756,967.3433) -- (312.3449,973.2542)
  	(312.3449,973.2542) -- (295.7793,932.7398)
  	(295.7793,932.7398) -- (339.1487,938.6507)
  	(339.1487,938.6507) -- (355.7143,979.1652)
  	(355.7143,979.1652) -- (312.3449,973.2542)
  	(312.3449,973.2542) -- (339.1487,938.6507)
  	(339.1487,938.6507) -- (355.7143,898.1363)
  	(355.7143,898.1363) -- (312.3449,892.2253)
  	(305.3549,888.6022) -- (328.9106,851.7108)
  	(328.9106,851.7108) -- (285.1839,849.7567)
  	(239.1445,935.3128) -- (268.9756,967.3433)
  	(268.9756,967.3433) -- (281.7993,925.4936);
  	\end{tikzpicture}
  	\caption{Currently known examples with 35 vertices.}
  \end{figure}
  
  \begin{center}\end{center}
  
  \begin{figure}[!ht]
  	\centering
  	\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(355.7876,409.6788) -- (317.8813,431.5640)
  	(317.8813,431.5640) -- (279.9751,453.4492)
  	(355.7876,409.6788) -- (317.8813,387.7937)
  	(317.8813,387.7937) -- (317.8813,431.5640)
  	(317.8813,431.5640) -- (279.9751,409.6788)
  	(279.9751,409.6788) -- (279.9751,453.4492)
  	(317.8813,387.7937) -- (279.9751,409.6788)
  	(279.9751,409.6788) -- (279.9751,365.9085)
  	(279.9751,365.9085) -- (317.8813,387.7937)
  	(279.9751,365.9085) -- (310.6419,334.6772)
  	(354.4050,333.8790) -- (376.9778,371.3798)
  	(376.9778,371.3798) -- (333.2147,372.1780)
  	(333.2147,372.1780) -- (354.4050,333.8790)
  	(398.1680,333.0807) -- (354.4050,333.8790)
  	(354.4050,333.8790) -- (310.6419,334.6772)
  	(310.6419,334.6772) -- (333.2147,372.1780)
  	(333.2147,372.1780) -- (355.7876,409.6788)
  	(355.7876,409.6788) -- (376.9778,371.3798)
  	(279.9751,365.9085) -- (268.2614,323.7346)
  	(268.2614,323.7346) -- (310.6419,334.6772)
  	(376.9778,371.3798) -- (398.1680,333.0807)
  	(268.2614,323.7346) -- (268.2614,367.5050)
  	(268.2614,367.5050) -- (268.2614,411.2753)
  	(268.2614,411.2753) -- (279.9751,453.4492)
  	(268.2614,323.7346) -- (230.3552,345.6198)
  	(230.3552,345.6198) -- (268.2614,367.5050)
  	(279.9751,453.4492) -- (237.5946,442.5066)
  	(237.5946,442.5066) -- (268.2614,411.2753)
  	(230.3552,345.6198) -- (230.3552,389.3902)
  	(230.3552,389.3902) -- (268.2614,367.5050)
  	(268.2614,411.2753) -- (230.3552,389.3902)
  	(199.6884,420.6214) -- (199.6884,464.3918)
  	(199.6884,464.3918) -- (237.5946,442.5066)
  	(237.5946,442.5066) -- (199.6884,420.6214)
  	(199.6884,420.6214) -- (230.3552,389.3902)
  	(230.3552,345.6198) -- (199.6884,376.8511)
  	(199.6884,420.6214) -- (199.6884,376.8511)
  	(199.6884,376.8511) -- (157.3080,387.7937)
  	(178.4982,426.0927) -- (134.7351,425.2945)
  	(134.7351,425.2945) -- (155.9253,463.5935)
  	(155.9253,463.5935) -- (178.4982,426.0927)
  	(112.1623,462.7953) -- (155.9253,463.5935)
  	(155.9253,463.5935) -- (199.6884,464.3918)
  	(199.6884,464.3918) -- (178.4982,426.0927)
  	(178.4982,426.0927) -- (157.3080,387.7937)
  	(157.3080,387.7937) -- (134.7351,425.2945)
  	(134.7351,425.2945) -- (112.1623,462.7953)
  	(157.3080,387.7937) -- (169.0216,345.6198)
  	(169.0216,345.6198) -- (199.6884,376.8511)
  	(125.5112,340.8566) -- (143.1414,380.9193)
  	(99.9433,387.9740) -- (127.6518,421.8573)
  	(127.6518,421.8573) -- (84.4537,428.9119)
  	(84.4537,428.9119) -- (99.9433,387.9740)
  	(112.1623,462.7953) -- (84.4537,428.9119)
  	(84.4537,428.9119) -- (56.7452,395.0286)
  	(56.7452,395.0286) -- (99.9433,387.9740)
  	(99.9433,387.9740) -- (143.1414,380.9193)
  	(143.1414,380.9193) -- (127.6518,421.8573)
  	(127.6518,421.8573) -- (112.1623,462.7953)
  	(143.1414,380.9193) -- (169.0216,345.6198)
  	(169.0216,345.6198) -- (125.5112,340.8566)
  	(91.1282,367.9426) -- (84.8625,324.6230)
  	(84.8625,324.6230) -- (50.4795,351.7090)
  	(50.4795,351.7090) -- (91.1282,367.9426)
  	(44.2139,308.3895) -- (50.4795,351.7090)
  	(50.4795,351.7090) -- (56.7452,395.0286)
  	(125.5112,340.8566) -- (84.8625,324.6230)
  	(84.8625,324.6230) -- (44.2139,308.3895)
  	(56.7452,395.0286) -- (91.1282,367.9426)
  	(91.1282,367.9426) -- (125.5112,340.8566)
  	(729.1155,321.1893) -- (729.1155,364.9597)
  	(729.1155,364.9597) -- (729.1155,408.7300)
  	(729.1155,408.7300) -- (740.8292,450.9038)
  	(729.1155,321.1893) -- (691.2093,343.0745)
  	(691.2093,343.0745) -- (729.1155,364.9597)
  	(740.8292,450.9038) -- (698.4488,439.9612)
  	(698.4488,439.9612) -- (729.1155,408.7300)
  	(691.2093,343.0745) -- (691.2093,386.8449)
  	(691.2093,386.8449) -- (729.1155,364.9597)
  	(729.1155,408.7300) -- (691.2093,386.8448)
  	(660.5425,418.0760) -- (660.5425,461.8464)
  	(660.5425,461.8464) -- (698.4488,439.9612)
  	(698.4488,439.9612) -- (660.5425,418.0760)
  	(660.5425,418.0760) -- (691.2093,386.8448)
  	(691.2093,343.0745) -- (660.5425,374.3057)
  	(660.5425,418.0760) -- (660.5425,374.3057)
  	(660.5425,374.3057) -- (618.1621,385.2484)
  	(639.3523,423.5473) -- (595.5892,422.7491)
  	(595.5892,422.7491) -- (616.7794,461.0481)
  	(616.7794,461.0481) -- (639.3523,423.5473)
  	(573.0164,460.2499) -- (616.7794,461.0481)
  	(616.7794,461.0481) -- (660.5425,461.8464)
  	(660.5425,461.8464) -- (639.3523,423.5473)
  	(639.3523,423.5473) -- (618.1621,385.2484)
  	(618.1621,385.2484) -- (595.5892,422.7491)
  	(595.5892,422.7491) -- (573.0164,460.2499)
  	(618.1621,385.2484) -- (629.8757,343.0745)
  	(629.8757,343.0745) -- (660.5425,374.3057)
  	(586.3653,338.3112) -- (603.9955,378.3739)
  	(560.7974,385.4287) -- (588.5059,419.3119)
  	(588.5059,419.3119) -- (545.3078,426.3666)
  	(545.3078,426.3666) -- (560.7974,385.4287)
  	(573.0164,460.2499) -- (545.3078,426.3666)
  	(545.3078,426.3666) -- (517.5993,392.4833)
  	(517.5993,392.4833) -- (560.7974,385.4287)
  	(560.7974,385.4287) -- (603.9955,378.3739)
  	(603.9955,378.3739) -- (588.5059,419.3119)
  	(588.5059,419.3119) -- (573.0164,460.2499)
  	(603.9955,378.3739) -- (629.8757,343.0744)
  	(629.8757,343.0745) -- (586.3653,338.3113)
  	(551.9823,365.3972) -- (545.7166,322.0777)
  	(545.7166,322.0777) -- (511.3336,349.1637)
  	(511.3336,349.1637) -- (551.9823,365.3972)
  	(505.0680,305.8442) -- (511.3336,349.1637)
  	(511.3336,349.1637) -- (517.5993,392.4833)
  	(586.3653,338.3112) -- (545.7166,322.0777)
  	(545.7166,322.0777) -- (505.0680,305.8441)
  	(517.5993,392.4833) -- (551.9823,365.3972)
  	(551.9823,365.3972) -- (586.3653,338.3112)
  	(811.5428,350.6701) -- (770.3292,335.9296)
  	(811.5428,350.6701) -- (778.1705,378.9919)
  	(778.1705,378.9919) -- (770.3292,335.9296)
  	(770.3292,335.9296) -- (736.9568,364.2515)
  	(778.1705,378.9919) -- (736.9568,364.2515)
  	(736.9568,364.2516) -- (744.7981,407.3138)
  	(744.7981,407.3138) -- (778.1705,378.9920)
  	(744.7981,407.3138) -- (780.5637,432.5459)
  	(823.7618,425.4913) -- (839.2514,384.5533)
  	(839.2514,384.5534) -- (796.0533,391.6081)
  	(796.0533,391.6080) -- (823.7618,425.4913)
  	(866.9599,418.4367) -- (823.7618,425.4913)
  	(823.7618,425.4913) -- (780.5637,432.5459)
  	(780.5637,432.5459) -- (796.0533,391.6080)
  	(796.0533,391.6080) -- (811.5428,350.6701)
  	(811.5428,350.6701) -- (839.2514,384.5534)
  	(839.2514,384.5534) -- (866.9599,418.4367)
  	(736.9568,364.2516) -- (729.1155,321.1893)
  	(729.1155,321.1893) -- (770.3292,335.9296)
  	(780.5637,432.5459) -- (740.8292,450.9038)
  	(740.8292,450.9038) -- (744.7981,407.3138)
  	(203.0201,613.6890) -- (203.0201,657.4594)
  	(203.0201,613.6890) -- (203.0201,569.9187)
  	(203.0201,569.9187) -- (160.6396,580.8613)
  	(181.8298,619.1603) -- (138.0668,618.3621)
  	(138.0668,618.3621) -- (159.2570,656.6611)
  	(159.2570,656.6611) -- (181.8298,619.1603)
  	(115.4939,655.8629) -- (159.2570,656.6611)
  	(159.2570,656.6611) -- (203.0201,657.4594)
  	(203.0201,657.4594) -- (181.8298,619.1603)
  	(181.8298,619.1603) -- (160.6396,580.8613)
  	(160.6396,580.8613) -- (138.0668,618.3621)
  	(138.0668,618.3621) -- (115.4939,655.8629)
  	(160.6396,580.8613) -- (172.3533,538.6874)
  	(172.3533,538.6874) -- (203.0201,569.9187)
  	(84.8271,624.6316) -- (127.2076,613.6890)
  	(106.0174,575.3900) -- (149.7804,576.1882)
  	(149.7804,576.1882) -- (128.5902,537.8892)
  	(128.5902,537.8892) -- (106.0174,575.3900)
  	(128.5902,537.8892) -- (84.8271,537.0909)
  	(84.8271,537.0909) -- (106.0174,575.3900)
  	(106.0174,575.3900) -- (127.2076,613.6890)
  	(127.2076,613.6890) -- (149.7804,576.1882)
  	(84.8271,580.8613) -- (46.9209,602.7465)
  	(46.9209,602.7465) -- (46.9209,558.9761)
  	(46.9209,558.9761) -- (84.8271,580.8613)
  	(9.0147,580.8613) -- (46.9209,558.9761)
  	(46.9209,558.9761) -- (84.8271,537.0909)
  	(84.8271,624.6316) -- (46.9209,602.7465)
  	(46.9209,602.7465) -- (9.0147,580.8613)
  	(84.8271,537.0909) -- (84.8271,580.8613)
  	(84.8271,580.8613) -- (84.8271,624.6316)
  	(84.8271,624.6316) -- (115.4939,655.8629)
  	(115.4939,655.8629) -- (127.2076,613.6890)
  	(149.7804,576.1882) -- (172.3533,538.6874)
  	(172.3533,538.6874) -- (128.5902,537.8892)
  	(271.5931,516.8022) -- (271.5931,560.5726)
  	(271.5931,560.5726) -- (271.5931,604.3430)
  	(271.5931,604.3430) -- (283.3068,646.5168)
  	(271.5931,516.8022) -- (233.6869,538.6874)
  	(233.6869,538.6874) -- (271.5931,560.5726)
  	(283.3068,646.5168) -- (240.9263,635.5742)
  	(240.9263,635.5742) -- (271.5931,604.3430)
  	(233.6869,538.6874) -- (233.6869,582.4578)
  	(233.6869,582.4578) -- (271.5931,560.5726)
  	(271.5931,604.3430) -- (233.6869,582.4578)
  	(354.0204,546.2830) -- (312.8066,531.5426)
  	(354.0204,546.2830) -- (320.6480,574.6049)
  	(320.6479,574.6049) -- (312.8066,531.5426)
  	(312.8066,531.5426) -- (279.4344,559.8645)
  	(320.6479,574.6049) -- (279.4344,559.8645)
  	(279.4344,559.8645) -- (287.2757,602.9268)
  	(287.2757,602.9268) -- (320.6480,574.6049)
  	(287.2757,602.9268) -- (323.0412,628.1589)
  	(366.2394,621.1043) -- (381.7289,580.1663)
  	(381.7289,580.1663) -- (338.5308,587.2210)
  	(338.5308,587.2210) -- (366.2394,621.1043)
  	(409.4375,614.0497) -- (366.2394,621.1043)
  	(366.2394,621.1043) -- (323.0412,628.1589)
  	(323.0412,628.1589) -- (338.5308,587.2210)
  	(338.5308,587.2210) -- (354.0204,546.2830)
  	(354.0204,546.2830) -- (381.7289,580.1663)
  	(381.7289,580.1663) -- (409.4375,614.0497)
  	(279.4344,559.8645) -- (271.5931,516.8022)
  	(271.5931,516.8022) -- (312.8066,531.5426)
  	(323.0412,628.1589) -- (283.3068,646.5168)
  	(283.3068,646.5168) -- (287.2757,602.9268)
  	(203.0201,657.4594) -- (240.9263,635.5742)
  	(233.6869,538.6874) -- (203.0201,569.9187)
  	(233.6869,582.4578) -- (203.0201,613.6890)
  	(203.0201,613.6890) -- (240.9263,635.5742)
  	(816.7561,603.8660) -- (778.8498,625.7512)
  	(778.8498,625.7512) -- (740.9436,647.6363)
  	(816.7561,603.8660) -- (778.8498,581.9808)
  	(778.8498,581.9808) -- (778.8498,625.7512)
  	(778.8498,625.7512) -- (740.9436,603.8660)
  	(740.9436,603.8660) -- (740.9436,647.6363)
  	(778.8498,581.9808) -- (740.9436,603.8660)
  	(740.9436,603.8660) -- (740.9436,560.0956)
  	(740.9436,560.0956) -- (778.8498,581.9808)
  	(740.9436,560.0956) -- (771.6104,528.8644)
  	(815.3735,528.0661) -- (837.9463,565.5669)
  	(837.9463,565.5669) -- (794.1832,566.3652)
  	(794.1832,566.3652) -- (815.3735,528.0661)
  	(859.1365,527.2679) -- (815.3735,528.0661)
  	(815.3735,528.0661) -- (771.6104,528.8644)
  	(771.6104,528.8644) -- (794.1832,566.3652)
  	(794.1832,566.3652) -- (816.7561,603.8660)
  	(816.7561,603.8660) -- (837.9463,565.5669)
  	(740.9436,560.0956) -- (729.2299,517.9218)
  	(729.2299,517.9218) -- (771.6104,528.8644)
  	(837.9463,565.5669) -- (859.1365,527.2679)
  	(729.2299,517.9218) -- (729.2299,561.6921)
  	(729.2299,561.6921) -- (729.2299,605.4625)
  	(729.2299,605.4625) -- (740.9436,647.6363)
  	(729.2299,517.9218) -- (691.3237,539.8070)
  	(691.3237,539.8070) -- (729.2299,561.6921)
  	(740.9436,647.6363) -- (698.5631,636.6937)
  	(698.5631,636.6937) -- (729.2299,605.4625)
  	(691.3237,539.8070) -- (691.3237,583.5773)
  	(691.3237,583.5773) -- (729.2299,561.6921)
  	(729.2299,605.4625) -- (691.3237,583.5773)
  	(660.6569,614.8086) -- (660.6569,658.5789)
  	(660.6569,658.5789) -- (698.5631,636.6937)
  	(698.5631,636.6937) -- (660.6569,614.8086)
  	(660.6569,614.8086) -- (691.3237,583.5773)
  	(691.3237,539.8070) -- (660.6569,571.0382)
  	(660.6569,614.8086) -- (660.6569,571.0382)
  	(660.6569,571.0382) -- (618.2764,581.9808)
  	(639.4667,620.2799) -- (595.7036,619.4816)
  	(595.7036,619.4816) -- (616.8938,657.7807)
  	(616.8938,657.7807) -- (639.4667,620.2799)
  	(573.1307,656.9824) -- (616.8938,657.7807)
  	(616.8938,657.7807) -- (660.6569,658.5789)
  	(660.6569,658.5789) -- (639.4667,620.2799)
  	(639.4667,620.2799) -- (618.2764,581.9808)
  	(618.2764,581.9808) -- (595.7036,619.4816)
  	(595.7036,619.4816) -- (573.1307,656.9824)
  	(618.2764,581.9808) -- (629.9901,539.8070)
  	(629.9901,539.8070) -- (660.6569,571.0382)
  	(542.4640,625.7512) -- (584.8444,614.8086)
  	(563.6542,576.5095) -- (607.4173,577.3078)
  	(607.4173,577.3078) -- (586.2270,539.0087)
  	(586.2270,539.0087) -- (563.6542,576.5095)
  	(586.2270,539.0087) -- (542.4640,538.2105)
  	(542.4640,538.2105) -- (563.6542,576.5095)
  	(563.6542,576.5095) -- (584.8444,614.8086)
  	(584.8444,614.8086) -- (607.4173,577.3078)
  	(542.4640,581.9808) -- (504.5577,603.8660)
  	(504.5577,603.8660) -- (504.5577,560.0956)
  	(504.5577,560.0956) -- (542.4640,581.9808)
  	(466.6515,581.9808) -- (504.5577,560.0956)
  	(504.5577,560.0956) -- (542.4640,538.2105)
  	(542.4640,625.7512) -- (504.5577,603.8660)
  	(504.5577,603.8660) -- (466.6515,581.9808)
  	(542.4640,538.2105) -- (542.4640,581.9808)
  	(542.4640,581.9808) -- (542.4640,625.7512)
  	(542.4640,625.7512) -- (573.1307,656.9824)
  	(573.1307,656.9824) -- (584.8444,614.8086)
  	(607.4173,577.3078) -- (629.9901,539.8070)
  	(629.9901,539.8070) -- (586.2270,539.0087)
  	(182.7584,733.9819) -- (149.4070,762.3285)
  	(185.1914,787.5342) -- (145.4704,805.9215)
  	(145.4704,805.9215) -- (181.2548,831.1272)
  	(181.2548,831.1272) -- (185.1914,787.5342)
  	(141.5339,849.5145) -- (181.2548,831.1272)
  	(181.2548,831.1272) -- (220.9757,812.7399)
  	(220.9757,812.7399) -- (185.1914,787.5342)
  	(185.1914,787.5342) -- (149.4070,762.3285)
  	(149.4070,762.3285) -- (145.4704,805.9215)
  	(145.4704,805.9215) -- (141.5339,849.5145)
  	(149.4070,762.3285) -- (141.5339,719.2721)
  	(141.5339,719.2721) -- (182.7584,733.9819)
  	(100.3093,733.9819) -- (133.6607,762.3285)
  	(97.8763,787.5342) -- (137.5973,805.9215)
  	(137.5973,805.9215) -- (101.8129,831.1272)
  	(101.8129,831.1272) -- (97.8763,787.5342)
  	(141.5339,849.5145) -- (101.8129,831.1272)
  	(101.8129,831.1272) -- (62.0920,812.7399)
  	(62.0920,812.7399) -- (97.8763,787.5342)
  	(97.8763,787.5342) -- (133.6607,762.3285)
  	(133.6607,762.3285) -- (137.5973,805.9215)
  	(137.5973,805.9215) -- (141.5339,849.5145)
  	(133.6607,762.3285) -- (141.5339,719.2721)
  	(141.5339,719.2721) -- (100.3093,733.9819)
  	(81.2007,773.3609) -- (56.6518,737.1229)
  	(56.6518,737.1229) -- (37.5431,776.5018)
  	(37.5431,776.5018) -- (81.2007,773.3609)
  	(12.9943,740.2638) -- (37.5431,776.5018)
  	(37.5431,776.5018) -- (62.0920,812.7399)
  	(100.3093,733.9819) -- (56.6518,737.1229)
  	(56.6518,737.1229) -- (12.9943,740.2638)
  	(62.0920,812.7399) -- (81.2007,773.3609)
  	(81.2007,773.3609) -- (100.3093,733.9819)
  	(347.0823,715.0581) -- (303.4248,711.9172)
  	(303.4248,711.9172) -- (259.7673,708.7763)
  	(347.0823,715.0581) -- (322.5334,751.2962)
  	(322.5334,751.2962) -- (303.4248,711.9172)
  	(303.4248,711.9172) -- (278.8759,748.1552)
  	(278.8759,748.1552) -- (259.7673,708.7763)
  	(322.5334,751.2962) -- (278.8759,748.1552)
  	(278.8759,748.1552) -- (297.9846,787.5342)
  	(297.9846,787.5342) -- (322.5334,751.2962)
  	(297.9846,787.5342) -- (339.2091,802.2441)
  	(378.9300,783.8568) -- (382.8666,740.2638)
  	(382.8666,740.2638) -- (343.1457,758.6511)
  	(343.1457,758.6511) -- (378.9300,783.8568)
  	(418.6509,765.4695) -- (378.9300,783.8568)
  	(378.9300,783.8568) -- (339.2091,802.2441)
  	(339.2091,802.2441) -- (343.1457,758.6511)
  	(343.1457,758.6511) -- (347.0823,715.0581)
  	(347.0823,715.0581) -- (382.8666,740.2638)
  	(297.9846,787.5342) -- (305.8577,830.5907)
  	(305.8577,830.5907) -- (339.2091,802.2441)
  	(382.8666,740.2638) -- (418.6509,765.4695)
  	(305.8577,830.5907) -- (286.7491,791.2117)
  	(286.7491,791.2117) -- (267.6405,751.8327)
  	(267.6405,751.8327) -- (259.7673,708.7763)
  	(305.8577,830.5907) -- (262.2002,827.4497)
  	(262.2002,827.4497) -- (286.7491,791.2117)
  	(259.7673,708.7763) -- (226.4159,737.1229)
  	(226.4159,737.1229) -- (267.6405,751.8327)
  	(262.2002,827.4497) -- (243.0916,788.0708)
  	(243.0916,788.0708) -- (286.7491,791.2117)
  	(267.6405,751.8327) -- (243.0916,788.0708)
  	(226.4159,737.1229) -- (201.8670,773.3609)
  	(201.8670,773.3609) -- (243.0916,788.0708)
  	(262.2002,827.4497) -- (220.9757,812.7399)
  	(220.9757,812.7399) -- (201.8670,773.3609)
  	(201.8670,773.3609) -- (182.7584,733.9819)
  	(182.7584,733.9819) -- (226.4159,737.1229)
  	(656.5656,729.7899) -- (623.2142,758.1365)
  	(658.9986,783.3422) -- (619.2776,801.7294)
  	(619.2776,801.7294) -- (655.0620,826.9351)
  	(655.0620,826.9351) -- (658.9986,783.3422)
  	(615.3410,845.3224) -- (655.0620,826.9351)
  	(655.0620,826.9351) -- (694.7829,808.5478)
  	(694.7829,808.5478) -- (658.9986,783.3422)
  	(658.9986,783.3422) -- (623.2142,758.1365)
  	(623.2142,758.1365) -- (619.2776,801.7294)
  	(619.2776,801.7294) -- (615.3410,845.3224)
  	(623.2142,758.1365) -- (615.3410,715.0800)
  	(615.3410,715.0800) -- (656.5656,729.7899)
  	(574.1165,729.7899) -- (607.4679,758.1365)
  	(571.6835,783.3422) -- (611.4044,801.7294)
  	(611.4044,801.7294) -- (575.6201,826.9351)
  	(575.6201,826.9351) -- (571.6835,783.3422)
  	(615.3410,845.3224) -- (575.6201,826.9351)
  	(575.6201,826.9351) -- (535.8992,808.5478)
  	(535.8992,808.5478) -- (571.6835,783.3422)
  	(571.6835,783.3422) -- (607.4679,758.1365)
  	(607.4679,758.1365) -- (611.4044,801.7294)
  	(611.4044,801.7294) -- (615.3410,845.3224)
  	(607.4679,758.1365) -- (615.3410,715.0800)
  	(615.3410,715.0800) -- (574.1165,729.7899)
  	(555.0078,769.1689) -- (530.4590,732.9308)
  	(530.4590,732.9308) -- (511.3503,772.3098)
  	(511.3503,772.3098) -- (555.0078,769.1689)
  	(486.8015,736.0717) -- (511.3503,772.3098)
  	(511.3503,772.3098) -- (535.8992,808.5478)
  	(574.1165,729.7899) -- (530.4590,732.9308)
  	(530.4590,732.9308) -- (486.8015,736.0717)
  	(535.8992,808.5478) -- (555.0078,769.1689)
  	(555.0078,769.1689) -- (574.1165,729.7899)
  	(694.7829,808.5478) -- (675.6742,769.1689)
  	(675.6742,769.1689) -- (656.5656,729.7899)
  	(779.6649,826.3986) -- (760.5563,787.0196)
  	(760.5563,787.0196) -- (741.4477,747.6406)
  	(741.4477,747.6406) -- (733.5745,704.5842)
  	(779.6649,826.3986) -- (736.0074,823.2577)
  	(736.0074,823.2577) -- (760.5563,787.0196)
  	(733.5745,704.5842) -- (700.2231,732.9308)
  	(700.2231,732.9308) -- (741.4477,747.6406)
  	(736.0074,823.2577) -- (716.8988,783.8787)
  	(716.8988,783.8787) -- (760.5563,787.0196)
  	(741.4477,747.6406) -- (716.8988,783.8787)
  	(840.9522,763.8906) -- (810.3086,795.1446)
  	(840.9522,763.8906) -- (798.5636,752.9795)
  	(798.5636,752.9795) -- (810.3086,795.1446)
  	(810.3086,795.1446) -- (767.9200,784.2334)
  	(798.5636,752.9795) -- (767.9200,784.2334)
  	(767.9200,784.2334) -- (756.1751,742.0683)
  	(756.1751,742.0683) -- (798.5636,752.9795)
  	(756.1751,742.0683) -- (777.3369,703.7535)
  	(819.2809,691.2416) -- (851.0885,721.3101)
  	(851.0885,721.3101) -- (809.1446,733.8221)
  	(809.1446,733.8221) -- (819.2809,691.2416)
  	(861.2248,678.7296) -- (819.2809,691.2416)
  	(819.2809,691.2416) -- (777.3369,703.7535)
  	(777.3369,703.7535) -- (809.1446,733.8221)
  	(809.1446,733.8221) -- (840.9522,763.8906)
  	(840.9522,763.8906) -- (851.0885,721.3101)
  	(851.0885,721.3101) -- (861.2248,678.7296)
  	(777.3369,703.7535) -- (733.5745,704.5842)
  	(733.5745,704.5842) -- (756.1751,742.0683)
  	(810.3086,795.1446) -- (779.6649,826.3986)
  	(779.6649,826.3986) -- (767.9200,784.2334)
  	(700.2231,732.9308) -- (656.5656,729.7899)
  	(700.2231,732.9308) -- (675.6742,769.1689)
  	(736.0074,823.2577) -- (694.7829,808.5478)
  	(716.8988,783.8787) -- (675.6742,769.1689)
  	(178.6331,932.2310) -- (145.2818,960.5776)
  	(181.0661,985.7832) -- (141.3452,1004.1705)
  	(141.3452,1004.1705) -- (177.1295,1029.3762)
  	(177.1295,1029.3762) -- (181.0661,985.7832)
  	(137.4086,1047.7635) -- (177.1295,1029.3762)
  	(177.1295,1029.3762) -- (216.8504,1010.9889)
  	(216.8504,1010.9889) -- (181.0661,985.7832)
  	(181.0661,985.7832) -- (145.2818,960.5776)
  	(145.2818,960.5776) -- (141.3452,1004.1705)
  	(141.3452,1004.1705) -- (137.4086,1047.7635)
  	(145.2818,960.5776) -- (137.4086,917.5211)
  	(137.4086,917.5211) -- (178.6331,932.2310)
  	(301.7325,1028.8397) -- (282.6238,989.4607)
  	(282.6238,989.4607) -- (263.5152,950.0817)
  	(263.5152,950.0817) -- (255.6420,907.0253)
  	(301.7325,1028.8397) -- (258.0749,1025.6987)
  	(258.0749,1025.6987) -- (282.6238,989.4607)
  	(255.6420,907.0253) -- (222.2906,935.3719)
  	(222.2906,935.3719) -- (263.5152,950.0817)
  	(258.0749,1025.6987) -- (238.9663,986.3198)
  	(238.9663,986.3198) -- (282.6238,989.4607)
  	(263.5152,950.0817) -- (238.9663,986.3198)
  	(222.2906,935.3719) -- (197.7417,971.6099)
  	(197.7417,971.6099) -- (238.9663,986.3198)
  	(258.0749,1025.6987) -- (216.8504,1010.9889)
  	(216.8504,1010.9889) -- (197.7417,971.6099)
  	(197.7417,971.6099) -- (178.6331,932.2310)
  	(178.6331,932.2310) -- (222.2906,935.3719)
  	(96.1840,1033.0536) -- (129.5354,1004.7070)
  	(93.7511,979.5014) -- (133.4720,961.1141)
  	(133.4720,961.1141) -- (97.6877,935.9084)
  	(97.6877,935.9084) -- (93.7511,979.5014)
  	(97.6877,935.9084) -- (57.9667,954.2957)
  	(57.9667,954.2957) -- (93.7511,979.5014)
  	(93.7511,979.5014) -- (129.5354,1004.7070)
  	(129.5354,1004.7070) -- (133.4720,961.1141)
  	(77.0754,993.6747) -- (52.5265,1029.9127)
  	(52.5265,1029.9127) -- (33.4179,990.5337)
  	(33.4179,990.5337) -- (77.0754,993.6747)
  	(8.8690,1026.7718) -- (33.4179,990.5337)
  	(33.4179,990.5337) -- (57.9667,954.2957)
  	(96.1840,1033.0536) -- (52.5265,1029.9127)
  	(52.5265,1029.9127) -- (8.8690,1026.7718)
  	(57.9667,954.2957) -- (77.0754,993.6747)
  	(77.0754,993.6747) -- (96.1840,1033.0536)
  	(96.1840,1033.0536) -- (137.4086,1047.7635)
  	(137.4086,1047.7635) -- (129.5354,1004.7070)
  	(133.4720,961.1141) -- (137.4086,917.5211)
  	(137.4086,917.5211) -- (97.6877,935.9084)
  	(363.0197,966.3317) -- (332.3761,997.5857)
  	(363.0197,966.3317) -- (320.6312,955.4205)
  	(320.6312,955.4205) -- (332.3761,997.5857)
  	(332.3761,997.5857) -- (289.9875,986.6745)
  	(320.6312,955.4205) -- (289.9875,986.6745)
  	(289.9875,986.6745) -- (278.2426,944.5094)
  	(278.2426,944.5094) -- (320.6312,955.4205)
  	(278.2426,944.5094) -- (299.4045,906.1946)
  	(341.3484,893.6827) -- (373.1561,923.7512)
  	(373.1561,923.7512) -- (331.2121,936.2632)
  	(331.2121,936.2632) -- (341.3484,893.6827)
  	(383.2924,881.1707) -- (341.3484,893.6827)
  	(341.3484,893.6827) -- (299.4045,906.1946)
  	(299.4045,906.1946) -- (331.2121,936.2632)
  	(331.2121,936.2632) -- (363.0197,966.3317)
  	(363.0197,966.3317) -- (373.1561,923.7512)
  	(373.1561,923.7512) -- (383.2924,881.1707)
  	(299.4045,906.1946) -- (255.6420,907.0253)
  	(255.6420,907.0253) -- (278.2426,944.5094)
  	(332.3761,997.5857) -- (301.7325,1028.8397)
  	(301.7325,1028.8397) -- (289.9875,986.6745)
  	(653.6640,927.1779) -- (620.3126,955.5245)
  	(656.0969,980.7302) -- (616.3760,999.1175)
  	(616.3760,999.1175) -- (652.1603,1024.3232)
  	(652.1603,1024.3232) -- (656.0969,980.7302)
  	(612.4394,1042.7105) -- (652.1603,1024.3232)
  	(652.1603,1024.3232) -- (691.8812,1005.9359)
  	(691.8812,1005.9359) -- (656.0969,980.7302)
  	(656.0969,980.7302) -- (620.3126,955.5245)
  	(620.3126,955.5245) -- (616.3760,999.1175)
  	(616.3760,999.1175) -- (612.4394,1042.7105)
  	(620.3126,955.5245) -- (612.4394,912.4680)
  	(612.4394,912.4680) -- (653.6640,927.1779)
  	(817.9879,908.2541) -- (774.3303,905.1131)
  	(774.3303,905.1131) -- (730.6728,901.9722)
  	(817.9879,908.2541) -- (793.4390,944.4921)
  	(793.4390,944.4921) -- (774.3303,905.1131)
  	(774.3303,905.1131) -- (749.7815,941.3512)
  	(749.7815,941.3512) -- (730.6728,901.9722)
  	(793.4390,944.4921) -- (749.7815,941.3512)
  	(749.7815,941.3512) -- (768.8901,980.7302)
  	(768.8901,980.7302) -- (793.4390,944.4921)
  	(768.8901,980.7302) -- (810.1147,995.4400)
  	(849.8356,977.0527) -- (853.7722,933.4597)
  	(853.7722,933.4597) -- (814.0513,951.8470)
  	(814.0513,951.8470) -- (849.8356,977.0527)
  	(889.5565,958.6654) -- (849.8356,977.0527)
  	(849.8356,977.0527) -- (810.1147,995.4400)
  	(810.1147,995.4400) -- (814.0513,951.8470)
  	(814.0513,951.8470) -- (817.9879,908.2541)
  	(817.9879,908.2541) -- (853.7722,933.4597)
  	(768.8901,980.7302) -- (776.7633,1023.7867)
  	(776.7633,1023.7867) -- (810.1147,995.4400)
  	(853.7722,933.4597) -- (889.5565,958.6654)
  	(776.7633,1023.7867) -- (757.6547,984.4076)
  	(757.6547,984.4076) -- (738.5460,945.0287)
  	(738.5460,945.0287) -- (730.6728,901.9722)
  	(776.7633,1023.7867) -- (733.1058,1020.6458)
  	(733.1058,1020.6458) -- (757.6547,984.4076)
  	(730.6728,901.9722) -- (697.3215,930.3188)
  	(697.3215,930.3188) -- (738.5460,945.0287)
  	(733.1058,1020.6458) -- (713.9972,981.2667)
  	(713.9972,981.2667) -- (757.6547,984.4076)
  	(738.5460,945.0287) -- (713.9972,981.2667)
  	(697.3215,930.3188) -- (672.7726,966.5569)
  	(672.7726,966.5569) -- (713.9972,981.2667)
  	(733.1058,1020.6458) -- (691.8812,1005.9359)
  	(691.8812,1005.9359) -- (672.7726,966.5569)
  	(672.7726,966.5569) -- (653.6640,927.1779)
  	(653.6640,927.1779) -- (697.3215,930.3188)
  	(571.2148,1028.0007) -- (604.5662,999.6540)
  	(568.7819,974.4483) -- (608.5028,956.0610)
  	(608.5028,956.0610) -- (572.7185,930.8553)
  	(572.7185,930.8553) -- (568.7819,974.4483)
  	(572.7185,930.8553) -- (532.9976,949.2426)
  	(532.9976,949.2426) -- (568.7819,974.4483)
  	(568.7819,974.4483) -- (604.5662,999.6540)
  	(604.5662,999.6540) -- (608.5028,956.0610)
  	(552.1062,988.6216) -- (527.5573,1024.8598)
  	(527.5573,1024.8598) -- (508.4487,985.4807)
  	(508.4487,985.4807) -- (552.1062,988.6216)
  	(483.8998,1021.7188) -- (508.4487,985.4807)
  	(508.4487,985.4807) -- (532.9976,949.2426)
  	(571.2148,1028.0007) -- (527.5573,1024.8598)
  	(527.5573,1024.8598) -- (483.8998,1021.7188)
  	(532.9976,949.2426) -- (552.1062,988.6216)
  	(552.1062,988.6216) -- (571.2148,1028.0007)
  	(571.2148,1028.0007) -- (612.4394,1042.7105)
  	(612.4394,1042.7105) -- (604.5662,999.6540)
  	(608.5028,956.0610) -- (612.4394,912.4680)
  	(612.4394,912.4680) -- (572.7185,930.8553);
  	\end{tikzpicture}
\begin{tikzpicture}
	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
	\draw[line width=0.01pt]
	(326.6826,753.8693) -- (284.1019,743.7336)
	(326.6826,753.8693) -- (296.6144,785.6774)
	(336.0401,711.1109) -- (326.6826,753.8693)
	(294.3314,724.3863) -- (326.6826,753.8693)
	(294.3314,724.3863) -- (336.0401,711.1109)
	(303.6889,681.6279) -- (294.3314,724.3863)
	(303.6889,681.6279) -- (336.0401,711.1109)
	(345.3975,668.3525) -- (303.6889,681.6279)
	(345.3975,668.3525) -- (336.0401,711.1109)
	(261.9803,694.9033) -- (294.3314,724.3863)
	(261.9803,694.9033) -- (303.6889,681.6279)
	(261.9803,694.9033) -- (241.5213,733.5979)
	(254.0338,775.5417) -- (241.5213,733.5979)
	(284.1019,743.7336) -- (241.5213,733.5979)
	(284.1019,743.7336) -- (254.0338,775.5417)
	(296.6144,785.6774) -- (254.0338,775.5417)
	(296.6144,785.6774) -- (284.1019,743.7336)
	(266.5463,817.4854) -- (254.0338,775.5417)
	(266.5463,817.4854) -- (296.6144,785.6774)
	(218.2403,696.5325) -- (241.5213,733.5979)
	(218.2403,696.5325) -- (261.9803,694.9033)
	(242.3933,780.9823) -- (266.5463,817.4854)
	(222.8572,820.1510) -- (266.5463,817.4854)
	(222.8572,820.1510) -- (242.3933,780.9823)
	(198.7042,783.6479) -- (222.8572,820.1510)
	(198.7042,783.6479) -- (242.3933,780.9823)
	(179.1681,822.8166) -- (222.8572,820.1510)
	(179.1681,822.8166) -- (198.7042,783.6479)
	(179.1681,822.8166) -- (135.4790,820.1510)
	(179.1681,822.8166) -- (159.6320,783.6479)
	(218.2403,744.4792) -- (198.7042,783.6479)
	(218.2403,744.4792) -- (242.3933,780.9823)
	(181.6190,720.5059) -- (218.2403,744.4792)
	(181.6190,720.5059) -- (218.2403,696.5325)
	(179.1681,764.2076) -- (218.2403,744.4792)
	(179.1681,764.2076) -- (181.6190,720.5059)
	(179.1681,764.2076) -- (140.0959,744.4792)
	(179.1681,764.2076) -- (176.7172,720.5059)
	(179.1681,676.8042) -- (181.6190,720.5059)
	(179.1681,676.8042) -- (218.2403,696.5325)
	(31.6536,753.8693) -- (74.2343,743.7336)
	(31.6536,753.8693) -- (61.7218,785.6774)
	(22.2962,711.1109) -- (31.6536,753.8693)
	(64.0048,724.3863) -- (31.6536,753.8693)
	(64.0048,724.3863) -- (22.2962,711.1109)
	(54.6473,681.6279) -- (22.2962,711.1109)
	(54.6473,681.6279) -- (64.0048,724.3863)
	(12.9387,668.3525) -- (22.2962,711.1109)
	(12.9387,668.3525) -- (54.6473,681.6279)
	(96.3559,694.9033) -- (64.0048,724.3863)
	(96.3559,694.9033) -- (54.6473,681.6279)
	(96.3559,694.9033) -- (116.8149,733.5979)
	(104.3024,775.5417) -- (116.8149,733.5979)
	(74.2343,743.7336) -- (116.8149,733.5979)
	(74.2343,743.7336) -- (104.3024,775.5417)
	(61.7218,785.6774) -- (104.3024,775.5417)
	(61.7218,785.6774) -- (74.2343,743.7336)
	(91.7899,817.4854) -- (104.3024,775.5417)
	(91.7899,817.4854) -- (61.7218,785.6774)
	(140.0959,696.5325) -- (96.3559,694.9033)
	(140.0959,696.5325) -- (116.8149,733.5979)
	(140.0959,696.5325) -- (179.1681,676.8042)
	(115.9429,780.9823) -- (91.7899,817.4854)
	(135.4790,820.1510) -- (91.7899,817.4854)
	(135.4790,820.1510) -- (115.9429,780.9823)
	(159.6320,783.6479) -- (115.9429,780.9823)
	(159.6320,783.6479) -- (135.4790,820.1510)
	(140.0959,744.4792) -- (115.9429,780.9823)
	(140.0959,744.4792) -- (159.6320,783.6479)
	(176.7172,720.5059) -- (140.0959,696.5325)
	(176.7172,720.5059) -- (140.0959,744.4792)
	(176.7172,720.5059) -- (179.1681,676.8042)
	(696.3349,775.3654) -- (720.4880,811.8685)
	(676.7988,814.5341) -- (720.4880,811.8685)
	(676.7988,814.5341) -- (696.3349,775.3654)
	(652.6458,778.0310) -- (676.7988,814.5341)
	(652.6458,778.0310) -- (696.3349,775.3654)
	(633.1097,817.1997) -- (676.7988,814.5341)
	(633.1097,817.1997) -- (652.6458,778.0310)
	(633.1097,817.1997) -- (589.4206,814.5341)
	(633.1097,817.1997) -- (613.5736,778.0310)
	(672.1819,738.8623) -- (652.6458,778.0310)
	(672.1819,738.8623) -- (696.3349,775.3654)
	(635.5606,714.8890) -- (672.1819,738.8623)
	(635.5606,714.8890) -- (672.1819,690.9156)
	(633.1097,758.5906) -- (672.1819,738.8623)
	(633.1097,758.5906) -- (635.5606,714.8890)
	(633.1097,758.5906) -- (594.0375,738.8623)
	(633.1097,758.5906) -- (630.6589,714.8890)
	(633.1097,671.1873) -- (635.5606,714.8890)
	(633.1097,671.1873) -- (672.1819,690.9156)
	(485.5953,748.2524) -- (528.1759,738.1167)
	(485.5953,748.2524) -- (515.6634,780.0605)
	(476.2378,705.4940) -- (485.5953,748.2524)
	(517.9464,718.7694) -- (485.5953,748.2524)
	(517.9464,718.7694) -- (476.2378,705.4940)
	(508.5889,676.0110) -- (476.2378,705.4940)
	(508.5889,676.0110) -- (517.9464,718.7694)
	(466.8803,662.7356) -- (476.2378,705.4940)
	(466.8803,662.7356) -- (508.5889,676.0110)
	(550.2975,689.2864) -- (517.9464,718.7694)
	(550.2975,689.2864) -- (508.5889,676.0110)
	(550.2975,689.2864) -- (570.7566,727.9810)
	(558.2440,769.9247) -- (570.7566,727.9810)
	(528.1759,738.1167) -- (570.7566,727.9810)
	(528.1759,738.1167) -- (558.2440,769.9247)
	(515.6634,780.0605) -- (558.2440,769.9247)
	(515.6634,780.0605) -- (528.1759,738.1167)
	(545.7315,811.8685) -- (558.2440,769.9247)
	(545.7315,811.8685) -- (515.6634,780.0605)
	(594.0375,690.9156) -- (550.2975,689.2864)
	(594.0375,690.9156) -- (570.7566,727.9810)
	(594.0375,690.9156) -- (633.1097,671.1873)
	(569.8845,775.3654) -- (545.7315,811.8685)
	(589.4206,814.5341) -- (545.7315,811.8685)
	(589.4206,814.5341) -- (569.8845,775.3654)
	(613.5736,778.0310) -- (569.8845,775.3654)
	(613.5736,778.0310) -- (589.4206,814.5341)
	(594.0375,738.8623) -- (569.8845,775.3654)
	(594.0375,738.8623) -- (613.5736,778.0310)
	(630.6589,714.8890) -- (594.0375,690.9156)
	(630.6589,714.8890) -- (594.0375,738.8623)
	(630.6589,714.8890) -- (633.1097,671.1873)
	(759.5971,695.6028) -- (735.7137,732.2829)
	(759.5971,695.6028) -- (715.8895,693.2592)
	(795.8355,720.1512) -- (759.5971,695.6028)
	(756.4567,739.2604) -- (759.5971,695.6028)
	(756.4567,739.2604) -- (795.8355,720.1512)
	(792.6951,763.8088) -- (756.4567,739.2604)
	(792.6951,763.8088) -- (795.8355,720.1512)
	(832.0738,744.6996) -- (792.6951,763.8088)
	(832.0738,744.6996) -- (795.8355,720.1512)
	(753.3164,782.9179) -- (756.4567,739.2604)
	(753.3164,782.9179) -- (792.6951,763.8088)
	(753.3164,782.9179) -- (711.8303,768.9629)
	(692.0061,729.9393) -- (711.8303,768.9629)
	(735.7137,732.2829) -- (711.8303,768.9629)
	(735.7137,732.2829) -- (692.0061,729.9393)
	(715.8895,693.2592) -- (692.0061,729.9393)
	(715.8895,693.2592) -- (735.7137,732.2829)
	(672.1819,690.9156) -- (692.0061,729.9393)
	(672.1819,690.9156) -- (715.8895,693.2592)
	(720.4880,811.8685) -- (711.8303,768.9629)
	(720.4880,811.8685) -- (753.3164,782.9179)
	(470.3681,998.8239) -- (494.5211,1035.3270)
	(450.8320,1037.9926) -- (494.5211,1035.3270)
	(450.8320,1037.9926) -- (470.3681,998.8239)
	(426.6789,1001.4895) -- (450.8320,1037.9926)
	(426.6789,1001.4895) -- (470.3681,998.8239)
	(407.1428,1040.6582) -- (450.8320,1037.9926)
	(407.1428,1040.6582) -- (426.6789,1001.4895)
	(446.2150,962.3208) -- (426.6789,1001.4895)
	(446.2150,962.3208) -- (470.3681,998.8239)
	(409.5937,938.3475) -- (446.2150,962.3208)
	(409.5937,938.3475) -- (446.2150,914.3741)
	(407.1428,982.0492) -- (446.2150,962.3208)
	(407.1428,894.6458) -- (446.2150,914.3741)
	(533.6302,919.0613) -- (509.7468,955.7414)
	(533.6302,919.0613) -- (489.9226,916.7177)
	(569.8686,943.6097) -- (533.6302,919.0613)
	(530.4899,962.7189) -- (533.6302,919.0613)
	(530.4899,962.7189) -- (569.8686,943.6097)
	(566.7282,987.2673) -- (530.4899,962.7189)
	(566.7282,987.2673) -- (569.8686,943.6097)
	(606.1070,968.1581) -- (566.7282,987.2673)
	(606.1070,968.1581) -- (569.8686,943.6097)
	(527.3495,1006.3764) -- (530.4899,962.7189)
	(527.3495,1006.3764) -- (566.7282,987.2673)
	(527.3495,1006.3764) -- (485.8634,992.4214)
	(466.0392,953.3978) -- (485.8634,992.4214)
	(509.7468,955.7414) -- (485.8634,992.4214)
	(509.7468,955.7414) -- (466.0392,953.3978)
	(489.9226,916.7177) -- (466.0392,953.3978)
	(489.9226,916.7177) -- (509.7468,955.7414)
	(446.2150,914.3741) -- (466.0392,953.3978)
	(446.2150,914.3741) -- (489.9226,916.7177)
	(494.5211,1035.3270) -- (485.8634,992.4214)
	(494.5211,1035.3270) -- (527.3495,1006.3764)
	(343.9176,998.8239) -- (319.7646,1035.3270)
	(363.4537,1037.9926) -- (319.7646,1035.3270)
	(363.4537,1037.9926) -- (343.9176,998.8239)
	(387.6067,1001.4895) -- (363.4537,1037.9926)
	(387.6067,1001.4895) -- (343.9176,998.8239)
	(407.1428,1040.6582) -- (363.4537,1037.9926)
	(407.1428,1040.6582) -- (387.6067,1001.4895)
	(368.0706,962.3208) -- (387.6067,1001.4895)
	(368.0706,962.3208) -- (343.9176,998.8239)
	(404.6920,938.3475) -- (368.0706,962.3208)
	(404.6920,938.3475) -- (368.0706,914.3741)
	(407.1428,982.0492) -- (368.0706,962.3208)
	(407.1428,894.6458) -- (368.0706,914.3741)
	(280.6555,919.0613) -- (304.5389,955.7414)
	(280.6555,919.0613) -- (324.3631,916.7177)
	(244.4171,943.6097) -- (280.6555,919.0613)
	(283.7958,962.7189) -- (280.6555,919.0613)
	(283.7958,962.7189) -- (244.4171,943.6097)
	(247.5574,987.2673) -- (283.7958,962.7189)
	(247.5574,987.2673) -- (244.4171,943.6097)
	(208.1787,968.1581) -- (247.5574,987.2673)
	(208.1787,968.1581) -- (244.4171,943.6097)
	(286.9362,1006.3764) -- (283.7958,962.7189)
	(286.9362,1006.3764) -- (247.5574,987.2673)
	(286.9362,1006.3764) -- (328.4223,992.4214)
	(348.2465,953.3978) -- (328.4223,992.4214)
	(304.5389,955.7414) -- (328.4223,992.4214)
	(304.5389,955.7414) -- (348.2465,953.3978)
	(324.3631,916.7177) -- (348.2465,953.3978)
	(324.3631,916.7177) -- (304.5389,955.7414)
	(368.0706,914.3741) -- (348.2465,953.3978)
	(368.0706,914.3741) -- (324.3631,916.7177)
	(319.7646,1035.3270) -- (328.4223,992.4214)
	(319.7646,1035.3270) -- (286.9362,1006.3764)
	(407.1428,894.6458) -- (404.6920,938.3475)
	(404.6920,938.3475) -- (407.1428,982.0492)
	(407.1428,982.0492) -- (409.5937,938.3475)
	(409.5937,938.3475) -- (407.1428,894.6458);
	\end{tikzpicture}
    \caption{Currently known examples with 37 vertices.}
  \end{figure}

  \begin{center}\end{center}
  
  \begin{figure}[!ht]
  	\centering
  	\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(95.5212,1022.8742) -- (52.3374,1015.7326)
  	(80.1141,981.9051) -- (52.3374,1015.7326)
  	(80.1141,981.9051) -- (95.5212,1022.8742)
  	(123.2979,989.0467) -- (80.1141,981.9051)
  	(123.2979,989.0467) -- (95.5212,1022.8742)
  	(138.7050,1030.0158) -- (123.2979,989.0467)
  	(138.7050,1030.0158) -- (95.5212,1022.8742)
  	(166.4817,996.1883) -- (123.2979,989.0467)
  	(166.4817,996.1883) -- (138.7050,1030.0158)
  	(181.8888,1037.1574) -- (166.4817,996.1883)
  	(181.8888,1037.1574) -- (138.7050,1030.0158)
  	(209.6655,1003.3299) -- (166.4817,996.1883)
  	(209.6655,1003.3299) -- (181.8888,1037.1574)
  	(209.6655,1003.3299) -- (209.4928,959.5599)
  	(225.0727,1044.2990) -- (209.6655,1003.3299)
  	(225.0727,1044.2990) -- (181.8889,1037.1574)
  	(225.0727,1044.2990) -- (268.2565,1037.1574)
  	(225.0727,1044.2990) -- (240.4798,1003.3299)
  	(73.8847,977.6333) -- (52.3374,1015.7326)
  	(30.1161,978.0225) -- (52.3374,1015.7326)
  	(30.1161,978.0225) -- (73.8847,977.6333)
  	(51.6633,939.9231) -- (30.1161,978.0225)
  	(51.6633,939.9231) -- (73.8847,977.6333)
  	(95.4319,939.5340) -- (51.6633,939.9231)
  	(95.4319,939.5340) -- (73.8847,977.6333)
  	(7.8947,940.3123) -- (30.1161,978.0225)
  	(7.8947,940.3123) -- (51.6633,939.9231)
  	(123.0656,973.4784) -- (95.4319,939.5340)
  	(123.0656,973.4784) -- (80.1141,981.9051)
  	(138.6455,932.5747) -- (95.4319,939.5340)
  	(138.6455,932.5747) -- (123.0656,973.4784)
  	(166.2792,966.5191) -- (138.6455,932.5747)
  	(166.2792,966.5191) -- (123.0656,973.4784)
  	(181.8591,925.6155) -- (138.6455,932.5747)
  	(181.8591,925.6155) -- (166.2792,966.5191)
  	(209.4928,959.5599) -- (181.8591,925.6155)
  	(209.4928,959.5599) -- (166.2792,966.5191)
  	(225.0727,918.6562) -- (181.8591,925.6155)
  	(225.0727,918.6562) -- (209.4928,959.5599)
  	(225.0727,918.6562) -- (268.2862,925.6155)
  	(225.0727,918.6562) -- (240.6526,959.5599)
  	(354.6241,1022.8742) -- (397.8079,1015.7326)
  	(370.0312,981.9051) -- (397.8079,1015.7326)
  	(370.0312,981.9051) -- (354.6241,1022.8742)
  	(326.8474,989.0467) -- (354.6241,1022.8742)
  	(326.8474,989.0467) -- (370.0312,981.9051)
  	(311.4403,1030.0158) -- (354.6241,1022.8742)
  	(311.4403,1030.0158) -- (326.8474,989.0467)
  	(283.6636,996.1883) -- (326.8474,989.0467)
  	(283.6636,996.1883) -- (311.4403,1030.0158)
  	(268.2565,1037.1574) -- (311.4403,1030.0158)
  	(268.2565,1037.1574) -- (283.6636,996.1883)
  	(240.4798,1003.3299) -- (283.6636,996.1883)
  	(240.4798,1003.3299) -- (268.2565,1037.1574)
  	(240.4798,1003.3299) -- (240.6525,959.5599)
  	(376.2606,977.6333) -- (397.8079,1015.7326)
  	(420.0292,978.0225) -- (397.8079,1015.7326)
  	(420.0292,978.0225) -- (376.2606,977.6333)
  	(398.4820,939.9231) -- (376.2606,977.6333)
  	(398.4820,939.9231) -- (420.0292,978.0225)
  	(354.7133,939.5340) -- (376.2606,977.6333)
  	(354.7133,939.5340) -- (398.4820,939.9231)
  	(442.2506,940.3123) -- (420.0292,978.0225)
  	(442.2506,940.3123) -- (398.4820,939.9231)
  	(327.0797,973.4784) -- (370.0312,981.9051)
  	(327.0797,973.4784) -- (354.7133,939.5340)
  	(311.4998,932.5747) -- (354.7133,939.5340)
  	(311.4998,932.5747) -- (327.0797,973.4784)
  	(283.8661,966.5191) -- (327.0797,973.4784)
  	(283.8661,966.5191) -- (311.4998,932.5747)
  	(268.2862,925.6155) -- (311.4998,932.5747)
  	(268.2862,925.6155) -- (283.8661,966.5191)
  	(240.6525,959.5599) -- (283.8661,966.5191)
  	(240.6525,959.5599) -- (268.2862,925.6155)
  	(585.4303,1023.5195) -- (542.2465,1016.3779)
  	(570.0232,982.5504) -- (542.2465,1016.3779)
  	(570.0232,982.5504) -- (585.4303,1023.5195)
  	(613.2070,989.6920) -- (570.0232,982.5504)
  	(613.2070,989.6920) -- (585.4303,1023.5195)
  	(628.6141,1030.6611) -- (613.2070,989.6920)
  	(628.6141,1030.6611) -- (585.4303,1023.5195)
  	(656.3908,996.8336) -- (613.2070,989.6920)
  	(656.3908,996.8336) -- (628.6141,1030.6611)
  	(671.7979,1037.8027) -- (656.3908,996.8336)
  	(671.7979,1037.8027) -- (628.6141,1030.6611)
  	(699.5746,1003.9752) -- (656.3908,996.8336)
  	(699.5746,1003.9752) -- (671.7979,1037.8027)
  	(699.5746,1003.9752) -- (699.4018,960.2052)
  	(714.9817,1044.9442) -- (699.5746,1003.9752)
  	(714.9817,1044.9442) -- (671.7979,1037.8027)
  	(563.7938,978.2786) -- (542.2465,1016.3779)
  	(520.0251,978.6678) -- (542.2465,1016.3779)
  	(520.0251,978.6678) -- (563.7938,978.2786)
  	(541.5724,940.5684) -- (520.0251,978.6678)
  	(541.5724,940.5684) -- (563.7938,978.2786)
  	(585.3410,940.1793) -- (541.5724,940.5684)
  	(585.3410,940.1793) -- (563.7938,978.2786)
  	(497.8038,940.9576) -- (520.0251,978.6678)
  	(497.8038,940.9576) -- (541.5724,940.5684)
  	(612.9747,974.1237) -- (585.3410,940.1793)
  	(612.9747,974.1237) -- (570.0232,982.5504)
  	(628.5546,933.2200) -- (585.3410,940.1793)
  	(628.5546,933.2200) -- (612.9747,974.1237)
  	(656.1883,967.1644) -- (628.5546,933.2200)
  	(656.1883,967.1644) -- (612.9747,974.1237)
  	(671.7682,926.2607) -- (628.5546,933.2200)
  	(671.7682,926.2607) -- (656.1883,967.1644)
  	(699.4018,960.2052) -- (671.7682,926.2607)
  	(699.4018,960.2052) -- (656.1883,967.1644)
  	(714.9817,919.3015) -- (671.7682,926.2607)
  	(714.9817,919.3015) -- (699.4018,960.2052)
  	(844.5332,940.7262) -- (887.7170,947.8678)
  	(859.9403,981.6953) -- (887.7170,947.8678)
  	(859.9403,981.6953) -- (844.5332,940.7262)
  	(816.7565,974.5537) -- (859.9403,981.6953)
  	(816.7565,974.5537) -- (844.5332,940.7262)
  	(801.3494,933.5846) -- (816.7565,974.5537)
  	(801.3494,933.5846) -- (844.5332,940.7262)
  	(773.5727,967.4121) -- (816.7565,974.5537)
  	(773.5727,967.4121) -- (801.3494,933.5846)
  	(758.1656,926.4431) -- (773.5727,967.4121)
  	(758.1656,926.4431) -- (801.3494,933.5846)
  	(730.3889,960.2705) -- (773.5727,967.4121)
  	(730.3889,960.2705) -- (758.1656,926.4431)
  	(730.3889,960.2705) -- (730.5616,1004.0406)
  	(714.9817,919.3015) -- (730.3888,960.2705)
  	(714.9817,919.3015) -- (758.1655,926.4431)
  	(866.1697,985.9671) -- (887.7170,947.8678)
  	(909.9383,985.5779) -- (887.7170,947.8678)
  	(909.9383,985.5779) -- (866.1697,985.9671)
  	(888.3911,1023.6773) -- (909.9383,985.5779)
  	(888.3911,1023.6773) -- (866.1697,985.9671)
  	(844.6224,1024.0665) -- (888.3911,1023.6773)
  	(844.6224,1024.0665) -- (866.1697,985.9671)
  	(932.1597,1023.2881) -- (909.9383,985.5779)
  	(932.1597,1023.2881) -- (888.3911,1023.6773)
  	(816.9888,990.1220) -- (844.6224,1024.0665)
  	(816.9888,990.1220) -- (859.9403,981.6953)
  	(801.4089,1031.0257) -- (844.6224,1024.0665)
  	(801.4089,1031.0257) -- (816.9888,990.1220)
  	(773.7752,997.0813) -- (801.4089,1031.0257)
  	(773.7752,997.0813) -- (816.9888,990.1220)
  	(758.1953,1037.9850) -- (801.4089,1031.0257)
  	(758.1953,1037.9850) -- (773.7752,997.0813)
  	(730.5616,1004.0406) -- (758.1953,1037.9850)
  	(730.5616,1004.0406) -- (773.7752,997.0813)
  	(714.9817,1044.9442) -- (758.1953,1037.9850)
  	(714.9817,1044.9442) -- (730.5616,1004.0406);
  	\end{tikzpicture}
  	\caption{Currently known examples with 38 vertices.}
  \end{figure}
  
  \begin{center}\end{center}
  
  \begin{figure}[!ht]
  	\centering
  	\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(657.4733,840.1760) -- (616.0091,826.1558)
  	(648.8831,797.2569) -- (616.0091,826.1558)
  	(648.8831,797.2569) -- (657.4733,840.1760)
  	(648.8831,797.2569) -- (652.0261,753.5995)
  	(607.4190,783.2366) -- (616.0091,826.1558)
  	(607.4190,783.2366) -- (648.8831,797.2569)
  	(574.5450,812.1355) -- (616.0091,826.1558)
  	(574.5450,812.1355) -- (607.4190,783.2366)
  	(565.9548,769.2164) -- (574.5450,812.1355)
  	(565.9548,769.2164) -- (607.4190,783.2366)
  	(533.0808,798.1152) -- (574.5450,812.1355)
  	(533.0808,798.1152) -- (565.9548,769.2164)
  	(557.3851,761.7127) -- (533.0808,798.1152)
  	(513.7075,758.8658) -- (533.0808,798.1152)
  	(513.7075,758.8658) -- (557.3851,761.7127)
  	(538.0117,722.4633) -- (513.7075,758.8658)
  	(538.0117,722.4633) -- (557.3851,761.7127)
  	(494.3341,719.6164) -- (513.7075,758.8658)
  	(494.3341,719.6164) -- (538.0117,722.4633)
  	(581.6894,725.3102) -- (538.0117,722.4633)
  	(581.6894,725.3102) -- (557.3851,761.7127)
  	(608.6913,759.7593) -- (581.6894,725.3102)
  	(608.6913,759.7593) -- (565.9548,769.2164)
  	(625.0242,719.1504) -- (581.6894,725.3102)
  	(625.0242,719.1504) -- (608.6913,759.7593)
  	(652.0261,753.5995) -- (625.0242,719.1504)
  	(652.0261,753.5995) -- (608.6913,759.7593)
  	(668.3589,712.9906) -- (625.0242,719.1504)
  	(668.3589,712.9906) -- (652.0261,753.5995)
  	(657.4733,755.3858) -- (668.3589,712.9906)
  	(699.6314,743.6154) -- (668.3589,712.9906)
  	(699.6314,743.6154) -- (657.4733,755.3857)
  	(699.6314,743.6154) -- (730.9038,712.9906)
  	(699.6314,743.6154) -- (741.7894,755.3857)
  	(668.3589,797.7809) -- (657.4733,755.3858)
  	(668.3589,797.7809) -- (657.4733,840.1760)
  	(699.6314,828.4057) -- (668.3589,797.7809)
  	(699.6314,828.4057) -- (657.4733,840.1760)
  	(699.6314,828.4057) -- (741.7894,840.1760)
  	(699.6314,828.4057) -- (730.9038,797.7809)
  	(741.7894,840.1760) -- (783.2536,826.1558)
  	(750.3796,797.2569) -- (783.2536,826.1558)
  	(750.3796,797.2569) -- (741.7894,840.1760)
  	(750.3796,797.2569) -- (747.2367,753.5995)
  	(791.8438,783.2366) -- (783.2536,826.1558)
  	(791.8438,783.2366) -- (750.3796,797.2569)
  	(824.7177,812.1355) -- (783.2536,826.1558)
  	(824.7177,812.1355) -- (791.8438,783.2366)
  	(833.3079,769.2164) -- (791.8438,783.2366)
  	(833.3079,769.2164) -- (824.7177,812.1355)
  	(866.1819,798.1152) -- (824.7177,812.1355)
  	(866.1819,798.1152) -- (833.3079,769.2164)
  	(841.8776,761.7127) -- (866.1819,798.1152)
  	(885.5553,758.8658) -- (866.1819,798.1152)
  	(885.5553,758.8658) -- (841.8776,761.7127)
  	(861.2510,722.4633) -- (841.8776,761.7127)
  	(861.2510,722.4633) -- (885.5553,758.8658)
  	(904.9287,719.6164) -- (885.5553,758.8658)
  	(904.9287,719.6164) -- (861.2510,722.4633)
  	(817.5733,725.3102) -- (841.8776,761.7127)
  	(817.5733,725.3102) -- (861.2510,722.4633)
  	(790.5714,759.7593) -- (833.3079,769.2164)
  	(790.5714,759.7593) -- (817.5733,725.3102)
  	(774.2386,719.1504) -- (817.5733,725.3102)
  	(774.2386,719.1504) -- (790.5714,759.7593)
  	(747.2367,753.5995) -- (790.5714,759.7593)
  	(747.2367,753.5995) -- (774.2386,719.1504)
  	(730.9038,712.9906) -- (774.2386,719.1504)
  	(730.9038,712.9906) -- (747.2367,753.5995)
  	(741.7894,755.3858) -- (730.9038,712.9906)
  	(730.9038,797.7809) -- (741.7894,840.1760)
  	(730.9038,797.7809) -- (741.7894,755.3858)
  	(699.6314,767.1561) -- (741.7894,755.3857)
  	(699.6314,767.1561) -- (657.4733,755.3857)
  	(699.6314,767.1561) -- (730.9038,797.7809)
  	(699.6314,767.1561) -- (668.3589,797.7809)
  	(658.1849,1044.8592) -- (616.7207,1030.8390)
  	(649.5947,1001.9401) -- (616.7207,1030.8390)
  	(649.5947,1001.9401) -- (658.1849,1044.8592)
  	(649.5947,1001.9401) -- (652.7376,958.2828)
  	(608.1305,987.9199) -- (616.7207,1030.8390)
  	(608.1305,987.9199) -- (649.5947,1001.9401)
  	(575.2566,1016.8188) -- (616.7207,1030.8390)
  	(575.2566,1016.8188) -- (608.1305,987.9199)
  	(566.6664,973.8996) -- (575.2566,1016.8188)
  	(566.6664,973.8996) -- (608.1305,987.9199)
  	(533.7924,1002.7985) -- (575.2566,1016.8188)
  	(533.7924,1002.7985) -- (566.6664,973.8996)
  	(558.0967,966.3960) -- (533.7924,1002.7985)
  	(514.4190,963.5491) -- (533.7924,1002.7985)
  	(514.4190,963.5491) -- (558.0967,966.3960)
  	(538.7233,927.1466) -- (514.4190,963.5491)
  	(538.7233,927.1466) -- (558.0967,966.3960)
  	(495.0456,924.2997) -- (514.4190,963.5491)
  	(495.0456,924.2997) -- (538.7233,927.1466)
  	(582.4010,929.9934) -- (538.7233,927.1466)
  	(582.4010,929.9934) -- (558.0967,966.3960)
  	(609.4029,964.4425) -- (582.4010,929.9934)
  	(609.4029,964.4425) -- (566.6664,973.8996)
  	(625.7357,923.8337) -- (582.4010,929.9934)
  	(625.7357,923.8337) -- (609.4029,964.4425)
  	(652.7376,958.2828) -- (625.7357,923.8337)
  	(652.7376,958.2828) -- (609.4029,964.4425)
  	(669.0705,917.6739) -- (625.7357,923.8337)
  	(669.0705,917.6739) -- (652.7376,958.2828)
  	(658.1849,960.0690) -- (669.0705,917.6739)
  	(700.3429,948.2987) -- (669.0705,917.6739)
  	(700.3429,948.2987) -- (658.1849,960.0690)
  	(700.3429,948.2987) -- (731.6154,917.6739)
  	(700.3429,948.2987) -- (742.5010,960.0690)
  	(669.0705,1002.4641) -- (658.1849,960.0690)
  	(669.0705,1002.4641) -- (658.1849,1044.8592)
  	(700.3429,1033.0889) -- (669.0705,1002.4641)
  	(700.3429,1033.0889) -- (658.1849,1044.8592)
  	(700.3429,1033.0889) -- (742.5010,1044.8592)
  	(700.3429,1033.0889) -- (731.6154,1002.4641)
  	(742.5010,960.0690) -- (731.6154,917.6739)
  	(731.6154,1002.4641) -- (742.5010,1044.8592)
  	(731.6154,1002.4641) -- (742.5010,960.0690)
  	(700.3429,971.8394) -- (742.5010,960.0690)
  	(700.3429,971.8394) -- (658.1849,960.0690)
  	(700.3429,971.8394) -- (731.6154,1002.4641)
  	(700.3429,971.8394) -- (669.0705,1002.4641)
  	(747.3740,958.5091) -- (774.8590,924.4441)
  	(747.3740,958.5091) -- (751.6956,1002.0655)
  	(790.6176,965.2793) -- (774.8590,924.4441)
  	(790.6176,965.2793) -- (747.3740,958.5091)
  	(818.1026,931.2144) -- (774.8590,924.4441)
  	(818.1026,931.2144) -- (790.6176,965.2793)
  	(833.8612,972.0495) -- (790.6176,965.2793)
  	(833.8612,972.0495) -- (818.1026,931.2144)
  	(861.3462,937.9846) -- (818.1026,931.2144)
  	(861.3462,937.9846) -- (833.8612,972.0495)
  	(843.5813,977.9878) -- (861.3462,937.9846)
  	(887.1075,973.3710) -- (861.3462,937.9846)
  	(887.1075,973.3710) -- (843.5813,977.9878)
  	(869.3427,1013.3742) -- (843.5813,977.9878)
  	(869.3427,1013.3742) -- (887.1075,973.3710)
  	(912.8689,1008.7574) -- (887.1075,973.3710)
  	(912.8689,1008.7574) -- (869.3427,1013.3742)
  	(825.8165,1017.9910) -- (843.5813,977.9878)
  	(825.8165,1017.9910) -- (869.3427,1013.3742)
  	(793.3533,988.6314) -- (833.8612,972.0495)
  	(793.3533,988.6314) -- (825.8165,1017.9910)
  	(784.1588,1031.4251) -- (825.8165,1017.9910)
  	(784.1588,1031.4251) -- (793.3533,988.6314)
  	(751.6956,1002.0655) -- (793.3533,988.6314)
  	(751.6956,1002.0655) -- (784.1588,1031.4251)
  	(179.1131,962.2019) -- (189.9987,919.8068)
  	(221.2712,950.4316) -- (189.9987,919.8068)
  	(221.2712,950.4316) -- (179.1131,962.2019)
  	(221.2712,950.4316) -- (252.5436,919.8068)
  	(221.2712,950.4316) -- (263.4293,962.2019)
  	(189.9987,1004.5970) -- (179.1131,962.2019)
  	(189.9987,1004.5970) -- (179.1131,1046.9921)
  	(221.2712,1035.2218) -- (189.9987,1004.5970)
  	(221.2712,1035.2218) -- (179.1131,1046.9921)
  	(221.2712,1035.2218) -- (263.4293,1046.9921)
  	(221.2712,1035.2218) -- (252.5436,1004.5970)
  	(263.4293,962.2019) -- (252.5436,919.8068)
  	(252.5436,1004.5970) -- (263.4293,1046.9921)
  	(252.5436,1004.5970) -- (263.4293,962.2019)
  	(221.2712,973.9723) -- (263.4293,962.2019)
  	(221.2712,973.9723) -- (179.1131,962.2019)
  	(221.2712,973.9723) -- (252.5436,1004.5970)
  	(221.2712,973.9723) -- (189.9987,1004.5970)
  	(268.3022,960.6419) -- (295.7872,926.5770)
  	(268.3022,960.6419) -- (272.6238,1004.1984)
  	(311.5458,967.4122) -- (295.7872,926.5770)
  	(311.5458,967.4122) -- (268.3022,960.6419)
  	(339.0308,933.3473) -- (295.7872,926.5770)
  	(339.0308,933.3473) -- (311.5458,967.4122)
  	(354.7894,974.1824) -- (311.5458,967.4122)
  	(354.7894,974.1824) -- (339.0308,933.3473)
  	(382.2744,940.1175) -- (339.0308,933.3473)
  	(382.2744,940.1175) -- (354.7894,974.1824)
  	(364.5096,980.1207) -- (382.2744,940.1175)
  	(408.0357,975.5039) -- (382.2744,940.1175)
  	(408.0357,975.5039) -- (364.5096,980.1207)
  	(390.2709,1015.5070) -- (364.5096,980.1207)
  	(390.2709,1015.5070) -- (408.0357,975.5039)
  	(433.7971,1010.8903) -- (408.0357,975.5039)
  	(433.7971,1010.8903) -- (390.2709,1015.5070)
  	(346.7447,1020.1238) -- (364.5096,980.1207)
  	(346.7447,1020.1238) -- (390.2709,1015.5070)
  	(314.2816,990.7643) -- (354.7894,974.1824)
  	(314.2816,990.7643) -- (346.7447,1020.1238)
  	(305.0870,1033.5580) -- (346.7447,1020.1238)
  	(305.0870,1033.5580) -- (314.2816,990.7643)
  	(272.6238,1004.1984) -- (314.2816,990.7643)
  	(272.6238,1004.1984) -- (305.0870,1033.5580)
  	(174.2401,960.6419) -- (146.7552,926.5770)
  	(174.2401,960.6419) -- (169.9186,1004.1984)
  	(130.9966,967.4122) -- (146.7552,926.5770)
  	(130.9966,967.4122) -- (174.2401,960.6420)
  	(103.5116,933.3473) -- (146.7552,926.5770)
  	(103.5116,933.3473) -- (130.9966,967.4122)
  	(87.7530,974.1824) -- (103.5116,933.3473)
  	(87.7530,974.1824) -- (130.9966,967.4122)
  	(60.2680,940.1175) -- (103.5116,933.3473)
  	(60.2680,940.1175) -- (87.7530,974.1824)
  	(78.0328,980.1207) -- (60.2680,940.1175)
  	(34.5066,975.5039) -- (60.2680,940.1175)
  	(34.5066,975.5039) -- (78.0328,980.1207)
  	(52.2715,1015.5070) -- (34.5066,975.5039)
  	(52.2715,1015.5070) -- (78.0328,980.1207)
  	(8.7453,1010.8903) -- (34.5066,975.5039)
  	(8.7453,1010.8903) -- (52.2715,1015.5070)
  	(95.7976,1020.1239) -- (52.2715,1015.5070)
  	(95.7976,1020.1239) -- (78.0328,980.1207)
  	(128.2608,990.7643) -- (95.7976,1020.1239)
  	(128.2608,990.7643) -- (87.7530,974.1824)
  	(137.4554,1033.5580) -- (95.7976,1020.1239)
  	(137.4554,1033.5580) -- (128.2608,990.7643)
  	(169.9186,1004.1984) -- (137.4554,1033.5580)
  	(169.9186,1004.1984) -- (128.2608,990.7643)
  	(261.7465,869.0908) -- (264.7014,825.4203)
  	(264.7014,825.4203) -- (225.4042,844.6965)
  	(225.4042,844.6965) -- (261.7465,869.0908)
  	(222.4493,888.3670) -- (261.7465,869.0908)
  	(261.7465,869.0908) -- (301.0437,849.8146)
  	(301.0437,849.8146) -- (264.7014,825.4203)
  	(264.7014,825.4203) -- (228.3591,801.0260)
  	(228.3591,801.0260) -- (225.4042,844.6965)
  	(225.4042,844.6965) -- (222.4493,888.3670)
  	(301.0437,849.8146) -- (272.0265,817.0450)
  	(272.0265,817.0450) -- (314.9145,808.3002)
  	(314.9145,808.3002) -- (285.8973,775.5305)
  	(285.8973,775.5305) -- (328.7852,766.7858)
  	(328.7852,766.7858) -- (299.7680,734.0161)
  	(301.0437,849.8146) -- (314.9145,808.3002)
  	(314.9145,808.3002) -- (328.7852,766.7858)
  	(328.7852,766.7858) -- (342.6560,725.2714)
  	(342.6560,725.2714) -- (299.7680,734.0161)
  	(299.7680,734.0162) -- (285.8973,775.5306)
  	(285.8973,775.5305) -- (272.0265,817.0450)
  	(228.3591,801.0260) -- (262.9633,774.2232)
  	(262.9633,774.2232) -- (272.0265,817.0450)
  	(262.9633,774.2232) -- (256.1022,730.9940)
  	(256.1022,730.9940) -- (299.7680,734.0162)
  	(228.3591,801.0260) -- (222.4493,757.6565)
  	(222.4493,757.6565) -- (262.9633,774.2232)
  	(263.5140,687.8557) -- (256.1022,730.9940)
  	(263.5140,687.8557) -- (222.4493,703.0060)
  	(222.4493,703.0060) -- (256.1022,730.9940)
  	(303.0850,706.5635) -- (339.0719,681.6480)
  	(339.0719,681.6480) -- (299.5010,662.9402)
  	(299.5010,662.9402) -- (303.0850,706.5636)
  	(342.6560,725.2714) -- (303.0850,706.5635)
  	(303.0850,706.5635) -- (263.5140,687.8557)
  	(263.5140,687.8557) -- (299.5010,662.9402)
  	(299.5010,662.9402) -- (335.4879,638.0246)
  	(335.4879,638.0246) -- (339.0719,681.6480)
  	(339.0719,681.6480) -- (342.6560,725.2714)
  	(183.1521,869.0908) -- (180.1972,825.4203)
  	(180.1972,825.4203) -- (219.4944,844.6965)
  	(219.4944,844.6965) -- (183.1521,869.0908)
  	(222.4493,888.3670) -- (183.1521,869.0908)
  	(183.1521,869.0908) -- (143.8548,849.8146)
  	(143.8548,849.8146) -- (180.1972,825.4203)
  	(180.1972,825.4203) -- (216.5395,801.0260)
  	(216.5395,801.0260) -- (219.4944,844.6965)
  	(219.4944,844.6965) -- (222.4493,888.3670)
  	(143.8548,849.8146) -- (172.8720,817.0450)
  	(172.8720,817.0450) -- (129.9841,808.3002)
  	(129.9841,808.3002) -- (159.0013,775.5305)
  	(159.0013,775.5305) -- (116.1134,766.7858)
  	(116.1134,766.7858) -- (145.1305,734.0161)
  	(143.8548,849.8146) -- (129.9841,808.3002)
  	(129.9841,808.3002) -- (116.1134,766.7858)
  	(116.1134,766.7858) -- (102.2427,725.2714)
  	(102.2427,725.2714) -- (145.1305,734.0161)
  	(145.1305,734.0162) -- (159.0013,775.5306)
  	(159.0013,775.5305) -- (172.8720,817.0450)
  	(216.5395,801.0260) -- (181.9352,774.2232)
  	(181.9352,774.2232) -- (172.8720,817.0450)
  	(181.9352,774.2232) -- (188.7964,730.9940)
  	(188.7964,730.9940) -- (145.1305,734.0162)
  	(216.5395,801.0260) -- (222.4493,757.6565)
  	(222.4493,757.6565) -- (181.9352,774.2232)
  	(181.3845,687.8557) -- (188.7964,730.9940)
  	(181.3845,687.8557) -- (222.4493,703.0060)
  	(222.4493,703.0060) -- (188.7964,730.9940)
  	(141.8136,706.5635) -- (105.8267,681.6480)
  	(105.8267,681.6480) -- (145.3976,662.9402)
  	(145.3976,662.9402) -- (141.8136,706.5636)
  	(102.2427,725.2714) -- (141.8136,706.5635)
  	(141.8136,706.5635) -- (181.3845,687.8557)
  	(181.3845,687.8557) -- (145.3976,662.9402)
  	(145.3976,662.9402) -- (109.4107,638.0246)
  	(109.4107,638.0246) -- (105.8267,681.6480)
  	(105.8267,681.6480) -- (102.2427,725.2714)
  	(774.8590,924.4441) -- (731.6154,917.6739)
  	(731.6154,917.6739) -- (747.3740,958.5091)
  	(784.1588,1031.4251) -- (742.5010,1044.8592)
  	(742.5010,1044.8592) -- (751.6956,1002.0655)
  	(295.7872,926.5770) -- (252.5436,919.8068)
  	(252.5436,919.8068) -- (268.3022,960.6419)
  	(305.0870,1033.5580) -- (263.4293,1046.9921)
  	(263.4293,1046.9921) -- (272.6238,1004.1984)
  	(137.4554,1033.5580) -- (179.1131,1046.9921)
  	(179.1131,1046.9921) -- (169.9186,1004.1984)
  	(174.2401,960.6419) -- (189.9987,919.8068)
  	(189.9987,919.8068) -- (146.7552,926.5770);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(62.4150,525.0692) -- (90.1235,558.9525)
  	(90.1235,558.9525) -- (117.8321,592.8358)
  	(62.4150,525.0692) -- (105.6131,518.0145)
  	(105.6131,518.0145) -- (90.1235,558.9525)
  	(90.1235,558.9525) -- (133.3216,551.8978)
  	(133.3216,551.8978) -- (117.8321,592.8358)
  	(105.6131,518.0145) -- (133.3216,551.8978)
  	(133.3216,551.8978) -- (148.8112,510.9599)
  	(148.8112,510.9599) -- (105.6131,518.0145)
  	(148.8112,510.9599) -- (131.1810,470.8972)
  	(90.5323,454.6636) -- (56.1493,481.7496)
  	(56.1493,481.7496) -- (96.7980,497.9831)
  	(96.7980,497.9832) -- (90.5323,454.6636)
  	(49.8837,438.4300) -- (90.5323,454.6636)
  	(90.5323,454.6636) -- (131.1810,470.8972)
  	(131.1810,470.8972) -- (96.7980,497.9832)
  	(96.7980,497.9832) -- (62.4150,525.0692)
  	(62.4150,525.0692) -- (56.1493,481.7496)
  	(148.8112,510.9599) -- (174.6914,475.6603)
  	(174.6914,475.6603) -- (131.1810,470.8972)
  	(56.1493,481.7496) -- (49.8837,438.4300)
  	(205.3582,594.4323) -- (161.5952,593.6341)
  	(161.5952,593.6341) -- (117.8321,592.8358)
  	(205.3582,594.4323) -- (184.1680,556.1333)
  	(184.1680,556.1332) -- (161.5952,593.6341)
  	(161.5952,593.6341) -- (140.4049,555.3350)
  	(140.4049,555.3350) -- (117.8321,592.8358)
  	(184.1680,556.1332) -- (140.4049,555.3350)
  	(140.4049,555.3350) -- (162.9778,517.8342)
  	(162.9778,517.8342) -- (184.1680,556.1332)
  	(162.9778,517.8342) -- (205.3582,506.8916)
  	(243.2645,572.5471) -- (205.3582,550.6620)
  	(205.3582,550.6620) -- (243.2645,528.7768)
  	(243.2645,528.7768) -- (205.3582,506.8916)
  	(205.3582,506.8916) -- (205.3582,550.6620)
  	(205.3582,550.6620) -- (205.3582,594.4323)
  	(205.3582,594.4323) -- (243.2645,572.5471)
  	(162.9778,517.8342) -- (174.6914,475.6603)
  	(174.6914,475.6603) -- (205.3582,506.8916)
  	(424.1139,525.0692) -- (396.4054,558.9525)
  	(396.4054,558.9525) -- (368.6968,592.8358)
  	(424.1139,525.0692) -- (380.9158,518.0145)
  	(380.9158,518.0145) -- (396.4054,558.9525)
  	(396.4054,558.9525) -- (353.2073,551.8978)
  	(353.2073,551.8978) -- (368.6968,592.8358)
  	(380.9158,518.0145) -- (353.2073,551.8978)
  	(353.2073,551.8978) -- (337.7177,510.9599)
  	(337.7177,510.9599) -- (380.9158,518.0145)
  	(337.7177,510.9599) -- (355.3479,470.8972)
  	(395.9966,454.6636) -- (430.3796,481.7496)
  	(430.3796,481.7496) -- (389.7309,497.9831)
  	(389.7309,497.9832) -- (395.9966,454.6636)
  	(436.6452,438.4300) -- (395.9966,454.6636)
  	(395.9966,454.6636) -- (355.3479,470.8972)
  	(355.3479,470.8972) -- (389.7309,497.9832)
  	(389.7309,497.9832) -- (424.1139,525.0692)
  	(424.1139,525.0692) -- (430.3796,481.7496)
  	(337.7177,510.9599) -- (311.8375,475.6603)
  	(311.8375,475.6603) -- (355.3479,470.8972)
  	(430.3796,481.7496) -- (436.6452,438.4300)
  	(281.1707,594.4323) -- (324.9338,593.6341)
  	(324.9338,593.6341) -- (368.6968,592.8358)
  	(281.1707,594.4323) -- (302.3609,556.1333)
  	(302.3609,556.1332) -- (324.9338,593.6341)
  	(324.9338,593.6341) -- (346.1240,555.3350)
  	(346.1240,555.3350) -- (368.6968,592.8358)
  	(302.3609,556.1332) -- (346.1240,555.3350)
  	(346.1240,555.3350) -- (323.5512,517.8342)
  	(323.5512,517.8342) -- (302.3609,556.1332)
  	(323.5512,517.8342) -- (281.1707,506.8916)
  	(243.2645,572.5471) -- (281.1707,550.6620)
  	(281.1707,550.6620) -- (243.2645,528.7768)
  	(243.2645,528.7768) -- (281.1707,506.8916)
  	(281.1707,506.8916) -- (281.1707,550.6620)
  	(281.1707,550.6620) -- (281.1707,594.4323)
  	(281.1707,594.4323) -- (243.2645,572.5471)
  	(323.5512,517.8342) -- (311.8375,475.6603)
  	(311.8375,475.6603) -- (281.1707,506.8916)
  	(61.8222,740.6908) -- (89.5307,774.5741)
  	(89.5307,774.5741) -- (117.2393,808.4574)
  	(61.8222,740.6908) -- (105.0203,733.6362)
  	(105.0203,733.6362) -- (89.5307,774.5741)
  	(89.5307,774.5741) -- (132.7288,767.5195)
  	(132.7288,767.5195) -- (117.2393,808.4574)
  	(105.0203,733.6362) -- (132.7288,767.5195)
  	(132.7288,767.5195) -- (148.2184,726.5815)
  	(148.2184,726.5815) -- (105.0203,733.6362)
  	(148.2184,726.5815) -- (130.5882,686.5188)
  	(89.9395,670.2852) -- (55.5565,697.3712)
  	(55.5565,697.3712) -- (96.2052,713.6048)
  	(96.2052,713.6048) -- (89.9395,670.2852)
  	(49.2908,654.0517) -- (89.9395,670.2852)
  	(89.9395,670.2852) -- (130.5882,686.5188)
  	(130.5882,686.5188) -- (96.2052,713.6048)
  	(96.2052,713.6048) -- (61.8222,740.6908)
  	(61.8222,740.6908) -- (55.5565,697.3712)
  	(148.2184,726.5815) -- (174.0986,691.2820)
  	(174.0986,691.2820) -- (130.5882,686.5188)
  	(55.5565,697.3712) -- (49.2908,654.0517)
  	(204.7654,810.0539) -- (161.0023,809.2557)
  	(161.0023,809.2557) -- (117.2393,808.4574)
  	(204.7654,810.0539) -- (183.5752,771.7549)
  	(183.5752,771.7549) -- (161.0023,809.2557)
  	(161.0023,809.2557) -- (139.8121,770.9566)
  	(139.8121,770.9566) -- (117.2393,808.4574)
  	(183.5752,771.7549) -- (139.8121,770.9566)
  	(139.8121,770.9566) -- (162.3849,733.4558)
  	(162.3849,733.4558) -- (183.5752,771.7549)
  	(162.3849,733.4558) -- (204.7654,722.5132)
  	(242.6716,788.1688) -- (204.7654,766.2836)
  	(204.7654,766.2836) -- (242.6716,744.3984)
  	(242.6716,744.3984) -- (204.7654,722.5132)
  	(204.7654,722.5132) -- (204.7654,766.2836)
  	(204.7654,766.2836) -- (204.7654,810.0539)
  	(204.7654,810.0539) -- (242.6716,788.1688)
  	(162.3849,733.4558) -- (174.0986,691.2820)
  	(174.0986,691.2820) -- (204.7654,722.5132)
  	(280.5779,810.0539) -- (324.3409,809.2557)
  	(324.3409,809.2557) -- (368.1040,808.4574)
  	(280.5779,810.0539) -- (301.7681,771.7549)
  	(301.7681,771.7549) -- (324.3409,809.2557)
  	(324.3409,809.2557) -- (345.5312,770.9566)
  	(345.5312,770.9566) -- (368.1040,808.4574)
  	(301.7681,771.7549) -- (345.5312,770.9566)
  	(345.5312,770.9566) -- (322.9583,733.4558)
  	(322.9583,733.4558) -- (301.7681,771.7549)
  	(322.9583,733.4558) -- (280.5779,722.5132)
  	(242.6716,788.1688) -- (280.5779,766.2836)
  	(280.5779,766.2836) -- (242.6716,744.3984)
  	(242.6716,744.3984) -- (280.5779,722.5132)
  	(280.5779,722.5132) -- (280.5779,766.2836)
  	(280.5779,766.2836) -- (280.5779,810.0539)
  	(280.5779,810.0539) -- (242.6716,788.1688)
  	(322.9583,733.4558) -- (311.2447,691.2820)
  	(311.2447,691.2820) -- (280.5779,722.5132)
  	(398.7708,689.6855) -- (355.0077,690.4837)
  	(355.0077,690.4837) -- (311.2447,691.2820)
  	(398.7708,689.6855) -- (377.5806,727.9845)
  	(377.5806,727.9845) -- (355.0077,690.4837)
  	(355.0077,690.4837) -- (333.8175,728.7828)
  	(333.8175,728.7828) -- (311.2447,691.2820)
  	(377.5806,727.9845) -- (333.8175,728.7828)
  	(333.8175,728.7828) -- (356.3903,766.2836)
  	(356.3903,766.2836) -- (377.5806,727.9845)
  	(356.3903,766.2836) -- (398.7708,777.2262)
  	(436.6770,711.5707) -- (398.7708,733.4558)
  	(398.7708,733.4558) -- (436.6770,755.3410)
  	(436.6770,755.3410) -- (398.7708,777.2262)
  	(398.7708,777.2262) -- (398.7708,733.4558)
  	(398.7708,733.4558) -- (398.7708,689.6855)
  	(398.7708,689.6855) -- (436.6770,711.5707)
  	(356.3903,766.2836) -- (368.1040,808.4574)
  	(368.1040,808.4574) -- (398.7708,777.2262)
  	(436.6770,711.5707) -- (436.6770,755.3410)
  	(436.6770,755.3410) -- (474.5833,733.4558)
  	(474.5833,733.4558) -- (436.6770,711.5707)
  	(280.9003,1007.7086) -- (324.6634,1006.9103)
  	(324.6634,1006.9103) -- (368.4264,1006.1121)
  	(280.9003,1007.7086) -- (302.0905,969.4095)
  	(302.0905,969.4095) -- (324.6634,1006.9103)
  	(324.6634,1006.9103) -- (345.8536,968.6113)
  	(345.8536,968.6113) -- (368.4264,1006.1121)
  	(302.0905,969.4095) -- (345.8536,968.6113)
  	(345.8536,968.6113) -- (323.2808,931.1105)
  	(323.2808,931.1105) -- (302.0905,969.4095)
  	(323.2808,931.1105) -- (280.9003,920.1679)
  	(242.9941,985.8234) -- (280.9003,963.9382)
  	(280.9003,963.9382) -- (242.9941,942.0531)
  	(242.9941,942.0531) -- (280.9003,920.1679)
  	(280.9003,920.1679) -- (280.9003,963.9382)
  	(280.9003,963.9382) -- (280.9003,1007.7086)
  	(280.9003,1007.7086) -- (242.9941,985.8234)
  	(323.2808,931.1105) -- (311.5671,888.9366)
  	(311.5671,888.9366) -- (280.9003,920.1679)
  	(399.0932,887.3401) -- (355.3302,888.1384)
  	(355.3302,888.1384) -- (311.5671,888.9366)
  	(399.0932,887.3401) -- (377.9030,925.6392)
  	(377.9030,925.6392) -- (355.3302,888.1384)
  	(355.3302,888.1384) -- (334.1399,926.4374)
  	(334.1399,926.4374) -- (311.5671,888.9366)
  	(377.9030,925.6392) -- (334.1399,926.4374)
  	(334.1399,926.4374) -- (356.7128,963.9382)
  	(356.7128,963.9382) -- (377.9030,925.6392)
  	(356.7128,963.9382) -- (399.0932,974.8808)
  	(436.9995,909.2253) -- (399.0932,931.1105)
  	(399.0932,931.1105) -- (436.9995,952.9957)
  	(436.9995,952.9957) -- (399.0932,974.8808)
  	(399.0932,974.8808) -- (399.0932,931.1105)
  	(399.0932,931.1105) -- (399.0932,887.3401)
  	(399.0932,887.3401) -- (436.9995,909.2253)
  	(356.7128,963.9382) -- (368.4264,1006.1121)
  	(368.4264,1006.1121) -- (399.0932,974.8808)
  	(436.9995,909.2253) -- (436.9995,952.9957)
  	(436.9995,952.9957) -- (474.9057,931.1105)
  	(474.9057,931.1105) -- (436.9995,909.2253)
  	(205.0878,1007.7086) -- (161.3248,1006.9103)
  	(161.3248,1006.9103) -- (117.5617,1006.1121)
  	(205.0878,1007.7086) -- (183.8976,969.4095)
  	(183.8976,969.4095) -- (161.3248,1006.9103)
  	(161.3248,1006.9103) -- (140.1345,968.6113)
  	(140.1345,968.6113) -- (117.5617,1006.1121)
  	(183.8976,969.4095) -- (140.1345,968.6113)
  	(140.1345,968.6113) -- (162.7074,931.1105)
  	(162.7074,931.1105) -- (183.8976,969.4095)
  	(162.7074,931.1105) -- (205.0878,920.1679)
  	(242.9941,985.8234) -- (205.0878,963.9382)
  	(205.0878,963.9382) -- (242.9941,942.0531)
  	(242.9941,942.0531) -- (205.0878,920.1679)
  	(205.0878,920.1679) -- (205.0878,963.9382)
  	(205.0878,963.9382) -- (205.0878,1007.7086)
  	(205.0878,1007.7086) -- (242.9941,985.8234)
  	(162.7074,931.1105) -- (174.4210,888.9366)
  	(174.4210,888.9366) -- (205.0878,920.1679)
  	(86.8949,887.3401) -- (130.6580,888.1384)
  	(130.6580,888.1384) -- (174.4210,888.9366)
  	(86.8949,887.3401) -- (108.0851,925.6392)
  	(108.0851,925.6392) -- (130.6580,888.1384)
  	(130.6580,888.1384) -- (151.8482,926.4374)
  	(151.8482,926.4374) -- (174.4210,888.9366)
  	(108.0851,925.6392) -- (151.8482,926.4374)
  	(151.8482,926.4374) -- (129.2754,963.9382)
  	(129.2754,963.9382) -- (108.0851,925.6392)
  	(129.2754,963.9382) -- (86.8949,974.8808)
  	(48.9887,909.2253) -- (86.8949,931.1105)
  	(86.8949,931.1105) -- (48.9887,952.9957)
  	(48.9887,952.9957) -- (86.8949,974.8808)
  	(86.8949,974.8808) -- (86.8949,931.1105)
  	(86.8949,931.1105) -- (86.8949,887.3401)
  	(86.8949,887.3401) -- (48.9887,909.2253)
  	(129.2754,963.9382) -- (117.5617,1006.1121)
  	(117.5617,1006.1121) -- (86.8949,974.8808)
  	(48.9887,909.2253) -- (48.9887,952.9957)
  	(48.9887,952.9957) -- (11.0824,931.1105)
  	(11.0824,931.1105) -- (48.9887,909.2253)
  	(567.1784,522.0718) -- (594.8870,555.9551)
  	(594.8870,555.9551) -- (622.5955,589.8384)
  	(567.1784,522.0718) -- (610.3765,515.0171)
  	(610.3765,515.0171) -- (594.8870,555.9551)
  	(594.8870,555.9551) -- (638.0851,548.9005)
  	(638.0851,548.9005) -- (622.5955,589.8384)
  	(610.3765,515.0171) -- (638.0851,548.9005)
  	(638.0851,548.9005) -- (653.5746,507.9625)
  	(653.5746,507.9625) -- (610.3765,515.0171)
  	(653.5746,507.9625) -- (635.9444,467.8998)
  	(595.2958,451.6662) -- (560.9127,478.7522)
  	(560.9127,478.7522) -- (601.5614,494.9858)
  	(601.5614,494.9858) -- (595.2958,451.6662)
  	(554.6471,435.4326) -- (595.2958,451.6662)
  	(595.2958,451.6662) -- (635.9444,467.8998)
  	(635.9444,467.8998) -- (601.5614,494.9858)
  	(601.5614,494.9858) -- (567.1784,522.0718)
  	(567.1784,522.0718) -- (560.9127,478.7522)
  	(653.5746,507.9625) -- (679.4549,472.6630)
  	(679.4549,472.6630) -- (635.9444,467.8998)
  	(560.9127,478.7522) -- (554.6471,435.4326)
  	(710.1216,591.4349) -- (666.3586,590.6367)
  	(666.3586,590.6367) -- (622.5955,589.8384)
  	(710.1216,591.4349) -- (688.9314,553.1359)
  	(688.9314,553.1359) -- (666.3586,590.6367)
  	(666.3586,590.6367) -- (645.1683,552.3376)
  	(645.1683,552.3376) -- (622.5955,589.8384)
  	(688.9314,553.1359) -- (645.1683,552.3376)
  	(645.1683,552.3376) -- (667.7412,514.8368)
  	(667.7412,514.8368) -- (688.9314,553.1359)
  	(667.7412,514.8368) -- (710.1216,503.8942)
  	(748.0279,569.5498) -- (710.1216,547.6646)
  	(710.1216,547.6646) -- (748.0279,525.7794)
  	(748.0279,525.7794) -- (710.1216,503.8942)
  	(710.1216,503.8942) -- (710.1216,547.6646)
  	(710.1216,547.6646) -- (710.1216,591.4349)
  	(710.1216,591.4349) -- (748.0279,569.5498)
  	(667.7412,514.8368) -- (679.4549,472.6630)
  	(679.4549,472.6630) -- (710.1216,503.8942)
  	(928.8774,573.2574) -- (901.1688,539.3741)
  	(901.1688,539.3741) -- (873.4603,505.4907)
  	(928.8774,573.2574) -- (885.6793,580.3120)
  	(885.6793,580.3120) -- (901.1688,539.3741)
  	(901.1688,539.3741) -- (857.9707,546.4287)
  	(857.9707,546.4287) -- (873.4603,505.4907)
  	(885.6793,580.3120) -- (857.9707,546.4287)
  	(857.9707,546.4287) -- (842.4812,587.3667)
  	(842.4812,587.3667) -- (885.6793,580.3120)
  	(842.4812,587.3667) -- (860.1113,627.4294)
  	(900.7600,643.6630) -- (935.1430,616.5770)
  	(935.1430,616.5770) -- (894.4943,600.3434)
  	(894.4943,600.3434) -- (900.7600,643.6630)
  	(941.4087,659.8965) -- (900.7600,643.6630)
  	(900.7600,643.6630) -- (860.1113,627.4294)
  	(860.1113,627.4294) -- (894.4943,600.3434)
  	(894.4943,600.3434) -- (928.8774,573.2574)
  	(928.8774,573.2574) -- (935.1430,616.5770)
  	(842.4812,587.3667) -- (816.6009,622.6662)
  	(816.6009,622.6662) -- (860.1113,627.4294)
  	(935.1430,616.5770) -- (941.4087,659.8965)
  	(785.9341,503.8942) -- (829.6972,504.6925)
  	(829.6972,504.6925) -- (873.4603,505.4907)
  	(785.9341,503.8942) -- (807.1243,542.1933)
  	(807.1243,542.1933) -- (829.6972,504.6925)
  	(829.6972,504.6925) -- (850.8874,542.9915)
  	(850.8874,542.9915) -- (873.4603,505.4907)
  	(807.1243,542.1933) -- (850.8874,542.9916)
  	(850.8874,542.9915) -- (828.3146,580.4923)
  	(828.3146,580.4923) -- (807.1243,542.1933)
  	(828.3146,580.4923) -- (785.9341,591.4349)
  	(748.0279,525.7794) -- (785.9341,547.6646)
  	(785.9341,547.6646) -- (748.0279,569.5498)
  	(748.0279,569.5498) -- (785.9341,591.4349)
  	(785.9341,591.4349) -- (785.9341,547.6646)
  	(785.9341,547.6646) -- (785.9341,503.8942)
  	(785.9341,503.8942) -- (748.0279,525.7794)
  	(828.3146,580.4923) -- (816.6009,622.6662)
  	(816.6009,622.6662) -- (785.9341,591.4349)
  	(566.1565,742.7309) -- (593.8650,776.6142)
  	(593.8650,776.6142) -- (621.5736,810.4975)
  	(566.1565,742.7309) -- (609.3546,735.6762)
  	(609.3546,735.6762) -- (593.8650,776.6142)
  	(593.8650,776.6142) -- (637.0631,769.5595)
  	(637.0631,769.5595) -- (621.5736,810.4975)
  	(609.3546,735.6762) -- (637.0631,769.5595)
  	(637.0631,769.5595) -- (652.5527,728.6216)
  	(652.5527,728.6216) -- (609.3546,735.6762)
  	(652.5527,728.6216) -- (634.9225,688.5589)
  	(594.2738,672.3253) -- (559.8908,699.4113)
  	(559.8908,699.4113) -- (600.5395,715.6449)
  	(600.5395,715.6449) -- (594.2738,672.3253)
  	(553.6252,656.0917) -- (594.2738,672.3253)
  	(594.2738,672.3253) -- (634.9225,688.5589)
  	(634.9225,688.5589) -- (600.5395,715.6449)
  	(600.5395,715.6449) -- (566.1565,742.7309)
  	(566.1565,742.7309) -- (559.8908,699.4113)
  	(652.5527,728.6216) -- (678.4329,693.3220)
  	(678.4329,693.3220) -- (634.9225,688.5589)
  	(559.8908,699.4113) -- (553.6252,656.0917)
  	(709.0997,812.0940) -- (665.3366,811.2958)
  	(665.3366,811.2958) -- (621.5736,810.4975)
  	(709.0997,812.0940) -- (687.9095,773.7950)
  	(687.9095,773.7950) -- (665.3366,811.2958)
  	(665.3366,811.2958) -- (644.1464,772.9967)
  	(644.1464,772.9967) -- (621.5736,810.4975)
  	(687.9095,773.7950) -- (644.1464,772.9967)
  	(644.1464,772.9967) -- (666.7193,735.4959)
  	(666.7193,735.4959) -- (687.9095,773.7950)
  	(666.7193,735.4959) -- (709.0997,724.5533)
  	(747.0060,790.2088) -- (709.0997,768.3237)
  	(709.0997,768.3237) -- (747.0060,746.4385)
  	(747.0060,746.4385) -- (709.0997,724.5533)
  	(709.0997,724.5533) -- (709.0997,768.3237)
  	(709.0997,768.3237) -- (709.0997,812.0940)
  	(709.0997,812.0940) -- (747.0060,790.2088)
  	(666.7193,735.4959) -- (678.4329,693.3220)
  	(678.4329,693.3220) -- (709.0997,724.5533)
  	(784.9122,724.5533) -- (828.6753,725.3516)
  	(828.6753,725.3516) -- (872.4383,726.1498)
  	(784.9122,724.5533) -- (806.1024,762.8524)
  	(806.1024,762.8524) -- (828.6753,725.3516)
  	(828.6753,725.3516) -- (849.8655,763.6506)
  	(849.8655,763.6506) -- (872.4383,726.1498)
  	(806.1024,762.8524) -- (849.8655,763.6506)
  	(849.8655,763.6506) -- (827.2927,801.1514)
  	(827.2927,801.1514) -- (806.1024,762.8524)
  	(827.2927,801.1514) -- (784.9122,812.0940)
  	(747.0060,746.4385) -- (784.9122,768.3237)
  	(784.9122,768.3237) -- (747.0060,790.2088)
  	(747.0060,790.2088) -- (784.9122,812.0940)
  	(784.9122,812.0940) -- (784.9122,768.3237)
  	(784.9122,768.3237) -- (784.9122,724.5533)
  	(784.9122,724.5533) -- (747.0060,746.4385)
  	(827.2927,801.1514) -- (815.5790,843.3253)
  	(815.5790,843.3253) -- (784.9122,812.0940)
  	(903.1051,844.9218) -- (859.3421,844.1235)
  	(859.3421,844.1235) -- (815.5790,843.3253)
  	(903.1051,844.9218) -- (881.9149,806.6227)
  	(881.9149,806.6227) -- (859.3421,844.1235)
  	(859.3421,844.1235) -- (838.1518,805.8245)
  	(838.1518,805.8245) -- (815.5790,843.3253)
  	(881.9149,806.6227) -- (838.1518,805.8245)
  	(838.1518,805.8245) -- (860.7247,768.3237)
  	(860.7247,768.3237) -- (881.9149,806.6227)
  	(860.7247,768.3237) -- (903.1051,757.3811)
  	(941.0114,823.0366) -- (903.1051,801.1514)
  	(903.1051,801.1514) -- (941.0114,779.2663)
  	(941.0114,779.2663) -- (903.1051,757.3811)
  	(903.1051,757.3811) -- (903.1051,801.1514)
  	(903.1051,801.1514) -- (903.1051,844.9218)
  	(903.1051,844.9218) -- (941.0114,823.0366)
  	(860.7247,768.3237) -- (872.4383,726.1498)
  	(872.4383,726.1498) -- (903.1051,757.3811)
  	(941.0114,779.2663) -- (941.0114,823.0366)
  	(941.0114,823.0366) -- (978.9176,801.1514)
  	(978.9176,801.1514) -- (941.0114,779.2663)
  	(709.4992,1007.8925) -- (665.7361,1007.0942)
  	(665.7361,1007.0942) -- (621.9731,1006.2960)
  	(709.4992,1007.8925) -- (688.3090,969.5934)
  	(688.3090,969.5934) -- (665.7361,1007.0942)
  	(665.7361,1007.0942) -- (644.5459,968.7951)
  	(644.5459,968.7951) -- (621.9731,1006.2960)
  	(688.3090,969.5934) -- (644.5459,968.7951)
  	(644.5459,968.7951) -- (667.1187,931.2944)
  	(667.1187,931.2944) -- (688.3090,969.5934)
  	(667.1187,931.2944) -- (709.4992,920.3518)
  	(747.4054,986.0073) -- (709.4992,964.1221)
  	(709.4992,964.1221) -- (747.4054,942.2370)
  	(747.4054,942.2370) -- (709.4992,920.3518)
  	(709.4992,920.3518) -- (709.4992,964.1221)
  	(709.4992,964.1221) -- (709.4992,1007.8925)
  	(709.4992,1007.8925) -- (747.4054,986.0073)
  	(667.1187,931.2944) -- (678.8324,889.1205)
  	(678.8324,889.1205) -- (709.4992,920.3518)
  	(785.3117,920.3518) -- (829.0747,921.1500)
  	(829.0747,921.1500) -- (872.8378,921.9483)
  	(785.3117,920.3518) -- (806.5019,958.6508)
  	(806.5019,958.6508) -- (829.0747,921.1500)
  	(829.0747,921.1500) -- (850.2650,959.4491)
  	(850.2650,959.4491) -- (872.8378,921.9483)
  	(806.5019,958.6508) -- (850.2650,959.4491)
  	(850.2650,959.4491) -- (827.6921,996.9499)
  	(827.6921,996.9499) -- (806.5019,958.6508)
  	(827.6921,996.9499) -- (785.3117,1007.8925)
  	(747.4054,942.2370) -- (785.3117,964.1221)
  	(785.3117,964.1221) -- (747.4054,986.0073)
  	(747.4054,986.0073) -- (785.3117,1007.8925)
  	(785.3117,1007.8925) -- (785.3117,964.1221)
  	(785.3117,964.1221) -- (785.3117,920.3518)
  	(785.3117,920.3518) -- (747.4054,942.2370)
  	(827.6921,996.9499) -- (815.9785,1039.1237)
  	(815.9785,1039.1237) -- (785.3117,1007.8925)
  	(903.5046,1040.7202) -- (859.7415,1039.9220)
  	(859.7415,1039.9220) -- (815.9785,1039.1237)
  	(903.5046,1040.7202) -- (882.3144,1002.4212)
  	(882.3144,1002.4212) -- (859.7415,1039.9220)
  	(859.7415,1039.9220) -- (838.5513,1001.6229)
  	(838.5513,1001.6229) -- (815.9785,1039.1237)
  	(882.3144,1002.4212) -- (838.5513,1001.6229)
  	(838.5513,1001.6229) -- (861.1241,964.1221)
  	(861.1241,964.1221) -- (882.3144,1002.4212)
  	(861.1241,964.1221) -- (903.5046,953.1795)
  	(941.4108,1018.8350) -- (903.5046,996.9499)
  	(903.5046,996.9499) -- (941.4108,975.0647)
  	(941.4108,975.0647) -- (903.5046,953.1796)
  	(903.5046,953.1795) -- (903.5046,996.9499)
  	(903.5046,996.9499) -- (903.5046,1040.7202)
  	(903.5046,1040.7202) -- (941.4108,1018.8350)
  	(861.1241,964.1221) -- (872.8378,921.9483)
  	(872.8378,921.9483) -- (903.5046,953.1796)
  	(941.4108,975.0647) -- (941.4108,1018.8350)
  	(941.4108,1018.8350) -- (979.3171,996.9499)
  	(979.3171,996.9499) -- (941.4108,975.0647)
  	(591.3063,887.5240) -- (635.0693,888.3223)
  	(635.0693,888.3223) -- (678.8324,889.1205)
  	(591.3063,887.5240) -- (612.4965,925.8231)
  	(612.4965,925.8231) -- (635.0693,888.3223)
  	(635.0693,888.3223) -- (656.2596,926.6213)
  	(656.2596,926.6213) -- (678.8324,889.1205)
  	(612.4965,925.8231) -- (656.2596,926.6213)
  	(656.2596,926.6213) -- (633.6867,964.1221)
  	(633.6867,964.1221) -- (612.4965,925.8231)
  	(633.6867,964.1221) -- (591.3063,975.0647)
  	(553.4000,909.4092) -- (591.3063,931.2944)
  	(591.3063,931.2944) -- (553.4000,953.1796)
  	(553.4000,953.1795) -- (591.3063,975.0647)
  	(591.3063,975.0647) -- (591.3063,931.2944)
  	(591.3063,931.2944) -- (591.3063,887.5240)
  	(591.3063,887.5240) -- (553.4000,909.4092)
  	(633.6867,964.1221) -- (621.9731,1006.2960)
  	(621.9731,1006.2960) -- (591.3063,975.0647)
  	(553.4000,909.4092) -- (553.4000,953.1796)
  	(553.4000,953.1795) -- (515.4938,931.2944)
  	(515.4938,931.2944) -- (553.4000,909.4092);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(286.0754,442.0141) -- (326.2767,424.7020)
  	(291.1832,398.5428) -- (326.2767,424.7020)
  	(291.1832,398.5428) -- (286.0754,442.0141)
  	(291.1832,398.5428) -- (284.5367,355.2801)
  	(331.3845,381.2307) -- (326.2767,424.7020)
  	(331.3845,381.2307) -- (291.1833,398.5428)
  	(366.4778,407.3899) -- (326.2767,424.7020)
  	(366.4778,407.3899) -- (331.3845,381.2307)
  	(371.5856,363.9186) -- (331.3845,381.2307)
  	(371.5856,363.9186) -- (366.4778,407.3899)
  	(406.6789,390.0777) -- (366.4778,407.3899)
  	(406.6789,390.0777) -- (371.5856,363.9186)
  	(379.5236,355.7495) -- (406.6789,390.0777)
  	(422.8304,349.3963) -- (406.6789,390.0777)
  	(422.8304,349.3963) -- (379.5236,355.7495)
  	(395.6750,315.0681) -- (379.5236,355.7495)
  	(395.6750,315.0681) -- (422.8304,349.3963)
  	(438.9817,308.7149) -- (422.8303,349.3963)
  	(438.9817,308.7149) -- (395.6749,315.0681)
  	(352.3682,321.4212) -- (379.5236,355.7495)
  	(352.3682,321.4212) -- (395.6750,315.0681)
  	(328.2267,357.9319) -- (371.5856,363.9186)
  	(328.2267,357.9319) -- (352.3682,321.4213)
  	(308.6782,318.7694) -- (352.3682,321.4213)
  	(308.6782,318.7694) -- (328.2267,357.9319)
  	(284.5367,355.2801) -- (328.2267,357.9319)
  	(284.5367,355.2801) -- (308.6782,318.7694)
  	(264.9882,316.1176) -- (308.6782,318.7694)
  	(264.9882,316.1176) -- (284.5367,355.2801)
  	(760.7133,315.9769) -- (804.3614,319.2446)
  	(779.7075,355.4112) -- (804.3614,319.2446)
  	(779.7075,355.4112) -- (760.7133,315.9769)
  	(779.7075,355.4112) -- (787.5209,398.4785)
  	(823.3557,358.6789) -- (804.3614,319.2446)
  	(823.3557,358.6789) -- (779.7075,355.4112)
  	(848.0098,322.5123) -- (804.3615,319.2446)
  	(848.0098,322.5123) -- (823.3558,358.6789)
  	(867.0040,361.9466) -- (823.3558,358.6789)
  	(867.0040,361.9466) -- (848.0098,322.5123)
  	(891.6580,325.7799) -- (848.0098,322.5123)
  	(891.6580,325.7799) -- (867.0040,361.9466)
  	(877.1706,367.0832) -- (891.6580,325.7799)
  	(920.1839,358.9780) -- (891.6580,325.7799)
  	(920.1839,358.9780) -- (877.1706,367.0832)
  	(905.6965,400.2813) -- (877.1706,367.0832)
  	(905.6965,400.2813) -- (920.1839,358.9780)
  	(948.7098,392.1761) -- (920.1839,358.9780)
  	(948.7098,392.1761) -- (905.6964,400.2813)
  	(862.6830,408.3864) -- (877.1705,367.0832)
  	(862.6830,408.3864) -- (905.6965,400.2813)
  	(827.9621,381.7350) -- (867.0039,361.9466)
  	(827.9621,381.7350) -- (862.6830,408.3864)
  	(822.2418,425.1300) -- (862.6830,408.3864)
  	(822.2418,425.1300) -- (827.9622,381.7350)
  	(787.5209,398.4785) -- (827.9621,381.7350)
  	(787.5209,398.4785) -- (822.2418,425.1300)
  	(781.8006,441.8735) -- (822.2418,425.1300)
  	(781.8006,441.8735) -- (787.5209,398.4785)
  	(259.9222,504.6448) -- (303.5704,507.9125)
  	(278.9164,544.0791) -- (303.5704,507.9125)
  	(278.9164,544.0791) -- (259.9222,504.6448)
  	(278.9164,544.0791) -- (286.7298,587.1465)
  	(322.5646,547.3468) -- (303.5704,507.9125)
  	(322.5646,547.3468) -- (278.9164,544.0791)
  	(347.2186,511.1802) -- (303.5704,507.9125)
  	(347.2186,511.1802) -- (322.5646,547.3468)
  	(366.2128,550.6145) -- (322.5646,547.3468)
  	(366.2128,550.6145) -- (347.2186,511.1802)
  	(390.8668,514.4479) -- (347.2186,511.1802)
  	(390.8668,514.4479) -- (366.2128,550.6145)
  	(376.3794,555.7511) -- (390.8668,514.4479)
  	(419.3928,547.6460) -- (390.8668,514.4479)
  	(419.3928,547.6460) -- (376.3794,555.7511)
  	(404.9054,588.9492) -- (376.3794,555.7511)
  	(404.9054,588.9492) -- (419.3928,547.6460)
  	(447.9187,580.8441) -- (419.3928,547.6460)
  	(447.9187,580.8441) -- (404.9054,588.9492)
  	(361.8920,597.0544) -- (376.3794,555.7511)
  	(361.8920,597.0544) -- (404.9054,588.9492)
  	(327.1710,570.4030) -- (366.2128,550.6145)
  	(327.1710,570.4030) -- (361.8920,597.0544)
  	(321.4507,613.7979) -- (361.8920,597.0544)
  	(321.4507,613.7979) -- (327.1710,570.4030)
  	(286.7298,587.1465) -- (327.1710,570.4030)
  	(286.7298,587.1465) -- (321.4507,613.7979)
  	(281.0094,630.5414) -- (321.4507,613.7979)
  	(281.0094,630.5414) -- (286.7298,587.1465)
  	(781.3888,628.3534) -- (821.5899,611.0412)
  	(786.4966,584.8821) -- (821.5899,611.0412)
  	(786.4966,584.8821) -- (781.3888,628.3534)
  	(786.4966,584.8821) -- (779.8500,541.6193)
  	(826.6978,567.5699) -- (821.5899,611.0412)
  	(826.6978,567.5699) -- (786.4966,584.8821)
  	(861.7911,593.7291) -- (821.5899,611.0412)
  	(861.7911,593.7291) -- (826.6978,567.5699)
  	(866.8989,550.2578) -- (826.6978,567.5699)
  	(866.8989,550.2578) -- (861.7911,593.7291)
  	(901.9923,576.4170) -- (861.7911,593.7291)
  	(901.9923,576.4170) -- (866.8989,550.2578)
  	(874.8369,542.0887) -- (901.9923,576.4170)
  	(918.1437,535.7356) -- (901.9923,576.4170)
  	(918.1437,535.7356) -- (874.8369,542.0887)
  	(890.9883,501.4073) -- (874.8369,542.0887)
  	(890.9883,501.4073) -- (918.1437,535.7356)
  	(934.2951,495.0542) -- (918.1437,535.7356)
  	(934.2951,495.0542) -- (890.9883,501.4073)
  	(847.6815,507.7605) -- (874.8369,542.0887)
  	(847.6815,507.7605) -- (890.9883,501.4073)
  	(823.5399,544.2712) -- (866.8989,550.2578)
  	(823.5399,544.2712) -- (847.6815,507.7605)
  	(803.9915,505.1086) -- (847.6815,507.7605)
  	(803.9915,505.1086) -- (823.5399,544.2712)
  	(779.8500,541.6193) -- (823.5399,544.2712)
  	(779.8500,541.6193) -- (803.9915,505.1086)
  	(760.3016,502.4568) -- (803.9915,505.1086)
  	(760.3016,502.4568) -- (779.8500,541.6193)
  	(258.5737,718.2337) -- (302.2995,716.2585)
  	(282.1472,755.1137) -- (302.2995,716.2585)
  	(282.1472,755.1137) -- (258.5737,718.2337)
  	(282.1472,755.1137) -- (295.0544,796.9377)
  	(325.8729,753.1385) -- (302.2995,716.2585)
  	(325.8729,753.1385) -- (282.1472,755.1137)
  	(346.0253,714.2833) -- (302.2995,716.2585)
  	(346.0253,714.2833) -- (325.8729,753.1385)
  	(369.5987,751.1634) -- (325.8729,753.1385)
  	(369.5987,751.1634) -- (346.0253,714.2833)
  	(389.7510,712.3081) -- (346.0253,714.2833)
  	(389.7510,712.3081) -- (369.5987,751.1634)
  	(380.3066,755.0474) -- (389.7510,712.3081)
  	(422.0421,741.8569) -- (389.7510,712.3081)
  	(422.0421,741.8569) -- (380.3066,755.0474)
  	(412.5977,784.5962) -- (380.3066,755.0474)
  	(412.5977,784.5962) -- (422.0421,741.8569)
  	(454.3332,771.4057) -- (422.0421,741.8569)
  	(454.3332,771.4057) -- (412.5977,784.5962)
  	(370.8621,797.7867) -- (380.3066,755.0474)
  	(370.8621,797.7867) -- (412.5977,784.5962)
  	(333.2034,775.4784) -- (369.5987,751.1634)
  	(333.2034,775.4784) -- (370.8621,797.7867)
  	(332.7132,819.2460) -- (370.8621,797.7867)
  	(332.7132,819.2460) -- (333.2034,775.4784)
  	(295.0544,796.9377) -- (333.2034,775.4784)
  	(295.0544,796.9377) -- (332.7132,819.2460)
  	(294.5643,840.7053) -- (332.7132,819.2460)
  	(294.5643,840.7053) -- (295.0544,796.9377)
  	(798.6170,838.1589) -- (836.4596,816.1637)
  	(798.4900,794.3887) -- (836.4597,816.1637)
  	(798.4900,794.3887) -- (798.6171,838.1589)
  	(798.4900,794.3887) -- (786.7178,752.2312)
  	(836.3325,772.3935) -- (836.4597,816.1637)
  	(836.3325,772.3935) -- (798.4900,794.3887)
  	(874.3021,794.1685) -- (836.4597,816.1637)
  	(874.3021,794.1685) -- (836.3325,772.3935)
  	(874.1751,750.3984) -- (836.3326,772.3935)
  	(874.1751,750.3984) -- (874.3022,794.1685)
  	(912.1447,772.1734) -- (874.3021,794.1685)
  	(912.1447,772.1734) -- (874.1751,750.3984)
  	(881.0792,741.3387) -- (912.1447,772.1734)
  	(923.3156,729.8525) -- (912.1447,772.1734)
  	(923.3156,729.8525) -- (881.0792,741.3387)
  	(892.2501,699.0178) -- (881.0792,741.3387)
  	(892.2501,699.0178) -- (923.3156,729.8525)
  	(934.4865,687.5317) -- (923.3156,729.8525)
  	(934.4865,687.5317) -- (892.2501,699.0178)
  	(850.0136,710.5040) -- (881.0792,741.3387)
  	(850.0136,710.5040) -- (892.2501,699.0178)
  	(830.4113,749.6395) -- (874.1751,750.3984)
  	(830.4113,749.6395) -- (850.0136,710.5040)
  	(806.3202,713.0956) -- (850.0136,710.5040)
  	(806.3202,713.0956) -- (830.4113,749.6396)
  	(786.7178,752.2311) -- (830.4113,749.6395)
  	(786.7178,752.2311) -- (806.3202,713.0956)
  	(762.6265,715.6872) -- (806.3202,713.0956)
  	(762.6265,715.6872) -- (786.7177,752.2312)
  	(298.8302,1029.4641) -- (336.6728,1007.4689)
  	(298.7032,985.6939) -- (336.6728,1007.4689)
  	(298.7032,985.6939) -- (298.8302,1029.4641)
  	(298.7032,985.6939) -- (286.9309,943.5363)
  	(336.5457,963.6987) -- (336.6728,1007.4689)
  	(336.5457,963.6987) -- (298.7032,985.6939)
  	(374.5153,985.4737) -- (336.6728,1007.4689)
  	(374.5153,985.4737) -- (336.5457,963.6987)
  	(374.3882,941.7036) -- (336.5457,963.6987)
  	(374.3882,941.7036) -- (374.5153,985.4737)
  	(412.3578,963.4786) -- (374.5153,985.4737)
  	(412.3578,963.4786) -- (374.3882,941.7036)
  	(381.2923,932.6439) -- (412.3578,963.4786)
  	(423.5287,921.1577) -- (412.3578,963.4786)
  	(423.5287,921.1577) -- (381.2923,932.6439)
  	(392.4632,890.3230) -- (381.2923,932.6439)
  	(392.4632,890.3230) -- (423.5287,921.1577)
  	(434.6996,878.8369) -- (423.5287,921.1577)
  	(434.6996,878.8369) -- (392.4632,890.3230)
  	(350.2268,901.8092) -- (381.2923,932.6439)
  	(350.2268,901.8092) -- (392.4632,890.3230)
  	(330.6244,940.9448) -- (374.3882,941.7036)
  	(330.6244,940.9448) -- (350.2268,901.8092)
  	(306.5333,904.4008) -- (350.2268,901.8092)
  	(306.5333,904.4008) -- (330.6244,940.9448)
  	(286.9309,943.5363) -- (330.6244,940.9448)
  	(286.9309,943.5363) -- (306.5333,904.4008)
  	(262.8397,906.9924) -- (306.5333,904.4008)
  	(262.8397,906.9924) -- (286.9309,943.5364)
  	(760.3315,902.7569) -- (804.0572,900.7817)
  	(783.9049,939.6369) -- (804.0572,900.7817)
  	(783.9049,939.6369) -- (760.3315,902.7569)
  	(783.9049,939.6369) -- (796.8122,981.4609)
  	(827.6308,937.6617) -- (804.0573,900.7817)
  	(827.6308,937.6617) -- (783.9049,939.6369)
  	(847.7831,898.8065) -- (804.0572,900.7817)
  	(847.7831,898.8065) -- (827.6308,937.6617)
  	(871.3565,935.6865) -- (827.6307,937.6617)
  	(871.3565,935.6865) -- (847.7831,898.8065)
  	(891.5089,896.8313) -- (847.7831,898.8065)
  	(891.5089,896.8313) -- (871.3565,935.6865)
  	(882.0643,939.5706) -- (891.5089,896.8313)
  	(923.8000,926.3800) -- (891.5089,896.8313)
  	(923.8000,926.3800) -- (882.0643,939.5706)
  	(914.3555,969.1193) -- (882.0643,939.5706)
  	(914.3555,969.1193) -- (923.8000,926.3800)
  	(956.0910,955.9288) -- (923.8000,926.3800)
  	(956.0910,955.9288) -- (914.3555,969.1193)
  	(872.6200,982.3098) -- (882.0643,939.5706)
  	(872.6200,982.3098) -- (914.3555,969.1193)
  	(834.9611,960.0016) -- (871.3565,935.6865)
  	(834.9611,960.0016) -- (872.6200,982.3098)
  	(834.4710,1003.7692) -- (872.6200,982.3098)
  	(834.4710,1003.7692) -- (834.9611,960.0016)
  	(796.8122,981.4609) -- (834.9611,960.0016)
  	(796.8122,981.4609) -- (834.4710,1003.7692)
  	(796.3220,1025.2285) -- (834.4710,1003.7692)
  	(796.3220,1025.2285) -- (796.8122,981.4609)
  	(264.9882,403.6583) -- (286.0754,442.0141)
  	(264.9882,403.6583) -- (242.3147,441.0983)
  	(242.3147,441.0983) -- (286.0754,442.0141)
  	(264.9882,316.1176) -- (227.0820,338.0027)
  	(227.0821,338.0027) -- (264.9882,359.8879)
  	(264.9882,359.8879) -- (227.0820,381.7731)
  	(227.0821,381.7731) -- (264.9882,403.6583)
  	(227.0821,338.0027) -- (227.0821,381.7731)
  	(204.4084,419.2131) -- (204.4084,462.9834)
  	(204.4084,419.2131) -- (242.3146,441.0983)
  	(242.3147,441.0983) -- (204.4085,462.9834)
  	(227.0821,381.7731) -- (204.4085,419.2131)
  	(204.4084,419.2131) -- (204.4084,375.4427)
  	(204.4084,375.4427) -- (227.0820,338.0027)
  	(204.4084,375.4427) -- (162.0279,386.3853)
  	(162.0280,386.3853) -- (173.7416,344.2115)
  	(173.7416,344.2115) -- (204.4084,375.4427)
  	(160.6454,462.1852) -- (183.2183,424.6844)
  	(183.2183,424.6844) -- (139.4552,423.8861)
  	(139.4552,423.8861) -- (160.6454,462.1852)
  	(116.8824,461.3869) -- (160.6454,462.1852)
  	(160.6454,462.1852) -- (204.4085,462.9834)
  	(204.4084,462.9834) -- (183.2182,424.6844)
  	(183.2183,424.6844) -- (162.0280,386.3853)
  	(116.8824,461.3869) -- (139.4552,423.8861)
  	(139.4552,423.8861) -- (162.0280,386.3853)
  	(147.8614,379.5110) -- (173.7416,344.2115)
  	(89.1738,427.5036) -- (104.6633,386.5656)
  	(104.6633,386.5656) -- (132.3718,420.4490)
  	(132.3718,420.4490) -- (89.1738,427.5036)
  	(116.8824,461.3869) -- (89.1738,427.5036)
  	(89.1738,427.5036) -- (61.4653,393.6203)
  	(61.4653,393.6203) -- (104.6634,386.5656)
  	(104.6633,386.5656) -- (147.8614,379.5110)
  	(116.8824,461.3869) -- (132.3718,420.4490)
  	(132.3718,420.4490) -- (147.8614,379.5110)
  	(55.1996,350.3007) -- (95.8483,366.5343)
  	(95.8483,366.5343) -- (89.5826,323.2147)
  	(89.5826,323.2147) -- (55.1996,350.3007)
  	(48.9340,306.9811) -- (55.1996,350.3007)
  	(55.1996,350.3007) -- (61.4653,393.6203)
  	(61.4653,393.6203) -- (95.8483,366.5343)
  	(95.8483,366.5343) -- (130.2312,339.4483)
  	(48.9340,306.9811) -- (89.5826,323.2147)
  	(89.5826,323.2147) -- (130.2312,339.4483)
  	(147.8614,379.5110) -- (130.2312,339.4483)
  	(130.2312,339.4483) -- (173.7416,344.2115)
  	(264.9882,403.6583) -- (264.9882,359.8879)
  	(264.9882,359.8879) -- (264.9882,316.1176)
  	(760.7133,403.5176) -- (738.0398,440.9576)
  	(722.8071,337.8621) -- (760.7133,359.7473)
  	(760.7133,359.7473) -- (722.8071,381.6324)
  	(722.8071,381.6324) -- (760.7133,403.5176)
  	(722.8071,337.8621) -- (722.8071,381.6324)
  	(700.1335,419.0724) -- (700.1335,462.8428)
  	(700.1335,419.0724) -- (738.0398,440.9576)
  	(738.0398,440.9576) -- (700.1335,462.8428)
  	(722.8071,381.6324) -- (700.1335,419.0724)
  	(700.1335,419.0724) -- (700.1335,375.3021)
  	(700.1335,375.3021) -- (722.8071,337.8621)
  	(700.1335,375.3021) -- (657.7531,386.2447)
  	(657.7531,386.2447) -- (669.4668,344.0708)
  	(669.4668,344.0708) -- (700.1335,375.3021)
  	(656.3705,462.0445) -- (678.9433,424.5437)
  	(678.9433,424.5437) -- (635.1802,423.7455)
  	(635.1802,423.7455) -- (656.3705,462.0445)
  	(612.6074,461.2463) -- (656.3705,462.0445)
  	(656.3705,462.0445) -- (700.1335,462.8428)
  	(700.1335,462.8428) -- (678.9433,424.5437)
  	(678.9433,424.5437) -- (657.7531,386.2447)
  	(612.6074,461.2463) -- (635.1802,423.7455)
  	(635.1802,423.7455) -- (657.7531,386.2447)
  	(643.5865,379.3703) -- (669.4668,344.0708)
  	(584.8989,427.3629) -- (600.3884,386.4250)
  	(600.3883,386.4250) -- (628.0969,420.3083)
  	(628.0969,420.3083) -- (584.8989,427.3629)
  	(612.6074,461.2463) -- (584.8989,427.3629)
  	(584.8989,427.3629) -- (557.1902,393.4796)
  	(557.1902,393.4796) -- (600.3883,386.4250)
  	(600.3883,386.4250) -- (643.5864,379.3703)
  	(612.6074,461.2463) -- (628.0969,420.3083)
  	(628.0969,420.3083) -- (643.5865,379.3703)
  	(550.9247,350.1600) -- (591.5733,366.3936)
  	(591.5733,366.3936) -- (585.3077,323.0740)
  	(585.3076,323.0740) -- (550.9246,350.1600)
  	(544.6590,306.8405) -- (550.9247,350.1600)
  	(550.9247,350.1600) -- (557.1902,393.4796)
  	(557.1902,393.4796) -- (591.5733,366.3936)
  	(591.5733,366.3936) -- (625.9563,339.3076)
  	(544.6590,306.8405) -- (585.3076,323.0740)
  	(585.3076,323.0740) -- (625.9562,339.3076)
  	(643.5865,379.3703) -- (625.9563,339.3076)
  	(625.9562,339.3076) -- (669.4667,344.0708)
  	(760.7133,403.5176) -- (760.7133,359.7473)
  	(722.8071,337.8621) -- (760.7133,315.9769)
  	(760.7133,315.9769) -- (760.7133,359.7473)
  	(738.0398,440.9576) -- (781.8006,441.8735)
  	(781.8006,441.8735) -- (760.7133,403.5176)
  	(259.9222,592.1855) -- (237.2486,629.6255)
  	(222.0160,526.5300) -- (259.9222,548.4152)
  	(259.9222,548.4152) -- (222.0160,570.3003)
  	(222.0160,570.3003) -- (259.9222,592.1855)
  	(222.0160,526.5300) -- (222.0160,570.3003)
  	(199.3424,607.7404) -- (199.3424,651.5107)
  	(199.3424,607.7404) -- (237.2486,629.6255)
  	(237.2486,629.6255) -- (199.3424,651.5107)
  	(222.0160,570.3003) -- (199.3424,607.7404)
  	(199.3424,607.7404) -- (199.3424,563.9700)
  	(199.3424,563.9700) -- (222.0160,526.5300)
  	(199.3424,563.9700) -- (156.9620,574.9126)
  	(156.9620,574.9126) -- (168.6756,532.7387)
  	(168.6756,532.7387) -- (199.3424,563.9700)
  	(155.5793,650.7124) -- (178.1522,613.2116)
  	(178.1522,613.2116) -- (134.3891,612.4134)
  	(134.3891,612.4134) -- (155.5793,650.7124)
  	(111.8163,649.9142) -- (155.5793,650.7125)
  	(155.5793,650.7124) -- (199.3424,651.5107)
  	(199.3424,651.5107) -- (178.1522,613.2116)
  	(178.1522,613.2116) -- (156.9620,574.9126)
  	(111.8163,649.9142) -- (134.3891,612.4134)
  	(134.3891,612.4134) -- (156.9620,574.9126)
  	(259.9222,592.1855) -- (259.9222,548.4152)
  	(222.0160,526.5300) -- (259.9222,504.6448)
  	(259.9222,504.6448) -- (259.9222,548.4152)
  	(237.2486,629.6255) -- (281.0094,630.5414)
  	(281.0094,630.5414) -- (259.9222,592.1855)
  	(124.9125,531.9405) -- (102.3397,569.4413)
  	(102.3397,569.4413) -- (146.1028,570.2396)
  	(146.1028,570.2396) -- (124.9125,531.9405)
  	(124.9125,531.9405) -- (81.1495,531.1422)
  	(81.1495,531.1422) -- (102.3397,569.4413)
  	(102.3397,569.4413) -- (123.5299,607.7403)
  	(146.1028,570.2396) -- (123.5299,607.7404)
  	(43.2432,553.0274) -- (81.1495,574.9126)
  	(81.1495,574.9126) -- (43.2432,596.7978)
  	(43.2432,596.7978) -- (43.2432,553.0274)
  	(5.3370,574.9126) -- (43.2432,553.0274)
  	(43.2432,553.0274) -- (81.1495,531.1422)
  	(81.1495,531.1422) -- (81.1495,574.9126)
  	(81.1495,574.9126) -- (81.1495,618.6829)
  	(5.3370,574.9126) -- (43.2432,596.7978)
  	(43.2432,596.7978) -- (81.1495,618.6829)
  	(123.5299,607.7404) -- (81.1495,618.6829)
  	(81.1495,618.6829) -- (111.8163,649.9142)
  	(111.8163,649.9142) -- (123.5299,607.7404)
  	(146.1028,570.2396) -- (168.6756,532.7387)
  	(168.6756,532.7387) -- (124.9125,531.9405)
  	(760.3016,589.9975) -- (781.3888,628.3534)
  	(760.3016,589.9975) -- (737.6280,627.4375)
  	(737.6280,627.4375) -- (781.3888,628.3534)
  	(760.3016,502.4568) -- (722.3953,524.3420)
  	(722.3953,524.3420) -- (760.3016,546.2271)
  	(760.3016,546.2272) -- (722.3953,568.1123)
  	(722.3953,568.1123) -- (760.3016,589.9975)
  	(722.3953,524.3420) -- (722.3953,568.1123)
  	(760.3016,589.9975) -- (760.3016,546.2271)
  	(760.3016,546.2272) -- (760.3016,502.4568)
  	(699.7218,605.5523) -- (699.7218,649.3227)
  	(699.7218,605.5523) -- (699.7218,561.7820)
  	(699.7218,561.7820) -- (657.3413,572.7246)
  	(657.3413,572.7246) -- (669.0550,530.5507)
  	(669.0550,530.5507) -- (699.7218,561.7820)
  	(655.9587,648.5244) -- (678.5315,611.0236)
  	(678.5315,611.0236) -- (634.7685,610.2254)
  	(634.7685,610.2254) -- (655.9587,648.5244)
  	(612.1956,647.7262) -- (655.9587,648.5244)
  	(655.9587,648.5244) -- (699.7218,649.3227)
  	(699.7218,649.3227) -- (678.5315,611.0236)
  	(678.5315,611.0236) -- (657.3413,572.7246)
  	(612.1956,647.7262) -- (634.7685,610.2254)
  	(634.7685,610.2254) -- (657.3413,572.7246)
  	(625.2919,529.7525) -- (602.7191,567.2533)
  	(602.7191,567.2533) -- (646.4821,568.0515)
  	(646.4821,568.0515) -- (625.2919,529.7525)
  	(625.2919,529.7525) -- (581.5288,528.9542)
  	(581.5288,528.9542) -- (602.7191,567.2533)
  	(602.7191,567.2533) -- (623.9093,605.5523)
  	(646.4821,568.0515) -- (623.9093,605.5523)
  	(543.6226,550.8394) -- (581.5288,572.7246)
  	(581.5288,572.7246) -- (543.6226,594.6097)
  	(543.6226,594.6097) -- (543.6226,550.8394)
  	(505.7164,572.7246) -- (543.6226,550.8394)
  	(543.6226,550.8394) -- (581.5288,528.9542)
  	(581.5288,528.9542) -- (581.5288,572.7246)
  	(581.5288,572.7246) -- (581.5288,616.4949)
  	(505.7164,572.7246) -- (543.6226,594.6097)
  	(543.6226,594.6097) -- (581.5288,616.4949)
  	(623.9093,605.5523) -- (581.5288,616.4949)
  	(581.5288,616.4949) -- (612.1956,647.7262)
  	(612.1956,647.7262) -- (623.9093,605.5523)
  	(646.4821,568.0515) -- (669.0550,530.5507)
  	(669.0550,530.5507) -- (625.2919,529.7525)
  	(737.6280,627.4375) -- (699.7218,649.3227)
  	(722.3953,524.3420) -- (699.7218,561.7820)
  	(722.3953,568.1123) -- (699.7218,605.5523)
  	(699.7218,605.5523) -- (737.6280,627.4375)
  	(175.9457,735.0212) -- (142.5943,763.3678)
  	(142.5943,763.3678) -- (134.7212,720.3114)
  	(134.7212,720.3114) -- (175.9457,735.0212)
  	(174.4421,832.1665) -- (178.3787,788.5735)
  	(178.3787,788.5735) -- (138.6577,806.9608)
  	(138.6577,806.9608) -- (174.4421,832.1665)
  	(134.7212,850.5538) -- (174.4421,832.1665)
  	(174.4421,832.1665) -- (214.1630,813.7792)
  	(214.1630,813.7792) -- (178.3787,788.5735)
  	(178.3787,788.5735) -- (142.5943,763.3678)
  	(134.7212,850.5538) -- (138.6577,806.9608)
  	(138.6577,806.9608) -- (142.5943,763.3678)
  	(126.8480,763.3678) -- (134.7212,720.3114)
  	(95.0002,832.1665) -- (91.0636,788.5735)
  	(91.0636,788.5735) -- (130.7846,806.9608)
  	(130.7846,806.9608) -- (95.0002,832.1665)
  	(134.7212,850.5538) -- (95.0002,832.1665)
  	(95.0002,832.1665) -- (55.2793,813.7792)
  	(55.2793,813.7792) -- (91.0636,788.5735)
  	(91.0636,788.5735) -- (126.8480,763.3678)
  	(134.7212,850.5538) -- (130.7846,806.9608)
  	(130.7846,806.9608) -- (126.8480,763.3678)
  	(30.7304,777.5411) -- (74.3880,774.4002)
  	(74.3880,774.4002) -- (49.8391,738.1622)
  	(49.8391,738.1622) -- (30.7304,777.5411)
  	(6.1816,741.3031) -- (30.7304,777.5411)
  	(30.7304,777.5411) -- (55.2793,813.7792)
  	(55.2793,813.7792) -- (74.3880,774.4002)
  	(74.3880,774.4002) -- (93.4966,735.0212)
  	(6.1816,741.3031) -- (49.8391,738.1622)
  	(49.8391,738.1622) -- (93.4966,735.0212)
  	(126.8480,763.3678) -- (93.4966,735.0212)
  	(93.4966,735.0212) -- (134.7212,720.3114)
  	(256.3470,761.9474) -- (258.5737,718.2337)
  	(256.3470,761.9474) -- (219.6032,738.1622)
  	(219.6032,738.1622) -- (258.5737,718.2337)
  	(294.5643,840.7053) -- (250.9068,837.5644)
  	(250.9068,837.5644) -- (275.4556,801.3264)
  	(275.4556,801.3264) -- (231.7981,798.1854)
  	(231.7981,798.1854) -- (256.3470,761.9474)
  	(250.9068,837.5644) -- (231.7981,798.1854)
  	(195.0543,774.4002) -- (219.6032,738.1622)
  	(231.7981,798.1854) -- (195.0543,774.4002)
  	(256.3470,761.9474) -- (275.4556,801.3264)
  	(275.4556,801.3264) -- (294.5643,840.7053)
  	(250.9068,837.5644) -- (214.1630,813.7792)
  	(214.1630,813.7792) -- (195.0543,774.4002)
  	(195.0543,774.4002) -- (175.9457,735.0212)
  	(175.9457,735.0212) -- (219.6032,738.1622)
  	(679.9986,732.4747) -- (646.6472,760.8213)
  	(646.6472,760.8213) -- (638.7740,717.7649)
  	(638.7740,717.7649) -- (679.9986,732.4747)
  	(678.4949,829.6200) -- (682.4315,786.0270)
  	(682.4315,786.0270) -- (642.7106,804.4143)
  	(642.7106,804.4143) -- (678.4949,829.6200)
  	(638.7740,848.0073) -- (678.4949,829.6200)
  	(678.4949,829.6200) -- (718.2158,811.2327)
  	(718.2157,811.2327) -- (682.4314,786.0270)
  	(682.4315,786.0270) -- (646.6472,760.8213)
  	(638.7740,848.0073) -- (642.7106,804.4143)
  	(642.7106,804.4143) -- (646.6472,760.8213)
  	(630.9008,760.8213) -- (638.7740,717.7649)
  	(599.0530,829.6200) -- (595.1164,786.0270)
  	(595.1164,786.0270) -- (634.8374,804.4143)
  	(634.8374,804.4143) -- (599.0530,829.6200)
  	(638.7740,848.0073) -- (599.0530,829.6200)
  	(599.0530,829.6200) -- (559.3321,811.2327)
  	(559.3321,811.2327) -- (595.1164,786.0270)
  	(595.1164,786.0270) -- (630.9008,760.8213)
  	(638.7740,848.0073) -- (634.8374,804.4143)
  	(634.8374,804.4143) -- (630.9008,760.8213)
  	(534.7832,774.9946) -- (578.4407,771.8537)
  	(578.4407,771.8537) -- (553.8918,735.6157)
  	(553.8918,735.6157) -- (534.7832,774.9946)
  	(510.2344,738.7566) -- (534.7832,774.9946)
  	(534.7832,774.9946) -- (559.3321,811.2327)
  	(559.3321,811.2327) -- (578.4407,771.8537)
  	(578.4407,771.8537) -- (597.5494,732.4747)
  	(510.2344,738.7566) -- (553.8918,735.6157)
  	(553.8918,735.6157) -- (597.5494,732.4747)
  	(630.9008,760.8213) -- (597.5494,732.4747)
  	(597.5494,732.4747) -- (638.7740,717.7649)
  	(760.3999,759.4009) -- (723.6561,735.6157)
  	(754.9596,835.0179) -- (779.5085,798.7799)
  	(779.5085,798.7799) -- (735.8510,795.6389)
  	(735.8510,795.6390) -- (760.3999,759.4009)
  	(754.9596,835.0179) -- (735.8510,795.6390)
  	(699.1072,771.8537) -- (723.6561,735.6157)
  	(735.8510,795.6390) -- (699.1072,771.8537)
  	(760.3999,759.4009) -- (779.5085,798.7799)
  	(754.9596,835.0179) -- (798.6171,838.1589)
  	(798.6170,838.1589) -- (779.5084,798.7799)
  	(723.6561,735.6157) -- (762.6266,715.6872)
  	(762.6265,715.6872) -- (760.3998,759.4009)
  	(754.9596,835.0179) -- (718.2158,811.2327)
  	(718.2157,811.2327) -- (699.1071,771.8537)
  	(699.1072,771.8537) -- (679.9986,732.4747)
  	(679.9986,732.4747) -- (723.6561,735.6157)
  	(180.2117,923.7799) -- (146.8603,952.1265)
  	(146.8603,952.1265) -- (138.9871,909.0701)
  	(138.9871,909.0701) -- (180.2117,923.7799)
  	(178.7080,1020.9252) -- (182.6446,977.3322)
  	(182.6446,977.3322) -- (142.9237,995.7195)
  	(142.9237,995.7195) -- (178.7080,1020.9252)
  	(138.9871,1039.3125) -- (178.7080,1020.9252)
  	(178.7080,1020.9252) -- (218.4289,1002.5379)
  	(218.4289,1002.5379) -- (182.6446,977.3322)
  	(182.6446,977.3322) -- (146.8603,952.1265)
  	(138.9871,1039.3125) -- (142.9237,995.7195)
  	(142.9237,995.7195) -- (146.8603,952.1265)
  	(99.2662,927.4574) -- (95.3296,971.0504)
  	(95.3296,971.0504) -- (135.0505,952.6631)
  	(135.0505,952.6631) -- (99.2662,927.4574)
  	(99.2662,927.4574) -- (59.5453,945.8447)
  	(59.5453,945.8447) -- (95.3296,971.0504)
  	(95.3296,971.0504) -- (131.1139,996.2560)
  	(135.0505,952.6631) -- (131.1139,996.2560)
  	(34.9964,982.0827) -- (78.6539,985.2237)
  	(78.6539,985.2237) -- (54.1050,1021.4617)
  	(54.1050,1021.4617) -- (34.9964,982.0827)
  	(10.4475,1018.3208) -- (34.9964,982.0827)
  	(34.9964,982.0827) -- (59.5453,945.8447)
  	(59.5453,945.8447) -- (78.6539,985.2237)
  	(78.6539,985.2237) -- (97.7625,1024.6026)
  	(10.4475,1018.3208) -- (54.1050,1021.4617)
  	(54.1050,1021.4617) -- (97.7625,1024.6026)
  	(131.1139,996.2560) -- (97.7625,1024.6026)
  	(97.7625,1024.6026) -- (138.9871,1039.3125)
  	(138.9871,1039.3125) -- (131.1139,996.2560)
  	(135.0505,952.6631) -- (138.9871,909.0701)
  	(138.9871,909.0701) -- (99.2662,927.4574)
  	(260.6130,950.7061) -- (223.8692,926.9209)
  	(255.1727,1026.3231) -- (279.7216,990.0851)
  	(279.7216,990.0851) -- (236.0641,986.9441)
  	(236.0641,986.9442) -- (260.6130,950.7061)
  	(255.1727,1026.3231) -- (236.0641,986.9442)
  	(199.3203,963.1589) -- (223.8692,926.9209)
  	(236.0641,986.9442) -- (199.3203,963.1589)
  	(260.6130,950.7061) -- (279.7216,990.0851)
  	(255.1727,1026.3231) -- (298.8302,1029.4641)
  	(298.8302,1029.4641) -- (279.7216,990.0851)
  	(223.8692,926.9209) -- (262.8397,906.9924)
  	(262.8397,906.9924) -- (260.6130,950.7061)
  	(255.1727,1026.3231) -- (218.4289,1002.5379)
  	(218.4289,1002.5379) -- (199.3203,963.1589)
  	(199.3203,963.1589) -- (180.2117,923.7799)
  	(180.2117,923.7799) -- (223.8692,926.9209)
  	(677.7035,919.5444) -- (644.3521,947.8910)
  	(644.3522,947.8910) -- (636.4790,904.8346)
  	(636.4790,904.8346) -- (677.7036,919.5444)
  	(676.1998,1016.6896) -- (680.1364,973.0967)
  	(680.1364,973.0967) -- (640.4155,991.4840)
  	(640.4156,991.4840) -- (676.1999,1016.6896)
  	(636.4790,1035.0770) -- (676.1999,1016.6896)
  	(676.1998,1016.6896) -- (715.9208,998.3024)
  	(715.9208,998.3024) -- (680.1364,973.0967)
  	(680.1364,973.0967) -- (644.3522,947.8910)
  	(636.4790,1035.0770) -- (640.4156,991.4840)
  	(640.4156,991.4840) -- (644.3522,947.8910)
  	(596.7581,923.2219) -- (592.8215,966.8148)
  	(592.8215,966.8148) -- (632.5424,948.4275)
  	(632.5424,948.4275) -- (596.7581,923.2219)
  	(596.7581,923.2219) -- (557.0372,941.6092)
  	(557.0372,941.6092) -- (592.8215,966.8148)
  	(592.8215,966.8148) -- (628.6058,992.0205)
  	(632.5424,948.4275) -- (628.6058,992.0205)
  	(532.4882,977.8472) -- (576.1458,980.9881)
  	(576.1458,980.9881) -- (551.5969,1017.2262)
  	(551.5969,1017.2262) -- (532.4882,977.8472)
  	(507.9393,1014.0853) -- (532.4882,977.8472)
  	(532.4882,977.8472) -- (557.0372,941.6092)
  	(557.0372,941.6092) -- (576.1458,980.9881)
  	(576.1458,980.9881) -- (595.2544,1020.3671)
  	(507.9393,1014.0853) -- (551.5969,1017.2262)
  	(551.5969,1017.2262) -- (595.2544,1020.3671)
  	(628.6057,992.0205) -- (595.2543,1020.3671)
  	(595.2544,1020.3671) -- (636.4790,1035.0770)
  	(636.4790,1035.0770) -- (628.6058,992.0205)
  	(632.5424,948.4275) -- (636.4790,904.8346)
  	(636.4790,904.8346) -- (596.7581,923.2219)
  	(758.1049,946.4706) -- (760.3316,902.7569)
  	(758.1049,946.4706) -- (721.3611,922.6853)
  	(721.3610,922.6853) -- (760.3315,902.7569)
  	(796.3220,1025.2285) -- (752.6645,1022.0876)
  	(752.6645,1022.0876) -- (777.2134,985.8495)
  	(777.2134,985.8495) -- (733.5559,982.7086)
  	(733.5560,982.7086) -- (758.1049,946.4706)
  	(752.6645,1022.0876) -- (733.5559,982.7086)
  	(696.8121,958.9234) -- (721.3610,922.6853)
  	(733.5560,982.7086) -- (696.8122,958.9234)
  	(758.1049,946.4706) -- (777.2135,985.8495)
  	(777.2134,985.8495) -- (796.3220,1025.2285)
  	(752.6645,1022.0876) -- (715.9208,998.3023)
  	(715.9208,998.3024) -- (696.8121,958.9234)
  	(696.8121,958.9234) -- (677.7035,919.5444)
  	(677.7035,919.5444) -- (721.3610,922.6853);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(689.2358,455.8571) -- (645.4727,456.6554)
  	(645.4727,456.6554) -- (601.7097,457.4536)
  	(689.2358,455.8571) -- (668.0456,494.1562)
  	(668.0456,494.1562) -- (645.4727,456.6554)
  	(645.4727,456.6554) -- (624.2825,494.9544)
  	(624.2825,494.9544) -- (601.7097,457.4536)
  	(668.0456,494.1562) -- (624.2825,494.9544)
  	(624.2825,494.9544) -- (646.8554,532.4552)
  	(646.8554,532.4552) -- (668.0456,494.1562)
  	(646.8554,532.4552) -- (689.2358,543.3978)
  	(727.1420,521.5127) -- (727.1420,477.7423)
  	(727.1420,477.7423) -- (689.2358,499.6275)
  	(689.2358,499.6275) -- (727.1420,521.5127)
  	(689.2358,543.3978) -- (689.2358,499.6275)
  	(689.2358,499.6275) -- (689.2358,455.8571)
  	(689.2358,455.8571) -- (727.1420,477.7423)
  	(646.8554,532.4552) -- (658.5690,574.6291)
  	(658.5690,574.6291) -- (689.2358,543.3978)
  	(765.0483,587.1682) -- (808.8114,586.3699)
  	(808.8114,586.3699) -- (852.5744,585.5717)
  	(765.0483,587.1682) -- (786.2385,548.8691)
  	(786.2385,548.8691) -- (808.8114,586.3699)
  	(808.8114,586.3699) -- (830.0016,548.0709)
  	(830.0016,548.0709) -- (852.5744,585.5717)
  	(786.2385,548.8691) -- (830.0016,548.0709)
  	(830.0016,548.0709) -- (807.4287,510.5701)
  	(807.4287,510.5701) -- (786.2385,548.8691)
  	(807.4287,510.5701) -- (765.0483,499.6275)
  	(727.1420,521.5127) -- (727.1420,565.2830)
  	(727.1420,565.2830) -- (765.0483,543.3978)
  	(765.0483,543.3978) -- (727.1420,521.5127)
  	(765.0483,499.6275) -- (765.0483,543.3978)
  	(765.0483,543.3978) -- (765.0483,587.1682)
  	(765.0483,587.1682) -- (727.1420,565.2830)
  	(807.4287,510.5701) -- (795.7151,468.3962)
  	(795.7151,468.3962) -- (765.0483,499.6275)
  	(689.2358,543.3978) -- (727.1420,565.2830)
  	(727.1420,477.7423) -- (765.0483,499.6275)
  	(883.2412,466.7997) -- (839.4781,467.5980)
  	(839.4781,467.5980) -- (795.7151,468.3962)
  	(883.2412,466.7997) -- (862.0510,505.0988)
  	(862.0510,505.0988) -- (839.4781,467.5980)
  	(839.4781,467.5980) -- (818.2879,505.8970)
  	(818.2879,505.8970) -- (795.7151,468.3962)
  	(862.0510,505.0988) -- (818.2879,505.8970)
  	(818.2879,505.8970) -- (840.8608,543.3978)
  	(840.8608,543.3978) -- (862.0510,505.0988)
  	(840.8608,543.3978) -- (883.2412,554.3404)
  	(921.1475,532.4552) -- (921.1475,488.6849)
  	(921.1475,488.6849) -- (883.2412,510.5701)
  	(883.2412,510.5701) -- (921.1475,532.4552)
  	(883.2412,554.3404) -- (883.2412,510.5701)
  	(883.2412,510.5701) -- (883.2412,466.7997)
  	(883.2412,466.7997) -- (921.1475,488.6849)
  	(840.8608,543.3978) -- (852.5744,585.5717)
  	(852.5744,585.5717) -- (883.2412,554.3404)
  	(883.2412,554.3404) -- (921.1475,532.4552)
  	(921.1475,532.4552) -- (959.0536,510.5701)
  	(959.0536,510.5701) -- (921.1475,488.6849)
  	(571.0429,576.2256) -- (614.8060,575.4273)
  	(614.8060,575.4273) -- (658.5690,574.6291)
  	(571.0429,576.2256) -- (592.2331,537.9265)
  	(592.2331,537.9265) -- (614.8060,575.4273)
  	(614.8060,575.4273) -- (635.9962,537.1283)
  	(635.9962,537.1283) -- (658.5690,574.6291)
  	(592.2331,537.9265) -- (635.9962,537.1283)
  	(635.9962,537.1283) -- (613.4233,499.6275)
  	(613.4233,499.6275) -- (592.2331,537.9265)
  	(613.4233,499.6275) -- (571.0429,488.6849)
  	(533.1366,510.5701) -- (533.1366,554.3404)
  	(533.1366,554.3404) -- (571.0429,532.4552)
  	(571.0429,532.4552) -- (533.1366,510.5701)
  	(571.0429,488.6849) -- (571.0429,532.4552)
  	(571.0429,532.4552) -- (571.0429,576.2256)
  	(571.0429,576.2256) -- (533.1366,554.3404)
  	(613.4233,499.6275) -- (601.7097,457.4536)
  	(601.7097,457.4536) -- (571.0429,488.6849)
  	(533.1366,554.3404) -- (495.2304,532.4552)
  	(495.2304,532.4552) -- (533.1366,510.5701)
  	(533.1366,510.5701) -- (571.0429,488.6849)
  	(60.7891,529.7502) -- (88.4976,495.8669)
  	(88.4976,495.8669) -- (116.2061,461.9835)
  	(60.7891,529.7502) -- (103.9872,536.8048)
  	(103.9872,536.8048) -- (88.4976,495.8669)
  	(88.4976,495.8669) -- (131.6957,502.9215)
  	(131.6957,502.9215) -- (116.2062,461.9835)
  	(103.9872,536.8048) -- (131.6957,502.9215)
  	(131.6957,502.9215) -- (147.1853,543.8595)
  	(147.1853,543.8595) -- (103.9872,536.8048)
  	(147.1853,543.8595) -- (129.5550,583.9222)
  	(88.9065,600.1558) -- (54.5234,573.0698)
  	(54.5234,573.0698) -- (95.1720,556.8362)
  	(95.1720,556.8362) -- (88.9064,600.1558)
  	(48.2578,616.3893) -- (88.9065,600.1558)
  	(88.9065,600.1558) -- (129.5550,583.9222)
  	(129.5550,583.9222) -- (95.1720,556.8362)
  	(95.1720,556.8362) -- (60.7891,529.7502)
  	(60.7891,529.7502) -- (54.5234,573.0698)
  	(147.1853,543.8595) -- (173.0656,579.1590)
  	(173.0656,579.1590) -- (129.5550,583.9222)
  	(54.5234,573.0698) -- (48.2578,616.3893)
  	(203.7323,460.3870) -- (159.9693,461.1853)
  	(159.9693,461.1853) -- (116.2061,461.9835)
  	(203.7323,460.3870) -- (182.5421,498.6861)
  	(182.5421,498.6861) -- (159.9693,461.1853)
  	(159.9693,461.1853) -- (138.7789,499.4843)
  	(138.7790,499.4843) -- (116.2062,461.9835)
  	(182.5421,498.6861) -- (138.7790,499.4843)
  	(138.7790,499.4843) -- (161.3519,536.9851)
  	(161.3519,536.9851) -- (182.5421,498.6861)
  	(161.3519,536.9851) -- (203.7323,547.9277)
  	(241.6386,526.0426) -- (241.6386,482.2722)
  	(241.6386,482.2722) -- (203.7323,504.1574)
  	(203.7323,504.1574) -- (241.6386,526.0426)
  	(203.7323,547.9277) -- (203.7323,504.1574)
  	(203.7323,504.1574) -- (203.7323,460.3870)
  	(203.7323,460.3870) -- (241.6386,482.2722)
  	(161.3519,536.9851) -- (173.0656,579.1590)
  	(173.0656,579.1590) -- (203.7323,547.9277)
  	(422.4880,522.3349) -- (394.7795,556.2182)
  	(394.7795,556.2182) -- (367.0709,590.1016)
  	(422.4880,522.3349) -- (379.2899,515.2803)
  	(379.2899,515.2803) -- (394.7795,556.2182)
  	(394.7795,556.2182) -- (351.5813,549.1636)
  	(351.5813,549.1636) -- (367.0709,590.1016)
  	(379.2899,515.2803) -- (351.5813,549.1636)
  	(351.5813,549.1636) -- (336.0919,508.2256)
  	(336.0919,508.2256) -- (379.2899,515.2803)
  	(336.0919,508.2256) -- (353.7219,468.1629)
  	(394.3707,451.9294) -- (428.7536,479.0154)
  	(428.7536,479.0154) -- (388.1049,495.2489)
  	(388.1049,495.2489) -- (394.3706,451.9294)
  	(435.0193,435.6958) -- (394.3706,451.9294)
  	(394.3707,451.9294) -- (353.7219,468.1629)
  	(353.7219,468.1629) -- (388.1049,495.2489)
  	(388.1049,495.2489) -- (422.4880,522.3349)
  	(422.4880,522.3349) -- (428.7536,479.0154)
  	(336.0919,508.2256) -- (310.2116,472.9261)
  	(310.2116,472.9261) -- (353.7219,468.1629)
  	(428.7536,479.0154) -- (435.0193,435.6958)
  	(279.5448,591.6981) -- (323.3079,590.8998)
  	(323.3079,590.8998) -- (367.0709,590.1016)
  	(279.5448,591.6981) -- (300.7350,553.3990)
  	(300.7350,553.3990) -- (323.3079,590.8998)
  	(323.3079,590.8998) -- (344.4981,552.6008)
  	(344.4980,552.6008) -- (367.0709,590.1016)
  	(300.7350,553.3990) -- (344.4980,552.6008)
  	(344.4980,552.6008) -- (321.9253,515.1000)
  	(321.9253,515.1000) -- (300.7350,553.3990)
  	(321.9253,515.1000) -- (279.5448,504.1574)
  	(241.6386,526.0426) -- (241.6386,569.8129)
  	(241.6386,569.8129) -- (279.5448,547.9277)
  	(279.5448,547.9277) -- (241.6386,526.0426)
  	(279.5448,504.1574) -- (279.5448,547.9277)
  	(279.5448,547.9277) -- (279.5448,591.6981)
  	(279.5448,591.6981) -- (241.6386,569.8129)
  	(321.9253,515.1000) -- (310.2116,472.9261)
  	(310.2116,472.9261) -- (279.5448,504.1574)
  	(203.7323,547.9277) -- (241.6386,569.8129)
  	(241.6386,482.2722) -- (279.5448,504.1574)
  	(204.5908,677.2299) -- (160.8277,678.0281)
  	(160.8277,678.0281) -- (117.0647,678.8264)
  	(204.5908,677.2299) -- (183.4006,715.5289)
  	(183.4006,715.5290) -- (160.8277,678.0281)
  	(160.8277,678.0281) -- (139.6375,716.3272)
  	(139.6375,716.3272) -- (117.0647,678.8264)
  	(183.4006,715.5290) -- (139.6375,716.3272)
  	(139.6375,716.3272) -- (162.2103,753.8280)
  	(162.2103,753.8280) -- (183.4006,715.5289)
  	(162.2103,753.8280) -- (204.5908,764.7706)
  	(242.4970,742.8854) -- (242.4970,699.1151)
  	(242.4970,699.1151) -- (204.5908,721.0002)
  	(204.5908,721.0002) -- (242.4970,742.8854)
  	(204.5908,764.7706) -- (204.5908,721.0002)
  	(204.5908,721.0002) -- (204.5908,677.2299)
  	(204.5908,677.2299) -- (242.4970,699.1151)
  	(162.2103,753.8280) -- (173.9240,796.0019)
  	(173.9240,796.0019) -- (204.5908,764.7706)
  	(242.4970,742.8854) -- (242.4970,786.6558)
  	(204.5908,764.7706) -- (242.4970,786.6558)
  	(86.3979,797.5984) -- (130.1609,796.8001)
  	(130.1609,796.8001) -- (173.9240,796.0019)
  	(86.3979,797.5984) -- (107.5881,759.2993)
  	(107.5881,759.2993) -- (130.1609,796.8001)
  	(130.1609,796.8001) -- (151.3512,758.5011)
  	(151.3512,758.5010) -- (173.9240,796.0019)
  	(107.5881,759.2993) -- (151.3512,758.5010)
  	(151.3512,758.5010) -- (128.7783,721.0002)
  	(128.7783,721.0002) -- (107.5881,759.2993)
  	(128.7783,721.0002) -- (86.3979,710.0577)
  	(48.4916,731.9428) -- (48.4916,775.7132)
  	(48.4916,775.7132) -- (86.3979,753.8280)
  	(86.3979,753.8280) -- (48.4916,731.9428)
  	(86.3979,710.0577) -- (86.3979,753.8280)
  	(86.3979,753.8280) -- (86.3979,797.5984)
  	(86.3979,797.5984) -- (48.4916,775.7132)
  	(128.7783,721.0002) -- (117.0647,678.8264)
  	(117.0647,678.8264) -- (86.3979,710.0577)
  	(48.4916,775.7132) -- (10.5854,753.8280)
  	(10.5854,753.8280) -- (48.4916,731.9428)
  	(48.4916,731.9428) -- (86.3979,710.0577)
  	(423.3465,739.1778) -- (395.6380,773.0611)
  	(395.6380,773.0611) -- (367.9294,806.9444)
  	(423.3465,739.1778) -- (380.1484,732.1232)
  	(380.1484,732.1232) -- (395.6380,773.0611)
  	(395.6380,773.0611) -- (352.4399,766.0065)
  	(352.4399,766.0065) -- (367.9294,806.9444)
  	(380.1484,732.1232) -- (352.4399,766.0065)
  	(352.4399,766.0065) -- (336.9503,725.0685)
  	(336.9503,725.0685) -- (380.1484,732.1232)
  	(336.9503,725.0685) -- (354.5805,685.0058)
  	(395.2291,668.7722) -- (429.6122,695.8582)
  	(429.6122,695.8582) -- (388.9635,712.0918)
  	(388.9635,712.0918) -- (395.2291,668.7722)
  	(435.8778,652.5386) -- (395.2291,668.7722)
  	(395.2291,668.7722) -- (354.5805,685.0058)
  	(354.5805,685.0058) -- (388.9635,712.0918)
  	(388.9635,712.0918) -- (423.3465,739.1778)
  	(423.3465,739.1778) -- (429.6122,695.8582)
  	(336.9503,725.0685) -- (311.0701,689.7690)
  	(311.0701,689.7690) -- (354.5805,685.0058)
  	(429.6122,695.8582) -- (435.8778,652.5386)
  	(280.4033,808.5409) -- (324.1663,807.7427)
  	(324.1663,807.7427) -- (367.9294,806.9444)
  	(280.4033,808.5409) -- (301.5935,770.2419)
  	(301.5935,770.2419) -- (324.1663,807.7427)
  	(324.1663,807.7427) -- (345.3566,769.4436)
  	(345.3566,769.4436) -- (367.9294,806.9444)
  	(301.5935,770.2419) -- (345.3566,769.4436)
  	(345.3566,769.4436) -- (322.7837,731.9428)
  	(322.7837,731.9428) -- (301.5935,770.2419)
  	(322.7837,731.9428) -- (280.4033,721.0002)
  	(280.4033,721.0003) -- (280.4033,764.7706)
  	(280.4033,764.7706) -- (280.4033,808.5409)
  	(322.7837,731.9428) -- (311.0701,689.7690)
  	(311.0701,689.7690) -- (280.4033,721.0003)
  	(280.4033,808.5409) -- (242.4970,786.6558)
  	(242.4970,786.6558) -- (280.4033,764.7706)
  	(242.4970,699.1151) -- (280.4033,721.0002)
  	(280.4033,764.7706) -- (242.4970,742.8854)
  	(421.8977,969.6948) -- (394.1891,1003.5781)
  	(394.1891,1003.5781) -- (366.4806,1037.4615)
  	(421.8977,969.6948) -- (378.6996,962.6402)
  	(378.6996,962.6402) -- (394.1891,1003.5781)
  	(394.1891,1003.5781) -- (350.9910,996.5236)
  	(350.9910,996.5236) -- (366.4806,1037.4615)
  	(378.6996,962.6402) -- (350.9910,996.5236)
  	(350.9910,996.5236) -- (335.5015,955.5856)
  	(335.5015,955.5856) -- (378.6996,962.6402)
  	(335.5015,955.5856) -- (353.1316,915.5228)
  	(393.7803,899.2893) -- (428.1633,926.3753)
  	(428.1633,926.3753) -- (387.5147,942.6088)
  	(387.5147,942.6088) -- (393.7803,899.2893)
  	(434.4290,883.0557) -- (393.7803,899.2893)
  	(393.7803,899.2893) -- (353.1316,915.5228)
  	(353.1316,915.5228) -- (387.5147,942.6088)
  	(387.5147,942.6088) -- (421.8977,969.6948)
  	(421.8977,969.6948) -- (428.1633,926.3753)
  	(335.5015,955.5856) -- (309.6212,920.2860)
  	(309.6212,920.2860) -- (353.1316,915.5228)
  	(428.1633,926.3753) -- (434.4290,883.0557)
  	(278.9544,1039.0581) -- (322.7175,1038.2598)
  	(322.7175,1038.2598) -- (366.4806,1037.4615)
  	(278.9544,1039.0581) -- (300.1447,1000.7589)
  	(300.1447,1000.7589) -- (322.7175,1038.2598)
  	(322.7175,1038.2598) -- (343.9077,999.9606)
  	(343.9077,999.9606) -- (366.4806,1037.4615)
  	(300.1447,1000.7589) -- (343.9077,999.9606)
  	(343.9077,999.9606) -- (321.3349,962.4599)
  	(321.3349,962.4599) -- (300.1447,1000.7589)
  	(321.3349,962.4599) -- (278.9544,951.5173)
  	(241.0482,973.4025) -- (241.0482,1017.1729)
  	(241.0482,1017.1729) -- (278.9544,995.2876)
  	(278.9544,995.2876) -- (241.0482,973.4025)
  	(278.9544,951.5173) -- (278.9544,995.2876)
  	(278.9544,995.2876) -- (278.9544,1039.0581)
  	(278.9544,1039.0581) -- (241.0482,1017.1729)
  	(321.3349,962.4599) -- (309.6212,920.2860)
  	(309.6212,920.2860) -- (278.9544,951.5173)
  	(241.0482,973.4025) -- (241.0482,929.6321)
  	(241.0482,929.6321) -- (203.1420,951.5173)
  	(203.1420,951.5173) -- (241.0482,973.4025)
  	(203.1420,995.2876) -- (203.1420,951.5173)
  	(203.1420,951.5173) -- (203.1420,907.7469)
  	(203.1420,907.7469) -- (241.0482,929.6321)
  	(278.9544,951.5173) -- (241.0482,929.6321)
  	(241.0482,1017.1729) -- (203.1420,995.2876)
  	(60.1987,925.9245) -- (87.9073,959.8078)
  	(87.9073,959.8078) -- (115.6158,993.6911)
  	(60.1987,925.9245) -- (103.3968,918.8698)
  	(103.3968,918.8698) -- (87.9073,959.8078)
  	(87.9073,959.8078) -- (131.1054,952.7532)
  	(131.1054,952.7532) -- (115.6158,993.6911)
  	(103.3968,918.8698) -- (131.1054,952.7532)
  	(131.1054,952.7532) -- (146.5949,911.8152)
  	(146.5949,911.8152) -- (103.3968,918.8698)
  	(146.5949,911.8152) -- (128.9648,871.7525)
  	(88.3161,855.5189) -- (53.9331,882.6049)
  	(53.9331,882.6049) -- (94.5817,898.8385)
  	(94.5817,898.8385) -- (88.3161,855.5189)
  	(47.6674,839.2853) -- (88.3161,855.5189)
  	(88.3161,855.5189) -- (128.9648,871.7525)
  	(128.9648,871.7525) -- (94.5817,898.8385)
  	(94.5817,898.8385) -- (60.1987,925.9245)
  	(60.1987,925.9245) -- (53.9331,882.6049)
  	(146.5949,911.8152) -- (172.4752,876.5157)
  	(172.4752,876.5157) -- (128.9648,871.7525)
  	(53.9331,882.6049) -- (47.6674,839.2853)
  	(159.3789,994.4893) -- (115.6158,993.6911)
  	(181.9517,956.9886) -- (159.3789,994.4894)
  	(159.3789,994.4893) -- (138.1887,956.1903)
  	(138.1887,956.1903) -- (115.6158,993.6911)
  	(181.9517,956.9886) -- (138.1887,956.1903)
  	(138.1887,956.1903) -- (160.7615,918.6895)
  	(160.7615,918.6895) -- (181.9517,956.9886)
  	(160.7615,918.6895) -- (172.4752,876.5157)
  	(172.4752,876.5157) -- (203.1420,907.7469)
  	(203.1420,907.7469) -- (160.7615,918.6895)
  	(181.9517,956.9886) -- (203.1420,995.2876)
  	(203.1420,995.2876) -- (159.3789,994.4893)
  	(763.7840,832.6759) -- (807.5471,831.8777)
  	(807.5471,831.8777) -- (851.3101,831.0794)
  	(763.7840,832.6759) -- (784.9742,794.3769)
  	(784.9742,794.3769) -- (807.5471,831.8777)
  	(807.5471,831.8777) -- (828.7373,793.5786)
  	(828.7373,793.5786) -- (851.3101,831.0794)
  	(784.9742,794.3769) -- (828.7373,793.5786)
  	(828.7373,793.5786) -- (806.1645,756.0778)
  	(806.1645,756.0778) -- (784.9742,794.3769)
  	(806.1645,756.0778) -- (763.7840,745.1352)
  	(763.7840,745.1352) -- (763.7840,788.9056)
  	(763.7840,788.9056) -- (763.7840,832.6759)
  	(806.1645,756.0778) -- (794.4508,713.9040)
  	(794.4508,713.9040) -- (763.7840,745.1352)
  	(881.9769,712.3075) -- (838.2139,713.1057)
  	(838.2139,713.1057) -- (794.4508,713.9040)
  	(881.9769,712.3075) -- (860.7867,750.6065)
  	(860.7867,750.6065) -- (838.2139,713.1057)
  	(838.2139,713.1057) -- (817.0236,751.4048)
  	(817.0236,751.4048) -- (794.4508,713.9040)
  	(860.7867,750.6065) -- (817.0236,751.4048)
  	(817.0236,751.4048) -- (839.5965,788.9056)
  	(839.5965,788.9056) -- (860.7867,750.6065)
  	(839.5965,788.9056) -- (881.9769,799.8482)
  	(919.8832,777.9630) -- (919.8832,734.1926)
  	(919.8832,734.1926) -- (881.9769,756.0778)
  	(881.9769,756.0778) -- (919.8832,777.9630)
  	(881.9769,799.8482) -- (881.9769,756.0778)
  	(881.9769,756.0778) -- (881.9769,712.3075)
  	(881.9769,712.3075) -- (919.8832,734.1926)
  	(839.5965,788.9056) -- (851.3101,831.0794)
  	(851.3101,831.0794) -- (881.9769,799.8482)
  	(919.8832,734.1926) -- (957.7894,756.0778)
  	(957.7894,756.0778) -- (919.8832,777.9630)
  	(919.8832,777.9630) -- (881.9769,799.8482)
  	(725.8778,767.0204) -- (725.8778,810.7908)
  	(725.8778,767.0204) -- (725.8778,723.2500)
  	(725.8778,723.2500) -- (687.9715,745.1352)
  	(687.9715,745.1352) -- (725.8778,767.0204)
  	(687.9715,788.9056) -- (687.9715,745.1352)
  	(687.9715,745.1352) -- (687.9715,701.3649)
  	(687.9715,701.3649) -- (725.8778,723.2500)
  	(725.8778,810.7908) -- (687.9715,788.9056)
  	(545.0283,719.5424) -- (572.7368,753.4257)
  	(572.7368,753.4257) -- (600.4454,787.3091)
  	(545.0283,719.5424) -- (588.2264,712.4878)
  	(588.2264,712.4878) -- (572.7368,753.4257)
  	(572.7368,753.4257) -- (615.9349,746.3711)
  	(615.9349,746.3711) -- (600.4454,787.3091)
  	(588.2264,712.4878) -- (615.9349,746.3711)
  	(615.9349,746.3711) -- (631.4245,705.4331)
  	(631.4245,705.4331) -- (588.2264,712.4878)
  	(631.4245,705.4331) -- (613.7943,665.3704)
  	(573.1457,649.1368) -- (538.7626,676.2228)
  	(538.7626,676.2228) -- (579.4113,692.4564)
  	(579.4113,692.4564) -- (573.1457,649.1368)
  	(532.4970,632.9033) -- (573.1457,649.1368)
  	(573.1457,649.1368) -- (613.7943,665.3704)
  	(613.7943,665.3704) -- (579.4113,692.4564)
  	(579.4113,692.4564) -- (545.0283,719.5424)
  	(545.0283,719.5424) -- (538.7626,676.2228)
  	(631.4245,705.4331) -- (657.3047,670.1336)
  	(657.3047,670.1336) -- (613.7943,665.3704)
  	(538.7626,676.2228) -- (532.4970,632.9033)
  	(644.2085,788.1073) -- (600.4454,787.3091)
  	(666.7813,750.6065) -- (644.2085,788.1073)
  	(644.2085,788.1073) -- (623.0182,749.8083)
  	(623.0182,749.8083) -- (600.4454,787.3091)
  	(666.7813,750.6065) -- (623.0182,749.8083)
  	(623.0182,749.8083) -- (645.5911,712.3075)
  	(645.5911,712.3075) -- (666.7813,750.6065)
  	(645.5911,712.3075) -- (657.3047,670.1336)
  	(657.3047,670.1336) -- (687.9715,701.3649)
  	(687.9715,701.3649) -- (645.5911,712.3075)
  	(666.7813,750.6065) -- (687.9715,788.9056)
  	(687.9715,788.9056) -- (644.2085,788.1073)
  	(763.7840,832.6759) -- (725.8778,810.7908)
  	(725.8778,810.7908) -- (763.7840,788.9056)
  	(763.7840,788.9056) -- (725.8778,767.0204)
  	(763.7840,745.1352) -- (725.8778,723.2500)
  	(766.8378,1038.8673) -- (810.6008,1038.0690)
  	(810.6008,1038.0690) -- (854.3639,1037.2708)
  	(766.8378,1038.8673) -- (788.0280,1000.5682)
  	(788.0280,1000.5682) -- (810.6008,1038.0690)
  	(810.6008,1038.0690) -- (831.7911,999.7700)
  	(831.7911,999.7700) -- (854.3639,1037.2708)
  	(788.0280,1000.5682) -- (831.7911,999.7700)
  	(831.7911,999.7700) -- (809.2182,962.2692)
  	(809.2182,962.2692) -- (788.0280,1000.5682)
  	(809.2182,962.2692) -- (766.8378,951.3266)
  	(766.8378,951.3266) -- (766.8378,995.0969)
  	(766.8378,995.0969) -- (766.8378,1038.8673)
  	(809.2182,962.2692) -- (797.5046,920.0953)
  	(797.5046,920.0953) -- (766.8378,951.3266)
  	(885.0307,918.4988) -- (841.2676,919.2971)
  	(841.2676,919.2971) -- (797.5046,920.0953)
  	(885.0307,918.4988) -- (863.8405,956.7979)
  	(863.8405,956.7979) -- (841.2676,919.2971)
  	(841.2676,919.2971) -- (820.0774,957.5962)
  	(820.0774,957.5961) -- (797.5046,920.0953)
  	(863.8405,956.7979) -- (820.0774,957.5962)
  	(820.0774,957.5961) -- (842.6502,995.0969)
  	(842.6502,995.0969) -- (863.8405,956.7979)
  	(842.6502,995.0969) -- (885.0307,1006.0395)
  	(922.9368,984.1544) -- (922.9368,940.3840)
  	(922.9368,940.3840) -- (885.0307,962.2692)
  	(885.0307,962.2692) -- (922.9368,984.1544)
  	(885.0307,1006.0395) -- (885.0307,962.2692)
  	(885.0307,962.2692) -- (885.0307,918.4988)
  	(885.0307,918.4988) -- (922.9368,940.3840)
  	(842.6502,995.0969) -- (854.3639,1037.2708)
  	(854.3639,1037.2708) -- (885.0307,1006.0395)
  	(922.9368,940.3840) -- (960.8431,962.2692)
  	(960.8431,962.2692) -- (922.9368,984.1544)
  	(922.9368,984.1544) -- (885.0307,1006.0395)
  	(728.9315,973.2118) -- (728.9315,1016.9821)
  	(728.9315,973.2118) -- (728.9315,929.4414)
  	(728.9315,929.4414) -- (691.0253,951.3266)
  	(691.0253,951.3266) -- (728.9315,973.2118)
  	(691.0253,995.0969) -- (691.0253,951.3266)
  	(691.0253,951.3266) -- (691.0253,907.5563)
  	(691.0253,907.5563) -- (728.9315,929.4414)
  	(728.9315,1016.9821) -- (691.0253,995.0969)
  	(647.2622,994.2987) -- (603.4992,993.5005)
  	(669.8351,956.7979) -- (647.2622,994.2987)
  	(647.2622,994.2987) -- (626.0720,955.9996)
  	(626.0720,955.9996) -- (603.4992,993.5005)
  	(669.8351,956.7979) -- (626.0720,955.9996)
  	(626.0720,955.9996) -- (648.6448,918.4988)
  	(648.6448,918.4988) -- (669.8351,956.7979)
  	(648.6448,918.4988) -- (660.3585,876.3250)
  	(660.3585,876.3250) -- (691.0253,907.5563)
  	(691.0253,907.5563) -- (648.6448,918.4988)
  	(669.8351,956.7979) -- (691.0253,995.0969)
  	(691.0253,995.0969) -- (647.2622,994.2987)
  	(766.8378,1038.8673) -- (728.9315,1016.9821)
  	(728.9315,1016.9821) -- (766.8378,995.0969)
  	(766.8378,995.0969) -- (728.9315,973.2118)
  	(766.8378,951.3266) -- (728.9315,929.4414)
  	(572.8324,874.7285) -- (616.5954,875.5267)
  	(572.8324,874.7285) -- (594.0226,913.0276)
  	(594.0226,913.0276) -- (616.5954,875.5267)
  	(616.5954,875.5267) -- (637.7857,913.8258)
  	(594.0226,913.0276) -- (637.7857,913.8258)
  	(637.7857,913.8258) -- (615.2128,951.3266)
  	(615.2128,951.3266) -- (594.0226,913.0276)
  	(615.2128,951.3266) -- (572.8324,962.2692)
  	(534.9261,940.3840) -- (534.9261,896.6137)
  	(534.9261,896.6137) -- (572.8324,918.4988)
  	(572.8324,918.4988) -- (534.9261,940.3840)
  	(497.0199,918.4988) -- (534.9261,940.3840)
  	(534.9261,940.3840) -- (572.8324,962.2692)
  	(572.8324,962.2692) -- (572.8324,918.4988)
  	(572.8324,918.4988) -- (572.8324,874.7285)
  	(572.8324,874.7285) -- (534.9261,896.6137)
  	(534.9261,896.6137) -- (497.0199,918.4988)
  	(572.8324,962.2692) -- (603.4992,993.5005)
  	(603.4992,993.5005) -- (615.2128,951.3266)
  	(637.7857,913.8258) -- (660.3585,876.3250)
  	(660.3585,876.3250) -- (616.5954,875.5267);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(65.8428,645.7827) -- (106.7808,630.2932)
  	(106.7808,630.2932) -- (147.7188,614.8036)
  	(65.8428,645.7827) -- (99.7261,673.4913)
  	(99.7261,673.4913) -- (106.7808,630.2932)
  	(106.7808,630.2932) -- (140.6642,658.0017)
  	(140.6642,658.0017) -- (147.7188,614.8036)
  	(99.7261,673.4913) -- (140.6642,658.0017)
  	(140.6642,658.0017) -- (133.6096,701.1998)
  	(133.6096,701.1998) -- (99.7261,673.4913)
  	(133.6096,701.1998) -- (98.3099,727.0801)
  	(54.9904,720.8144) -- (38.7568,680.1657)
  	(38.7568,680.1657) -- (82.0764,686.4314)
  	(82.0764,686.4314) -- (54.9904,720.8144)
  	(11.6708,714.5488) -- (54.9904,720.8144)
  	(54.9904,720.8144) -- (98.3099,727.0801)
  	(98.3099,727.0801) -- (82.0764,686.4314)
  	(82.0764,686.4314) -- (65.8428,645.7827)
  	(65.8428,645.7827) -- (38.7568,680.1657)
  	(133.6096,701.1998) -- (138.3728,744.7102)
  	(138.3728,744.7102) -- (98.3099,727.0801)
  	(38.7568,680.1657) -- (11.6708,714.5488)
  	(224.3170,657.1841) -- (186.0179,635.9938)
  	(186.0179,635.9938) -- (147.7188,614.8036)
  	(224.3170,657.1841) -- (186.8161,679.7569)
  	(186.8161,679.7569) -- (186.0179,635.9939)
  	(186.0179,635.9938) -- (148.5171,658.5667)
  	(148.5171,658.5667) -- (147.7188,614.8036)
  	(186.8161,679.7569) -- (148.5171,658.5667)
  	(148.5171,658.5667) -- (149.3153,702.3298)
  	(149.3153,702.3298) -- (186.8161,679.7569)
  	(149.3153,702.3298) -- (180.5466,732.9965)
  	(180.5466,732.9965) -- (202.4318,695.0903)
  	(202.4318,695.0903) -- (224.3170,657.1841)
  	(149.3153,702.3298) -- (138.3728,744.7102)
  	(138.3728,744.7102) -- (180.5466,732.9966)
  	(426.5614,744.3979) -- (385.6234,759.8875)
  	(385.6234,759.8875) -- (344.6854,775.3770)
  	(426.5614,744.3979) -- (392.6780,716.6894)
  	(392.6780,716.6894) -- (385.6234,759.8875)
  	(385.6234,759.8875) -- (351.7401,732.1789)
  	(351.7401,732.1789) -- (344.6854,775.3770)
  	(392.6780,716.6894) -- (351.7401,732.1789)
  	(351.7401,732.1789) -- (358.7947,688.9808)
  	(358.7947,688.9808) -- (392.6780,716.6894)
  	(358.7947,688.9808) -- (394.0942,663.1006)
  	(437.4138,669.3662) -- (453.6474,710.0149)
  	(453.6474,710.0149) -- (410.3278,703.7492)
  	(410.3278,703.7492) -- (437.4138,669.3662)
  	(480.7334,675.6319) -- (437.4138,669.3662)
  	(437.4138,669.3662) -- (394.0942,663.1006)
  	(394.0942,663.1006) -- (410.3278,703.7492)
  	(410.3278,703.7492) -- (426.5614,744.3979)
  	(426.5614,744.3979) -- (453.6474,710.0149)
  	(358.7947,688.9808) -- (354.0315,645.4704)
  	(354.0315,645.4704) -- (394.0942,663.1006)
  	(453.6474,710.0149) -- (480.7334,675.6319)
  	(306.3864,754.1868) -- (344.6854,775.3770)
  	(305.5881,710.4237) -- (306.3864,754.1868)
  	(306.3864,754.1868) -- (343.8872,731.6139)
  	(343.8872,731.6139) -- (344.6854,775.3770)
  	(305.5881,710.4237) -- (343.8872,731.6139)
  	(343.8872,731.6139) -- (343.0889,687.8509)
  	(343.0889,687.8509) -- (305.5881,710.4237)
  	(343.0889,687.8509) -- (354.0315,645.4704)
  	(224.3170,657.1841) -- (268.0873,657.1841)
  	(268.0873,657.1841) -- (246.2021,695.0903)
  	(246.2021,695.0903) -- (202.4318,695.0903)
  	(246.2021,695.0903) -- (224.3170,732.9966)
  	(224.3170,732.9965) -- (202.4318,695.0903)
  	(180.5466,732.9965) -- (224.3170,732.9965)
  	(246.2021,695.0903) -- (289.9725,695.0903)
  	(289.9725,695.0903) -- (268.0873,657.1841)
  	(289.9725,695.0903) -- (268.0873,732.9966)
  	(268.0873,732.9965) -- (224.3170,732.9965)
  	(289.9725,695.0903) -- (311.8577,657.1841)
  	(311.8577,657.1841) -- (268.0873,657.1841)
  	(354.0315,645.4704) -- (311.8577,657.1841)
  	(311.8577,657.1841) -- (343.0889,687.8509)
  	(305.5881,710.4237) -- (268.0873,732.9966)
  	(268.0873,732.9965) -- (306.3864,754.1868)
  	(179.3716,997.4326) -- (201.2567,959.5263)
  	(201.2567,959.5263) -- (223.1419,921.6200)
  	(223.1419,921.6200) -- (266.9123,921.6200)
  	(266.9123,921.6200) -- (245.0271,959.5263)
  	(245.0271,959.5263) -- (201.2567,959.5263)
  	(245.0271,959.5263) -- (223.1419,997.4326)
  	(223.1419,997.4326) -- (201.2567,959.5263)
  	(179.3716,997.4326) -- (223.1419,997.4326)
  	(245.0271,959.5263) -- (288.7975,959.5263)
  	(288.7975,959.5263) -- (266.9123,921.6200)
  	(288.7975,959.5263) -- (266.9123,997.4326)
  	(266.9123,997.4326) -- (223.1419,997.4326)
  	(288.7975,959.5263) -- (310.6826,921.6200)
  	(310.6826,921.6200) -- (266.9123,921.6200)
  	(184.8429,900.4298) -- (146.5438,879.2396)
  	(185.6411,944.1929) -- (184.8429,900.4298)
  	(184.8429,900.4298) -- (147.3420,923.0027)
  	(147.3420,923.0027) -- (146.5438,879.2396)
  	(185.6411,944.1929) -- (147.3420,923.0026)
  	(147.3420,923.0027) -- (148.1403,966.7657)
  	(148.1403,966.7657) -- (185.6411,944.1929)
  	(148.1403,966.7657) -- (137.1977,1009.1462)
  	(60.5996,966.7657) -- (98.8988,987.9560)
  	(98.8988,987.9560) -- (137.1977,1009.1462)
  	(60.5996,966.7657) -- (98.1004,944.1929)
  	(98.1004,944.1929) -- (98.8988,987.9559)
  	(98.8988,987.9560) -- (136.3995,965.3831)
  	(136.3995,965.3831) -- (137.1977,1009.1462)
  	(98.1004,944.1929) -- (136.3995,965.3831)
  	(136.3995,965.3831) -- (135.6012,921.6200)
  	(135.6012,921.6200) -- (98.1004,944.1929)
  	(135.6012,921.6200) -- (104.3700,890.9533)
  	(60.5996,890.9533) -- (38.7144,928.8595)
  	(38.7144,928.8595) -- (82.4848,928.8595)
  	(82.4848,928.8595) -- (60.5996,890.9533)
  	(104.3700,890.9533) -- (82.4848,928.8595)
  	(82.4848,928.8595) -- (60.5996,966.7657)
  	(60.5996,966.7657) -- (38.7144,928.8595)
  	(135.6012,921.6200) -- (146.5438,879.2396)
  	(146.5438,879.2396) -- (104.3700,890.9533)
  	(38.7144,928.8595) -- (16.8292,890.9533)
  	(16.8292,890.9533) -- (60.5996,890.9533)
  	(60.5996,890.9533) -- (104.3700,890.9533)
  	(425.3863,1008.8339) -- (384.4484,1024.3234)
  	(384.4484,1024.3234) -- (343.5104,1039.8130)
  	(425.3863,1008.8339) -- (391.5030,981.1253)
  	(391.5030,981.1253) -- (384.4484,1024.3234)
  	(384.4484,1024.3234) -- (350.5650,996.6149)
  	(350.5650,996.6149) -- (343.5104,1039.8130)
  	(391.5030,981.1253) -- (350.5650,996.6149)
  	(350.5650,996.6149) -- (357.6197,953.4168)
  	(357.6197,953.4168) -- (391.5030,981.1253)
  	(357.6197,953.4168) -- (392.9192,927.5365)
  	(436.2388,933.8022) -- (452.4723,974.4509)
  	(452.4723,974.4509) -- (409.1528,968.1852)
  	(409.1528,968.1852) -- (436.2388,933.8022)
  	(479.5583,940.0678) -- (436.2388,933.8022)
  	(436.2388,933.8022) -- (392.9192,927.5365)
  	(392.9192,927.5365) -- (409.1528,968.1852)
  	(409.1528,968.1852) -- (425.3863,1008.8339)
  	(425.3863,1008.8339) -- (452.4723,974.4509)
  	(357.6197,953.4168) -- (352.8565,909.9064)
  	(352.8565,909.9064) -- (392.9192,927.5365)
  	(452.4723,974.4509) -- (479.5583,940.0678)
  	(305.2113,1018.6228) -- (343.5104,1039.8130)
  	(304.4131,974.8597) -- (305.2113,1018.6228)
  	(305.2113,1018.6228) -- (342.7121,996.0499)
  	(342.7121,996.0499) -- (343.5104,1039.8130)
  	(304.4131,974.8597) -- (342.7121,996.0499)
  	(342.7121,996.0499) -- (341.9139,952.2868)
  	(341.9139,952.2868) -- (304.4131,974.8597)
  	(341.9139,952.2868) -- (352.8565,909.9064)
  	(137.1977,1009.1462) -- (179.3716,997.4326)
  	(179.3716,997.4326) -- (148.1403,966.7657)
  	(184.8429,900.4298) -- (223.1419,921.6200)
  	(223.1419,921.6200) -- (185.6411,944.1929)
  	(352.8565,909.9064) -- (310.6826,921.6200)
  	(310.6826,921.6200) -- (341.9139,952.2868)
  	(304.4131,974.8597) -- (266.9123,997.4326)
  	(266.9123,997.4326) -- (305.2113,1018.6228)
  	(691.6185,731.7180) -- (713.5037,693.8117)
  	(713.5037,693.8117) -- (735.3889,655.9055)
  	(735.3889,655.9055) -- (779.1592,655.9055)
  	(779.1592,655.9055) -- (757.2740,693.8118)
  	(757.2740,693.8117) -- (713.5037,693.8117)
  	(757.2740,693.8117) -- (735.3889,731.7180)
  	(735.3889,731.7180) -- (713.5037,693.8117)
  	(691.6185,731.7180) -- (735.3889,731.7180)
  	(757.2740,693.8117) -- (801.0444,693.8117)
  	(801.0444,693.8117) -- (779.1592,655.9055)
  	(801.0444,693.8117) -- (779.1592,731.7180)
  	(779.1592,731.7180) -- (735.3889,731.7180)
  	(801.0444,693.8117) -- (822.9296,655.9055)
  	(822.9296,655.9055) -- (779.1592,655.9055)
  	(697.0898,634.7153) -- (658.7908,613.5251)
  	(697.8881,678.4784) -- (697.0898,634.7153)
  	(697.0898,634.7153) -- (659.5890,657.2881)
  	(659.5890,657.2881) -- (658.7908,613.5251)
  	(697.8881,678.4784) -- (659.5890,657.2881)
  	(659.5890,657.2881) -- (660.3873,701.0512)
  	(660.3873,701.0512) -- (697.8881,678.4784)
  	(660.3873,701.0512) -- (649.4447,743.4317)
  	(572.8465,701.0512) -- (611.1456,722.2414)
  	(611.1456,722.2414) -- (649.4447,743.4317)
  	(572.8465,701.0512) -- (610.3474,678.4784)
  	(610.3474,678.4784) -- (611.1456,722.2414)
  	(611.1456,722.2414) -- (648.6464,699.6686)
  	(648.6464,699.6686) -- (649.4447,743.4317)
  	(610.3474,678.4784) -- (648.6464,699.6686)
  	(648.6464,699.6686) -- (647.8482,655.9055)
  	(647.8482,655.9055) -- (610.3474,678.4784)
  	(647.8482,655.9055) -- (616.6169,625.2387)
  	(572.8465,625.2387) -- (550.9614,663.1450)
  	(550.9614,663.1450) -- (594.7317,663.1450)
  	(594.7317,663.1450) -- (572.8465,625.2387)
  	(616.6169,625.2387) -- (594.7317,663.1450)
  	(594.7317,663.1450) -- (572.8465,701.0512)
  	(572.8465,701.0512) -- (550.9614,663.1450)
  	(647.8482,655.9055) -- (658.7908,613.5251)
  	(658.7908,613.5251) -- (616.6169,625.2387)
  	(550.9614,663.1450) -- (529.0762,625.2387)
  	(529.0762,625.2387) -- (572.8465,625.2387)
  	(572.8465,625.2387) -- (616.6169,625.2387)
  	(817.4583,752.9082) -- (855.7573,774.0985)
  	(816.6600,709.1451) -- (817.4583,752.9082)
  	(817.4583,752.9082) -- (854.9591,730.3354)
  	(854.9591,730.3354) -- (855.7573,774.0984)
  	(816.6600,709.1451) -- (854.9591,730.3354)
  	(854.9591,730.3354) -- (854.1608,686.5723)
  	(854.1608,686.5723) -- (816.6600,709.1452)
  	(854.1608,686.5723) -- (865.1034,644.1919)
  	(941.7015,686.5723) -- (903.4025,665.3821)
  	(903.4025,665.3821) -- (865.1034,644.1918)
  	(941.7015,686.5723) -- (904.2007,709.1452)
  	(904.2007,709.1451) -- (903.4025,665.3821)
  	(903.4025,665.3821) -- (865.9017,687.9549)
  	(865.9017,687.9549) -- (865.1034,644.1919)
  	(904.2007,709.1451) -- (865.9017,687.9549)
  	(865.9017,687.9549) -- (866.6999,731.7180)
  	(866.6999,731.7180) -- (904.2007,709.1451)
  	(866.6999,731.7180) -- (897.9312,762.3848)
  	(941.7015,762.3848) -- (963.5867,724.4785)
  	(963.5867,724.4785) -- (919.8163,724.4785)
  	(919.8163,724.4785) -- (941.7015,762.3848)
  	(897.9312,762.3848) -- (919.8163,724.4785)
  	(919.8163,724.4785) -- (941.7015,686.5723)
  	(941.7015,686.5723) -- (963.5867,724.4785)
  	(866.6999,731.7180) -- (855.7573,774.0984)
  	(855.7573,774.0984) -- (897.9312,762.3848)
  	(897.9312,762.3848) -- (941.7015,762.3848)
  	(941.7015,762.3848) -- (985.4719,762.3848)
  	(985.4719,762.3848) -- (963.5867,724.4785)
  	(697.0898,634.7153) -- (735.3889,655.9055)
  	(735.3889,655.9055) -- (697.8881,678.4784)
  	(649.4447,743.4317) -- (691.6185,731.7180)
  	(691.6185,731.7180) -- (660.3873,701.0512)
  	(865.1034,644.1919) -- (822.9296,655.9055)
  	(822.9296,655.9055) -- (854.1608,686.5723)
  	(816.6600,709.1451) -- (779.1592,731.7180)
  	(779.1592,731.7180) -- (817.4583,752.9082)
  	(689.5348,1000.3975) -- (711.4200,962.4912)
  	(711.4200,962.4912) -- (733.3052,924.5850)
  	(733.3052,924.5850) -- (777.0755,924.5850)
  	(777.0755,924.5850) -- (755.1904,962.4912)
  	(755.1904,962.4912) -- (711.4200,962.4912)
  	(755.1904,962.4912) -- (733.3052,1000.3975)
  	(733.3052,1000.3975) -- (711.4200,962.4912)
  	(689.5348,1000.3975) -- (733.3052,1000.3975)
  	(755.1904,962.4912) -- (798.9607,962.4912)
  	(798.9607,962.4912) -- (777.0755,924.5850)
  	(798.9607,962.4912) -- (777.0755,1000.3975)
  	(777.0755,1000.3975) -- (733.3052,1000.3975)
  	(798.9607,962.4912) -- (820.8459,924.5850)
  	(820.8459,924.5850) -- (777.0755,924.5850)
  	(815.3746,1021.5876) -- (853.6737,1042.7779)
  	(814.5764,977.8246) -- (815.3746,1021.5876)
  	(815.3746,1021.5876) -- (852.8754,999.0148)
  	(852.8754,999.0148) -- (853.6737,1042.7779)
  	(814.5764,977.8246) -- (852.8754,999.0148)
  	(852.8754,999.0148) -- (852.0772,955.2518)
  	(852.0772,955.2518) -- (814.5764,977.8246)
  	(852.0772,955.2518) -- (863.0197,912.8713)
  	(939.6179,955.2518) -- (901.3188,934.0615)
  	(901.3188,934.0615) -- (863.0197,912.8713)
  	(939.6179,955.2518) -- (902.1171,977.8246)
  	(902.1171,977.8246) -- (901.3188,934.0615)
  	(901.3188,934.0615) -- (863.8180,956.6344)
  	(863.8180,956.6344) -- (863.0197,912.8713)
  	(902.1171,977.8246) -- (863.8180,956.6344)
  	(863.8180,956.6344) -- (864.6163,1000.3975)
  	(864.6163,1000.3975) -- (902.1171,977.8246)
  	(864.6163,1000.3975) -- (895.8475,1031.0642)
  	(939.6179,1031.0642) -- (961.5030,993.1580)
  	(961.5030,993.1580) -- (917.7327,993.1580)
  	(917.7327,993.1580) -- (939.6179,1031.0642)
  	(895.8475,1031.0642) -- (917.7327,993.1580)
  	(917.7327,993.1580) -- (939.6179,955.2518)
  	(939.6179,955.2518) -- (961.5030,993.1580)
  	(864.6163,1000.3975) -- (853.6737,1042.7779)
  	(853.6737,1042.7779) -- (895.8475,1031.0642)
  	(961.5030,993.1580) -- (983.3882,1031.0642)
  	(983.3882,1031.0642) -- (939.6179,1031.0642)
  	(939.6179,1031.0642) -- (895.8475,1031.0642)
  	(600.4239,868.8556) -- (607.4786,912.0537)
  	(607.4786,912.0537) -- (614.5332,955.2518)
  	(600.4239,868.8556) -- (641.3619,884.3451)
  	(641.3619,884.3451) -- (607.4786,912.0537)
  	(607.4786,912.0537) -- (648.4165,927.5432)
  	(648.4165,927.5432) -- (614.5332,955.2518)
  	(641.3619,884.3451) -- (648.4165,927.5432)
  	(648.4165,927.5432) -- (682.2999,899.8347)
  	(682.2999,899.8347) -- (641.3619,884.3451)
  	(682.2999,899.8347) -- (687.0631,856.3243)
  	(659.9771,821.9412) -- (616.6575,828.2069)
  	(616.6575,828.2069) -- (643.7435,862.5899)
  	(643.7435,862.5899) -- (659.9771,821.9412)
  	(632.8911,787.5582) -- (659.9771,821.9412)
  	(659.9771,821.9412) -- (687.0631,856.3243)
  	(687.0631,856.3243) -- (643.7435,862.5899)
  	(643.7435,862.5899) -- (600.4239,868.8556)
  	(600.4239,868.8556) -- (616.6575,828.2069)
  	(682.2999,899.8347) -- (722.3626,882.2045)
  	(722.3626,882.2045) -- (687.0631,856.3243)
  	(616.6575,828.2069) -- (632.8911,787.5582)
  	(652.0340,977.8246) -- (614.5332,955.2518)
  	(690.3331,956.6344) -- (652.0340,977.8246)
  	(652.0340,977.8246) -- (652.8323,934.0615)
  	(652.8323,934.0615) -- (614.5332,955.2518)
  	(690.3331,956.6344) -- (652.8323,934.0615)
  	(652.8323,934.0615) -- (691.1313,912.8713)
  	(691.1313,912.8713) -- (690.3331,956.6344)
  	(691.1313,912.8713) -- (722.3626,882.2045)
  	(722.3626,882.2045) -- (733.3052,924.5850)
  	(733.3052,924.5850) -- (691.1313,912.8713)
  	(652.0340,977.8246) -- (689.5348,1000.3975)
  	(689.5348,1000.3975) -- (690.3331,956.6344)
  	(863.0197,912.8713) -- (820.8459,924.5850)
  	(820.8459,924.5850) -- (852.0772,955.2518)
  	(815.3746,1021.5876) -- (777.0755,1000.3975)
  	(777.0755,1000.3975) -- (814.5764,977.8246);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(47.8167,405.6217) -- (54.8714,448.8198)
  	(54.8714,448.8198) -- (61.9260,492.0179)
  	(47.8167,405.6217) -- (88.7547,421.1113)
  	(88.7547,421.1113) -- (54.8714,448.8198)
  	(54.8714,448.8198) -- (95.8093,464.3094)
  	(95.8093,464.3094) -- (61.9260,492.0179)
  	(88.7547,421.1113) -- (95.8093,464.3094)
  	(95.8093,464.3094) -- (129.6927,436.6008)
  	(129.6927,436.6008) -- (88.7547,421.1113)
  	(129.6927,436.6008) -- (134.4559,393.0904)
  	(107.3699,358.7074) -- (64.0503,364.9730)
  	(64.0503,364.9730) -- (91.1363,399.3561)
  	(91.1363,399.3561) -- (107.3699,358.7074)
  	(80.2839,324.3244) -- (107.3699,358.7074)
  	(107.3699,358.7074) -- (134.4559,393.0904)
  	(134.4559,393.0904) -- (91.1363,399.3561)
  	(91.1363,399.3561) -- (47.8167,405.6217)
  	(47.8167,405.6217) -- (64.0503,364.9730)
  	(129.6927,436.6008) -- (169.7554,418.9707)
  	(169.7554,418.9707) -- (134.4559,393.0904)
  	(64.0503,364.9730) -- (80.2839,324.3244)
  	(136.9276,537.1636) -- (99.4268,514.5907)
  	(99.4268,514.5907) -- (61.9260,492.0179)
  	(136.9276,537.1636) -- (137.7259,493.4005)
  	(137.7259,493.4005) -- (99.4268,514.5907)
  	(99.4268,514.5907) -- (100.2251,470.8277)
  	(100.2251,470.8277) -- (61.9260,492.0179)
  	(137.7259,493.4005) -- (100.2251,470.8277)
  	(100.2251,470.8277) -- (138.5241,449.6375)
  	(138.5241,449.6375) -- (137.7259,493.4005)
  	(138.5241,449.6375) -- (180.6980,461.3511)
  	(202.5832,499.2574) -- (180.6980,537.1636)
  	(180.6980,537.1636) -- (158.8128,499.2574)
  	(158.8128,499.2574) -- (202.5832,499.2574)
  	(180.6980,461.3511) -- (158.8128,499.2574)
  	(158.8128,499.2574) -- (136.9276,537.1636)
  	(136.9276,537.1636) -- (180.6980,537.1636)
  	(138.5241,449.6375) -- (169.7554,418.9707)
  	(169.7554,418.9707) -- (180.6980,461.3511)
  	(357.3496,405.6217) -- (350.2949,448.8198)
  	(350.2949,448.8198) -- (343.2403,492.0179)
  	(357.3496,405.6217) -- (316.4116,421.1113)
  	(316.4116,421.1113) -- (350.2949,448.8198)
  	(350.2949,448.8198) -- (309.3570,464.3094)
  	(309.3570,464.3094) -- (343.2403,492.0179)
  	(316.4116,421.1113) -- (309.3570,464.3094)
  	(309.3570,464.3094) -- (275.4736,436.6008)
  	(275.4736,436.6008) -- (316.4116,421.1113)
  	(275.4736,436.6008) -- (270.7104,393.0904)
  	(297.7964,358.7074) -- (341.1160,364.9730)
  	(341.1160,364.9730) -- (314.0300,399.3561)
  	(314.0300,399.3561) -- (297.7964,358.7074)
  	(324.8824,324.3244) -- (297.7964,358.7074)
  	(297.7964,358.7074) -- (270.7104,393.0904)
  	(270.7104,393.0904) -- (314.0300,399.3561)
  	(314.0300,399.3561) -- (357.3496,405.6217)
  	(357.3496,405.6217) -- (341.1160,364.9730)
  	(275.4736,436.6008) -- (235.4109,418.9707)
  	(235.4109,418.9707) -- (270.7104,393.0904)
  	(341.1160,364.9730) -- (324.8824,324.3244)
  	(268.2387,537.1636) -- (305.7395,514.5907)
  	(305.7395,514.5907) -- (343.2403,492.0179)
  	(268.2387,537.1636) -- (267.4404,493.4005)
  	(267.4404,493.4005) -- (305.7395,514.5907)
  	(305.7395,514.5907) -- (304.9412,470.8277)
  	(304.9412,470.8277) -- (343.2403,492.0179)
  	(267.4404,493.4005) -- (304.9412,470.8277)
  	(304.9412,470.8277) -- (266.6422,449.6375)
  	(266.6422,449.6375) -- (267.4404,493.4005)
  	(266.6422,449.6375) -- (224.4683,461.3511)
  	(202.5832,499.2574) -- (224.4683,537.1636)
  	(224.4683,537.1636) -- (246.3535,499.2574)
  	(246.3535,499.2574) -- (202.5832,499.2574)
  	(224.4683,461.3511) -- (246.3535,499.2574)
  	(246.3535,499.2574) -- (268.2387,537.1636)
  	(268.2387,537.1636) -- (224.4683,537.1636)
  	(266.6422,449.6375) -- (235.4109,418.9707)
  	(235.4109,418.9707) -- (224.4683,461.3511)
  	(180.6980,461.3511) -- (224.4683,461.3511)
  	(180.6980,537.1636) -- (224.4683,537.1636)
  	(522.4259,409.3347) -- (529.4805,452.5328)
  	(529.4805,452.5328) -- (536.5352,495.7309)
  	(522.4259,409.3347) -- (563.3639,424.8242)
  	(563.3639,424.8242) -- (529.4805,452.5328)
  	(529.4805,452.5328) -- (570.4185,468.0223)
  	(570.4185,468.0223) -- (536.5352,495.7309)
  	(563.3639,424.8242) -- (570.4185,468.0223)
  	(570.4185,468.0223) -- (604.3018,440.3138)
  	(604.3018,440.3138) -- (563.3639,424.8242)
  	(604.3018,440.3138) -- (609.0650,396.8034)
  	(581.9790,362.4204) -- (538.6595,368.6860)
  	(538.6595,368.6860) -- (565.7455,403.0690)
  	(565.7455,403.0690) -- (581.9790,362.4204)
  	(554.8930,328.0373) -- (581.9790,362.4204)
  	(581.9790,362.4204) -- (609.0650,396.8034)
  	(609.0650,396.8034) -- (565.7455,403.0690)
  	(565.7455,403.0690) -- (522.4259,409.3347)
  	(522.4259,409.3347) -- (538.6595,368.6860)
  	(604.3018,440.3138) -- (644.3645,422.6836)
  	(644.3645,422.6836) -- (609.0650,396.8034)
  	(538.6595,368.6860) -- (554.8930,328.0373)
  	(611.5368,540.8766) -- (574.0360,518.3037)
  	(574.0360,518.3037) -- (536.5352,495.7309)
  	(611.5368,540.8766) -- (612.3350,497.1135)
  	(612.3350,497.1135) -- (574.0360,518.3037)
  	(574.0360,518.3037) -- (574.8342,474.5406)
  	(574.8342,474.5407) -- (536.5352,495.7309)
  	(612.3350,497.1135) -- (574.8342,474.5407)
  	(574.8342,474.5407) -- (613.1333,453.3504)
  	(613.1333,453.3504) -- (612.3350,497.1135)
  	(613.1333,453.3504) -- (655.3071,465.0641)
  	(655.3071,465.0641) -- (633.4220,502.9703)
  	(633.4220,502.9703) -- (611.5368,540.8766)
  	(611.5368,540.8766) -- (655.3071,540.8766)
  	(613.1333,453.3504) -- (644.3645,422.6836)
  	(644.3645,422.6836) -- (655.3071,465.0641)
  	(857.5516,453.6627) -- (816.6136,438.1732)
  	(816.6136,438.1732) -- (775.6756,422.6836)
  	(857.5516,453.6627) -- (823.6682,481.3713)
  	(823.6682,481.3713) -- (816.6136,438.1732)
  	(816.6136,438.1732) -- (782.7303,465.8817)
  	(782.7303,465.8817) -- (775.6756,422.6836)
  	(823.6682,481.3713) -- (782.7303,465.8817)
  	(782.7303,465.8817) -- (789.7849,509.0798)
  	(789.7849,509.0798) -- (823.6682,481.3713)
  	(789.7849,509.0798) -- (825.0844,534.9601)
  	(868.4040,528.6944) -- (884.6376,488.0458)
  	(884.6376,488.0458) -- (841.3180,494.3114)
  	(841.3180,494.3114) -- (868.4040,528.6944)
  	(911.7236,522.4288) -- (868.4040,528.6944)
  	(868.4040,528.6944) -- (825.0844,534.9601)
  	(825.0844,534.9601) -- (841.3180,494.3114)
  	(841.3180,494.3114) -- (857.5516,453.6627)
  	(857.5516,453.6627) -- (884.6376,488.0458)
  	(789.7849,509.0798) -- (785.0217,552.5902)
  	(785.0217,552.5902) -- (825.0844,534.9601)
  	(884.6376,488.0458) -- (911.7236,522.4288)
  	(699.0775,465.0641) -- (737.3766,443.8739)
  	(737.3766,443.8739) -- (775.6756,422.6836)
  	(699.0775,465.0641) -- (736.5783,487.6369)
  	(736.5783,487.6369) -- (737.3766,443.8739)
  	(737.3766,443.8739) -- (774.8774,466.4467)
  	(774.8774,466.4467) -- (775.6756,422.6836)
  	(736.5783,487.6369) -- (774.8774,466.4467)
  	(774.8774,466.4467) -- (774.0791,510.2098)
  	(774.0791,510.2098) -- (736.5783,487.6369)
  	(774.0791,510.2098) -- (742.8478,540.8766)
  	(774.0791,510.2098) -- (785.0217,552.5902)
  	(785.0217,552.5902) -- (742.8478,540.8766)
  	(699.0775,465.0641) -- (720.9627,502.9703)
  	(720.9627,502.9703) -- (742.8478,540.8766)
  	(742.8478,540.8766) -- (699.0775,540.8766)
  	(699.0775,540.8766) -- (655.3071,540.8766)
  	(633.4220,502.9703) -- (677.1923,502.9703)
  	(655.3071,465.0641) -- (699.0775,465.0641)
  	(720.9627,502.9703) -- (677.1923,502.9703)
  	(633.4220,502.9703) -- (655.3071,540.8766)
  	(655.3071,540.8766) -- (677.1923,502.9703)
  	(677.1923,502.9703) -- (699.0775,540.8766)
  	(699.0775,540.8766) -- (720.9627,502.9703)
  	(522.8438,671.3298) -- (529.8984,714.5279)
  	(529.8984,714.5279) -- (536.9531,757.7260)
  	(522.8438,671.3298) -- (563.7817,686.8194)
  	(563.7817,686.8194) -- (529.8984,714.5279)
  	(529.8984,714.5279) -- (570.8364,730.0175)
  	(570.8364,730.0175) -- (536.9531,757.7260)
  	(563.7817,686.8194) -- (570.8364,730.0175)
  	(570.8364,730.0175) -- (604.7197,702.3089)
  	(604.7197,702.3089) -- (563.7817,686.8194)
  	(604.7197,702.3089) -- (609.4829,658.7985)
  	(582.3969,624.4155) -- (539.0773,630.6811)
  	(539.0773,630.6811) -- (566.1633,665.0642)
  	(566.1633,665.0642) -- (582.3969,624.4155)
  	(555.3109,590.0325) -- (582.3969,624.4155)
  	(582.3969,624.4155) -- (609.4829,658.7985)
  	(609.4829,658.7985) -- (566.1633,665.0642)
  	(566.1633,665.0642) -- (522.8438,671.3298)
  	(522.8438,671.3298) -- (539.0773,630.6811)
  	(604.7197,702.3089) -- (644.7824,684.6788)
  	(644.7824,684.6788) -- (609.4829,658.7985)
  	(539.0773,630.6811) -- (555.3109,590.0325)
  	(611.9547,802.8717) -- (574.4539,780.2989)
  	(574.4539,780.2989) -- (536.9531,757.7260)
  	(611.9547,802.8717) -- (612.7529,759.1086)
  	(612.7529,759.1086) -- (574.4539,780.2989)
  	(574.4539,780.2989) -- (575.2521,736.5358)
  	(575.2521,736.5358) -- (536.9531,757.7260)
  	(612.7529,759.1086) -- (575.2521,736.5358)
  	(575.2521,736.5358) -- (613.5512,715.3456)
  	(613.5512,715.3456) -- (612.7529,759.1086)
  	(613.5512,715.3456) -- (655.7250,727.0592)
  	(655.7250,727.0592) -- (633.8398,764.9655)
  	(633.8398,764.9655) -- (611.9547,802.8717)
  	(611.9547,802.8717) -- (655.7250,802.8717)
  	(613.5512,715.3456) -- (644.7824,684.6788)
  	(644.7824,684.6788) -- (655.7250,727.0592)
  	(699.4954,727.0592) -- (737.7944,705.8690)
  	(737.7944,705.8690) -- (776.0935,684.6788)
  	(699.4954,727.0592) -- (736.9962,749.6321)
  	(736.9962,749.6321) -- (737.7944,705.8690)
  	(737.7944,705.8690) -- (775.2952,728.4418)
  	(775.2952,728.4418) -- (776.0935,684.6788)
  	(736.9962,749.6321) -- (775.2952,728.4418)
  	(775.2952,728.4418) -- (774.4970,772.2049)
  	(774.4970,772.2049) -- (736.9962,749.6321)
  	(774.4970,772.2049) -- (743.2657,802.8717)
  	(774.4970,772.2049) -- (785.4396,814.5854)
  	(785.4396,814.5854) -- (743.2657,802.8717)
  	(699.4954,727.0592) -- (721.3806,764.9655)
  	(721.3806,764.9655) -- (743.2657,802.8717)
  	(743.2657,802.8717) -- (699.4954,802.8717)
  	(699.4954,802.8717) -- (655.7250,802.8717)
  	(633.8398,764.9655) -- (677.6102,764.9655)
  	(655.7250,727.0592) -- (699.4954,727.0592)
  	(721.3806,764.9655) -- (677.6102,764.9655)
  	(633.8398,764.9655) -- (655.7250,802.8717)
  	(655.7250,802.8717) -- (677.6102,764.9655)
  	(677.6102,764.9655) -- (699.4954,802.8717)
  	(699.4954,802.8717) -- (721.3806,764.9655)
  	(862.0377,772.2049) -- (823.7386,793.3951)
  	(823.7386,793.3951) -- (785.4396,814.5854)
  	(862.0377,772.2049) -- (824.5369,749.6321)
  	(824.5369,749.6321) -- (823.7386,793.3951)
  	(823.7386,793.3951) -- (786.2378,770.8223)
  	(786.2378,770.8223) -- (785.4396,814.5854)
  	(824.5369,749.6321) -- (786.2378,770.8223)
  	(786.2378,770.8223) -- (787.0361,727.0592)
  	(787.0361,727.0592) -- (824.5369,749.6321)
  	(787.0361,727.0592) -- (818.2673,696.3924)
  	(787.0361,727.0592) -- (776.0935,684.6788)
  	(776.0935,684.6788) -- (818.2673,696.3924)
  	(862.0377,772.2049) -- (840.1525,734.2987)
  	(840.1525,734.2987) -- (818.2673,696.3924)
  	(818.2673,696.3924) -- (862.0377,696.3924)
  	(862.0377,696.3924) -- (905.8081,696.3924)
  	(840.1525,734.2987) -- (883.9229,734.2987)
  	(883.9229,734.2987) -- (862.0377,696.3924)
  	(862.0377,696.3924) -- (840.1525,734.2987)
  	(862.0377,772.2049) -- (883.9229,734.2987)
  	(883.9229,734.2987) -- (905.8081,696.3924)
  	(51.3435,671.8365) -- (58.3982,715.0346)
  	(58.3982,715.0347) -- (65.4528,758.2328)
  	(51.3435,671.8365) -- (92.2815,687.3261)
  	(92.2815,687.3261) -- (58.3982,715.0346)
  	(58.3982,715.0347) -- (99.3361,730.5242)
  	(99.3361,730.5242) -- (65.4528,758.2327)
  	(92.2815,687.3261) -- (99.3361,730.5242)
  	(99.3361,730.5242) -- (133.2195,702.8157)
  	(133.2195,702.8157) -- (92.2815,687.3261)
  	(133.2195,702.8157) -- (137.9827,659.3052)
  	(110.8967,624.9222) -- (67.5771,631.1879)
  	(67.5771,631.1879) -- (94.6631,665.5709)
  	(94.6631,665.5709) -- (110.8967,624.9222)
  	(83.8107,590.5392) -- (110.8967,624.9222)
  	(110.8967,624.9222) -- (137.9827,659.3052)
  	(137.9827,659.3052) -- (94.6631,665.5709)
  	(94.6631,665.5709) -- (51.3435,671.8366)
  	(51.3435,671.8365) -- (67.5771,631.1879)
  	(133.2195,702.8157) -- (173.2822,685.1855)
  	(173.2822,685.1855) -- (137.9827,659.3052)
  	(67.5771,631.1879) -- (83.8107,590.5392)
  	(140.4544,803.3784) -- (102.9536,780.8056)
  	(102.9536,780.8056) -- (65.4528,758.2328)
  	(140.4544,803.3784) -- (141.2527,759.6154)
  	(141.2527,759.6154) -- (102.9536,780.8056)
  	(102.9536,780.8056) -- (103.7519,737.0425)
  	(103.7519,737.0425) -- (65.4528,758.2328)
  	(141.2527,759.6154) -- (103.7519,737.0425)
  	(103.7519,737.0425) -- (142.0509,715.8523)
  	(142.0509,715.8523) -- (141.2527,759.6154)
  	(142.0509,715.8523) -- (184.2248,727.5660)
  	(206.1100,765.4722) -- (184.2248,803.3784)
  	(184.2248,803.3784) -- (162.3396,765.4722)
  	(162.3396,765.4722) -- (206.1100,765.4722)
  	(184.2248,727.5660) -- (162.3396,765.4722)
  	(162.3396,765.4722) -- (140.4544,803.3784)
  	(140.4544,803.3784) -- (184.2248,803.3784)
  	(142.0509,715.8523) -- (173.2822,685.1855)
  	(173.2822,685.1855) -- (184.2248,727.5660)
  	(271.7655,803.3784) -- (309.2663,780.8056)
  	(309.2663,780.8056) -- (346.7671,758.2328)
  	(271.7655,803.3784) -- (270.9672,759.6154)
  	(270.9672,759.6154) -- (309.2663,780.8056)
  	(309.2663,780.8056) -- (308.4680,737.0425)
  	(308.4680,737.0425) -- (346.7671,758.2328)
  	(270.9672,759.6154) -- (308.4680,737.0425)
  	(308.4680,737.0425) -- (270.1690,715.8523)
  	(270.1690,715.8523) -- (270.9672,759.6154)
  	(270.1690,715.8523) -- (227.9951,727.5660)
  	(206.1100,765.4722) -- (227.9951,803.3784)
  	(227.9951,803.3784) -- (249.8803,765.4722)
  	(249.8803,765.4722) -- (206.1100,765.4722)
  	(227.9951,727.5660) -- (249.8803,765.4722)
  	(249.8803,765.4722) -- (271.7655,803.3784)
  	(271.7655,803.3784) -- (227.9951,803.3784)
  	(270.1690,715.8523) -- (238.9377,685.1855)
  	(238.9377,685.1855) -- (227.9951,727.5660)
  	(184.2248,727.5660) -- (227.9951,727.5660)
  	(184.2248,803.3784) -- (227.9951,803.3784)
  	(379.5949,677.9461) -- (401.4800,640.0398)
  	(313.9393,640.0398) -- (276.4385,662.6127)
  	(276.4385,662.6127) -- (238.9377,685.1855)
  	(313.9393,640.0398) -- (314.7376,683.8029)
  	(314.7376,683.8029) -- (276.4385,662.6127)
  	(276.4385,662.6127) -- (277.2368,706.3757)
  	(277.2368,706.3757) -- (238.9377,685.1855)
  	(314.7376,683.8029) -- (277.2368,706.3757)
  	(277.2368,706.3757) -- (315.5358,727.5660)
  	(315.5358,727.5660) -- (314.7376,683.8029)
  	(315.5358,727.5660) -- (357.7097,715.8523)
  	(379.5949,677.9461) -- (357.7097,640.0398)
  	(357.7097,640.0398) -- (335.8245,677.9461)
  	(335.8245,677.9461) -- (379.5949,677.9461)
  	(357.7097,715.8523) -- (335.8245,677.9461)
  	(335.8245,677.9461) -- (313.9393,640.0398)
  	(313.9393,640.0398) -- (357.7097,640.0398)
  	(315.5358,727.5660) -- (346.7671,758.2328)
  	(346.7671,758.2328) -- (357.7097,715.8523)
  	(401.4800,640.0398) -- (357.7097,640.0398)
  	(357.7097,715.8523) -- (379.5949,677.9461)
  	(271.9397,1039.5437) -- (309.4405,1016.9709)
  	(309.4405,1016.9709) -- (346.9412,994.3980)
  	(271.9397,1039.5437) -- (271.1414,995.7806)
  	(271.1414,995.7807) -- (309.4405,1016.9709)
  	(309.4405,1016.9709) -- (308.6422,973.2078)
  	(308.6422,973.2078) -- (346.9413,994.3980)
  	(271.1414,995.7807) -- (308.6422,973.2078)
  	(308.6422,973.2078) -- (270.3432,952.0176)
  	(270.3432,952.0176) -- (271.1414,995.7806)
  	(270.3432,952.0176) -- (228.1693,963.7312)
  	(206.2841,1001.6375) -- (228.1693,1039.5437)
  	(228.1693,1039.5437) -- (250.0545,1001.6375)
  	(250.0545,1001.6375) -- (206.2841,1001.6375)
  	(228.1693,963.7313) -- (250.0545,1001.6375)
  	(250.0545,1001.6375) -- (271.9397,1039.5437)
  	(271.9397,1039.5437) -- (228.1693,1039.5437)
  	(270.3432,952.0176) -- (239.1119,921.3508)
  	(239.1119,921.3508) -- (228.1693,963.7312)
  	(379.7690,914.1113) -- (401.6542,876.2051)
  	(314.1135,876.2051) -- (276.6127,898.7780)
  	(276.6127,898.7780) -- (239.1119,921.3508)
  	(314.1135,876.2051) -- (314.9117,919.9682)
  	(314.9117,919.9682) -- (276.6127,898.7780)
  	(276.6127,898.7780) -- (277.4109,942.5410)
  	(277.4109,942.5410) -- (239.1119,921.3508)
  	(314.9117,919.9682) -- (277.4109,942.5410)
  	(277.4109,942.5410) -- (315.7099,963.7313)
  	(315.7099,963.7313) -- (314.9117,919.9682)
  	(315.7099,963.7313) -- (357.8839,952.0176)
  	(379.7690,914.1113) -- (357.8839,876.2051)
  	(357.8839,876.2051) -- (335.9987,914.1113)
  	(335.9987,914.1113) -- (379.7690,914.1113)
  	(357.8839,952.0176) -- (335.9987,914.1113)
  	(335.9987,914.1113) -- (314.1135,876.2051)
  	(314.1135,876.2051) -- (357.8839,876.2051)
  	(315.7099,963.7313) -- (346.9412,994.3980)
  	(346.9413,994.3980) -- (357.8839,952.0176)
  	(401.6542,876.2051) -- (357.8839,876.2051)
  	(357.8839,952.0176) -- (379.7690,914.1113)
  	(140.6286,1039.5437) -- (103.1277,1016.9709)
  	(103.1278,1016.9709) -- (65.6270,994.3980)
  	(140.6286,1039.5437) -- (141.4269,995.7806)
  	(141.4269,995.7807) -- (103.1278,1016.9709)
  	(103.1278,1016.9709) -- (103.9260,973.2078)
  	(103.9260,973.2078) -- (65.6270,994.3980)
  	(141.4269,995.7807) -- (103.9260,973.2078)
  	(103.9260,973.2078) -- (142.2251,952.0176)
  	(142.2251,952.0176) -- (141.4269,995.7806)
  	(142.2251,952.0176) -- (184.3990,963.7312)
  	(206.2841,1001.6375) -- (184.3990,1039.5437)
  	(184.3990,1039.5437) -- (162.5138,1001.6375)
  	(162.5138,1001.6375) -- (206.2841,1001.6375)
  	(184.3990,963.7313) -- (162.5138,1001.6375)
  	(162.5138,1001.6375) -- (140.6286,1039.5437)
  	(140.6286,1039.5437) -- (184.3990,1039.5437)
  	(142.2251,952.0176) -- (173.4564,921.3508)
  	(173.4564,921.3508) -- (184.3990,963.7312)
  	(32.7992,914.1113) -- (10.9140,876.2051)
  	(98.4547,876.2051) -- (135.9556,898.7780)
  	(135.9556,898.7780) -- (173.4564,921.3508)
  	(98.4547,876.2051) -- (97.6565,919.9682)
  	(97.6565,919.9682) -- (135.9556,898.7780)
  	(135.9556,898.7780) -- (135.1573,942.5410)
  	(135.1573,942.5410) -- (173.4564,921.3508)
  	(97.6565,919.9682) -- (135.1573,942.5410)
  	(135.1573,942.5410) -- (96.8582,963.7313)
  	(96.8582,963.7313) -- (97.6565,919.9682)
  	(96.8582,963.7313) -- (54.6844,952.0176)
  	(32.7992,914.1113) -- (54.6844,876.2051)
  	(54.6844,876.2051) -- (76.5696,914.1113)
  	(76.5696,914.1113) -- (32.7992,914.1113)
  	(54.6844,952.0176) -- (76.5696,914.1113)
  	(76.5696,914.1113) -- (98.4547,876.2051)
  	(98.4547,876.2051) -- (54.6844,876.2051)
  	(96.8582,963.7313) -- (65.6270,994.3980)
  	(65.6270,994.3980) -- (54.6844,952.0176)
  	(10.9140,876.2051) -- (54.6844,876.2051)
  	(54.6844,952.0176) -- (32.7992,914.1113)
  	(184.3990,1039.5437) -- (228.1693,1039.5437)
  	(184.3990,963.7313) -- (228.1693,963.7313)
  	(612.3755,1039.3273) -- (574.8747,1016.7545)
  	(574.8747,1016.7545) -- (537.3739,994.1816)
  	(612.3755,1039.3273) -- (613.1737,995.5642)
  	(613.1737,995.5642) -- (574.8747,1016.7545)
  	(574.8747,1016.7545) -- (575.6729,972.9914)
  	(575.6729,972.9914) -- (537.3739,994.1816)
  	(613.1737,995.5642) -- (575.6729,972.9914)
  	(575.6729,972.9914) -- (613.9720,951.8011)
  	(613.9720,951.8011) -- (613.1737,995.5642)
  	(613.9720,951.8011) -- (656.1459,963.5148)
  	(656.1459,963.5148) -- (634.2607,1001.4211)
  	(634.2607,1001.4211) -- (612.3755,1039.3273)
  	(613.9720,951.8011) -- (645.2033,921.1344)
  	(645.2033,921.1344) -- (656.1459,963.5148)
  	(570.2016,875.9887) -- (607.7025,898.5615)
  	(607.7025,898.5615) -- (645.2033,921.1344)
  	(570.2016,875.9887) -- (569.4034,919.7517)
  	(569.4034,919.7517) -- (607.7025,898.5615)
  	(607.7025,898.5615) -- (606.9042,942.3246)
  	(606.9042,942.3246) -- (645.2033,921.1343)
  	(569.4034,919.7517) -- (606.9042,942.3246)
  	(606.9042,942.3246) -- (568.6051,963.5148)
  	(568.6051,963.5148) -- (569.4034,919.7517)
  	(568.6051,963.5148) -- (526.4313,951.8011)
  	(526.4313,951.8011) -- (548.3165,913.8949)
  	(548.3165,913.8949) -- (570.2016,875.9887)
  	(570.2016,875.9887) -- (526.4313,875.9887)
  	(568.6051,963.5148) -- (537.3739,994.1816)
  	(537.3739,994.1816) -- (526.4313,951.8011)
  	(482.6609,875.9887) -- (526.4313,875.9887)
  	(548.3165,913.8949) -- (504.5461,913.8949)
  	(548.3165,913.8949) -- (526.4313,875.9887)
  	(526.4313,875.9887) -- (504.5461,913.8949)
  	(504.5461,913.8949) -- (482.6609,875.9887)
  	(504.5461,913.8949) -- (526.4313,951.8011)
  	(699.9162,1039.3273) -- (656.1459,1039.3273)
  	(656.1459,1039.3273) -- (678.0310,1001.4210)
  	(678.0310,1001.4210) -- (699.9162,1039.3273)
  	(612.3755,1039.3273) -- (656.1459,1039.3273)
  	(656.1459,1039.3273) -- (634.2607,1001.4211)
  	(634.2607,1001.4211) -- (678.0310,1001.4210)
  	(699.9162,963.5148) -- (738.2153,942.3246)
  	(738.2153,942.3246) -- (776.5143,921.1343)
  	(699.9162,963.5148) -- (737.4170,986.0877)
  	(737.4170,986.0877) -- (738.2153,942.3246)
  	(738.2153,942.3246) -- (775.7161,964.8974)
  	(775.7161,964.8974) -- (776.5143,921.1343)
  	(737.4170,986.0877) -- (775.7161,964.8974)
  	(775.7161,964.8974) -- (774.9178,1008.6605)
  	(774.9178,1008.6605) -- (737.4170,986.0877)
  	(774.9178,1008.6605) -- (743.6866,1039.3273)
  	(774.9178,1008.6605) -- (785.8604,1051.0410)
  	(785.8604,1051.0410) -- (743.6866,1039.3273)
  	(699.9162,963.5148) -- (721.8014,1001.4210)
  	(721.8014,1001.4210) -- (743.6866,1039.3273)
  	(862.4585,1008.6605) -- (824.1595,1029.8507)
  	(824.1595,1029.8507) -- (785.8604,1051.0410)
  	(862.4585,1008.6605) -- (824.9577,986.0877)
  	(824.9577,986.0877) -- (824.1595,1029.8507)
  	(824.1595,1029.8507) -- (786.6587,1007.2779)
  	(786.6587,1007.2779) -- (785.8604,1051.0410)
  	(824.9577,986.0877) -- (786.6587,1007.2779)
  	(786.6587,1007.2779) -- (787.4569,963.5148)
  	(787.4569,963.5148) -- (824.9577,986.0877)
  	(787.4569,963.5148) -- (818.6882,932.8480)
  	(787.4569,963.5148) -- (776.5143,921.1343)
  	(776.5143,921.1343) -- (818.6882,932.8480)
  	(862.4585,1008.6605) -- (840.5734,970.7542)
  	(840.5734,970.7542) -- (818.6882,932.8480)
  	(818.6882,932.8480) -- (862.4585,932.8480)
  	(862.4585,932.8480) -- (906.2289,932.8480)
  	(840.5734,970.7542) -- (884.3437,970.7542)
  	(884.3437,970.7542) -- (862.4585,932.8480)
  	(862.4585,932.8480) -- (840.5734,970.7543)
  	(862.4585,1008.6605) -- (884.3437,970.7542)
  	(884.3437,970.7542) -- (906.2289,932.8480)
  	(743.6866,1039.3273) -- (699.9162,1039.3273)
  	(699.9162,1039.3273) -- (721.8014,1001.4210)
  	(721.8014,1001.4210) -- (678.0310,1001.4210)
  	(656.1459,963.5148) -- (699.9162,963.5148);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.45pt, x=0.45pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	(681.2912,1029.8209) -- (643.7904,1007.2480)
  	(643.7904,1007.2480) -- (606.2896,984.6752)
  	(681.2912,1029.8209) -- (682.0894,986.0578)
  	(682.0895,986.0578) -- (643.7905,1007.2480)
  	(643.7904,1007.2480) -- (644.5886,963.4850)
  	(644.5887,963.4850) -- (606.2897,984.6752)
  	(682.0895,986.0578) -- (644.5887,963.4849)
  	(644.5887,963.4850) -- (682.8877,942.2947)
  	(682.8877,942.2947) -- (682.0894,986.0578)
  	(682.8877,942.2947) -- (725.0616,954.0084)
  	(725.0616,954.0084) -- (703.1763,991.9146)
  	(703.1763,991.9146) -- (681.2912,1029.8209)
  	(681.2912,1029.8209) -- (725.0616,1029.8209)
  	(682.8877,942.2947) -- (714.1190,911.6279)
  	(714.1190,911.6279) -- (725.0616,954.0084)
  	(927.3060,942.6070) -- (886.3681,927.1175)
  	(886.3681,927.1175) -- (845.4301,911.6279)
  	(927.3060,942.6070) -- (893.4227,970.3156)
  	(893.4226,970.3156) -- (886.3680,927.1175)
  	(886.3681,927.1175) -- (852.4846,954.8260)
  	(852.4846,954.8260) -- (845.4300,911.6279)
  	(893.4226,970.3156) -- (852.4846,954.8260)
  	(852.4846,954.8260) -- (859.5394,998.0241)
  	(859.5394,998.0241) -- (893.4226,970.3156)
  	(859.5394,998.0241) -- (894.8388,1023.9044)
  	(938.1585,1017.6387) -- (954.3920,976.9901)
  	(954.3919,976.9901) -- (911.0725,983.2557)
  	(911.0725,983.2557) -- (938.1585,1017.6387)
  	(981.4779,1011.3731) -- (938.1585,1017.6387)
  	(938.1585,1017.6387) -- (894.8388,1023.9044)
  	(894.8388,1023.9044) -- (911.0725,983.2557)
  	(911.0725,983.2557) -- (927.3060,942.6070)
  	(927.3060,942.6070) -- (954.3920,976.9901)
  	(859.5394,998.0241) -- (854.7762,1041.5345)
  	(854.7762,1041.5345) -- (894.8388,1023.9044)
  	(954.3919,976.9901) -- (981.4779,1011.3731)
  	(768.8320,954.0084) -- (807.1309,932.8182)
  	(807.1309,932.8182) -- (845.4300,911.6279)
  	(768.8320,954.0084) -- (806.3328,976.5812)
  	(806.3328,976.5812) -- (807.1309,932.8182)
  	(807.1309,932.8182) -- (844.6318,955.3910)
  	(844.6318,955.3910) -- (845.4301,911.6279)
  	(806.3328,976.5812) -- (844.6318,955.3910)
  	(844.6318,955.3910) -- (843.8336,999.1541)
  	(843.8335,999.1541) -- (806.3327,976.5812)
  	(843.8335,999.1541) -- (812.6022,1029.8209)
  	(843.8335,999.1541) -- (854.7761,1041.5345)
  	(854.7762,1041.5345) -- (812.6023,1029.8209)
  	(768.8320,954.0084) -- (790.7172,991.9146)
  	(790.7171,991.9146) -- (812.6022,1029.8209)
  	(812.6023,1029.8209) -- (768.8320,1029.8209)
  	(768.8320,1029.8209) -- (725.0616,1029.8209)
  	(703.1763,991.9146) -- (746.9467,991.9146)
  	(725.0616,954.0084) -- (768.8320,954.0084)
  	(790.7171,991.9146) -- (746.9467,991.9146)
  	(703.1763,991.9146) -- (725.0616,1029.8209)
  	(725.0616,1029.8209) -- (746.9468,991.9146)
  	(746.9467,991.9146) -- (768.8320,1029.8209)
  	(768.8320,1029.8209) -- (790.7172,991.9146)
  	(639.1173,866.4823) -- (676.6182,889.0551)
  	(676.6182,889.0551) -- (714.1190,911.6279)
  	(639.1173,866.4823) -- (638.3192,910.2453)
  	(638.3192,910.2453) -- (676.6182,889.0551)
  	(676.6182,889.0551) -- (675.8200,932.8182)
  	(675.8199,932.8182) -- (714.1189,911.6279)
  	(638.3192,910.2453) -- (675.8200,932.8182)
  	(675.8199,932.8182) -- (637.5209,954.0084)
  	(637.5209,954.0084) -- (638.3192,910.2453)
  	(637.5209,954.0084) -- (595.3470,942.2947)
  	(595.3470,942.2947) -- (617.2321,904.3885)
  	(617.2322,904.3885) -- (639.1174,866.4822)
  	(639.1173,866.4823) -- (595.3470,866.4823)
  	(637.5209,954.0084) -- (606.2896,984.6752)
  	(606.2897,984.6752) -- (595.3471,942.2947)
  	(551.5766,866.4823) -- (595.3470,866.4823)
  	(617.2322,904.3885) -- (573.4619,904.3885)
  	(617.2322,904.3885) -- (595.3471,866.4822)
  	(595.3470,866.4823) -- (573.4618,904.3885)
  	(573.4619,904.3885) -- (551.5766,866.4822)
  	(573.4619,904.3885) -- (595.3471,942.2947)
  	(435.8920,717.0262) -- (394.9540,701.5366)
  	(394.9540,701.5366) -- (354.0160,686.0471)
  	(435.8920,717.0262) -- (402.0087,744.7347)
  	(402.0087,744.7347) -- (394.9540,701.5366)
  	(394.9540,701.5366) -- (361.0707,729.2452)
  	(361.0707,729.2452) -- (354.0160,686.0471)
  	(402.0087,744.7347) -- (361.0707,729.2452)
  	(361.0707,729.2452) -- (368.1253,772.4433)
  	(368.1253,772.4433) -- (402.0087,744.7347)
  	(368.1253,772.4433) -- (403.4248,798.3235)
  	(446.7444,792.0579) -- (462.9780,751.4092)
  	(462.9780,751.4092) -- (419.6584,757.6748)
  	(419.6584,757.6748) -- (446.7444,792.0579)
  	(490.0640,785.7922) -- (446.7444,792.0579)
  	(446.7444,792.0579) -- (403.4248,798.3235)
  	(403.4248,798.3235) -- (419.6584,757.6748)
  	(419.6584,757.6748) -- (435.8920,717.0262)
  	(435.8920,717.0262) -- (462.9780,751.4092)
  	(368.1253,772.4433) -- (363.3621,815.9537)
  	(363.3621,815.9537) -- (403.4248,798.3235)
  	(462.9780,751.4092) -- (490.0640,785.7922)
  	(277.4179,728.4275) -- (315.7170,707.2373)
  	(315.7170,707.2373) -- (354.0160,686.0471)
  	(277.4179,728.4275) -- (314.9187,751.0004)
  	(314.9187,751.0004) -- (315.7170,707.2373)
  	(315.7170,707.2373) -- (353.2178,729.8101)
  	(353.2178,729.8101) -- (354.0160,686.0471)
  	(314.9187,751.0004) -- (353.2178,729.8101)
  	(353.2178,729.8101) -- (352.4195,773.5732)
  	(352.4195,773.5732) -- (314.9187,751.0004)
  	(352.4195,773.5732) -- (321.1883,804.2400)
  	(352.4195,773.5732) -- (363.3621,815.9537)
  	(363.3621,815.9537) -- (321.1883,804.2400)
  	(277.4179,728.4275) -- (299.3031,766.3338)
  	(299.3031,766.3338) -- (321.1883,804.2400)
  	(321.1883,804.2400) -- (277.4179,804.2400)
  	(277.4179,804.2400) -- (299.3031,766.3338)
  	(75.1735,717.0262) -- (116.1115,701.5367)
  	(116.1115,701.5367) -- (157.0494,686.0471)
  	(75.1735,717.0262) -- (109.0568,744.7347)
  	(109.0568,744.7347) -- (116.1115,701.5367)
  	(116.1115,701.5367) -- (149.9948,729.2452)
  	(149.9948,729.2452) -- (157.0494,686.0471)
  	(109.0568,744.7347) -- (149.9948,729.2452)
  	(149.9948,729.2452) -- (142.9402,772.4433)
  	(142.9402,772.4433) -- (109.0568,744.7348)
  	(142.9402,772.4433) -- (107.6407,798.3236)
  	(64.3211,792.0579) -- (48.0875,751.4092)
  	(48.0875,751.4092) -- (91.4071,757.6749)
  	(91.4071,757.6749) -- (64.3211,792.0579)
  	(21.0015,785.7923) -- (64.3211,792.0579)
  	(64.3211,792.0579) -- (107.6407,798.3236)
  	(107.6407,798.3236) -- (91.4071,757.6749)
  	(91.4071,757.6749) -- (75.1735,717.0262)
  	(75.1735,717.0262) -- (48.0875,751.4092)
  	(142.9402,772.4433) -- (147.7034,815.9537)
  	(147.7034,815.9537) -- (107.6407,798.3236)
  	(48.0875,751.4092) -- (21.0015,785.7923)
  	(233.6476,728.4275) -- (195.3485,707.2373)
  	(195.3485,707.2373) -- (157.0494,686.0471)
  	(233.6476,728.4275) -- (196.1468,751.0004)
  	(196.1468,751.0004) -- (195.3485,707.2373)
  	(195.3485,707.2373) -- (157.8477,729.8102)
  	(157.8477,729.8102) -- (157.0494,686.0471)
  	(196.1468,751.0004) -- (157.8477,729.8102)
  	(157.8477,729.8102) -- (158.6460,773.5732)
  	(158.6460,773.5732) -- (196.1468,751.0004)
  	(158.6460,773.5732) -- (189.8772,804.2400)
  	(158.6460,773.5732) -- (147.7034,815.9537)
  	(147.7034,815.9537) -- (189.8772,804.2400)
  	(233.6476,728.4275) -- (211.7624,766.3338)
  	(211.7624,766.3338) -- (189.8772,804.2400)
  	(189.8772,804.2400) -- (233.6476,804.2400)
  	(255.5327,766.3338) -- (233.6476,804.2400)
  	(233.6476,804.2400) -- (211.7624,766.3338)
  	(211.7624,766.3338) -- (255.5327,766.3338)
  	(255.5327,766.3338) -- (299.3031,766.3338)
  	(233.6476,804.2400) -- (277.4179,804.2400)
  	(277.4179,804.2400) -- (255.5327,766.3338)
  	(233.6476,728.4275) -- (277.4179,728.4275)
  	(276.3671,950.9455) -- (314.6662,929.7553)
  	(314.6662,929.7553) -- (352.9652,908.5650)
  	(276.3671,950.9455) -- (313.8679,973.5183)
  	(313.8679,973.5183) -- (314.6662,929.7553)
  	(314.6662,929.7553) -- (352.1670,952.3281)
  	(352.1670,952.3281) -- (352.9652,908.5650)
  	(313.8679,973.5183) -- (352.1670,952.3281)
  	(352.1670,952.3281) -- (351.3687,996.0912)
  	(351.3687,996.0912) -- (313.8679,973.5183)
  	(351.3687,996.0912) -- (320.1375,1026.7579)
  	(351.3687,996.0912) -- (362.3113,1038.4716)
  	(362.3113,1038.4716) -- (320.1375,1026.7579)
  	(276.3671,950.9455) -- (298.2523,988.8517)
  	(298.2523,988.8517) -- (320.1375,1026.7579)
  	(320.1375,1026.7579) -- (276.3671,1026.7579)
  	(276.3671,1026.7579) -- (298.2523,988.8517)
  	(74.1227,939.5442) -- (115.0606,924.0546)
  	(115.0606,924.0546) -- (155.9986,908.5651)
  	(74.1227,939.5442) -- (108.0060,967.2527)
  	(108.0060,967.2527) -- (115.0606,924.0546)
  	(115.0606,924.0546) -- (148.9440,951.7632)
  	(148.9440,951.7632) -- (155.9986,908.5651)
  	(108.0060,967.2527) -- (148.9440,951.7632)
  	(148.9440,951.7632) -- (141.8894,994.9613)
  	(141.8894,994.9613) -- (108.0060,967.2527)
  	(141.8894,994.9613) -- (106.5898,1020.8415)
  	(63.2703,1014.5759) -- (47.0367,973.9272)
  	(47.0367,973.9272) -- (90.3563,980.1928)
  	(90.3563,980.1929) -- (63.2703,1014.5759)
  	(19.9507,1008.3102) -- (63.2703,1014.5759)
  	(63.2703,1014.5759) -- (106.5898,1020.8415)
  	(106.5898,1020.8415) -- (90.3563,980.1929)
  	(90.3563,980.1929) -- (74.1227,939.5442)
  	(74.1227,939.5442) -- (47.0367,973.9272)
  	(141.8894,994.9613) -- (146.6526,1038.4716)
  	(146.6526,1038.4716) -- (106.5898,1020.8415)
  	(47.0367,973.9272) -- (19.9507,1008.3102)
  	(232.5967,950.9455) -- (194.2977,929.7553)
  	(194.2977,929.7553) -- (155.9986,908.5651)
  	(232.5967,950.9455) -- (195.0959,973.5184)
  	(195.0959,973.5184) -- (194.2977,929.7553)
  	(194.2977,929.7553) -- (156.7969,952.3281)
  	(156.7969,952.3281) -- (155.9986,908.5651)
  	(195.0959,973.5184) -- (156.7969,952.3281)
  	(156.7969,952.3281) -- (157.5951,996.0912)
  	(157.5951,996.0912) -- (195.0959,973.5183)
  	(157.5951,996.0912) -- (188.8264,1026.7580)
  	(157.5951,996.0912) -- (146.6526,1038.4716)
  	(146.6526,1038.4716) -- (188.8264,1026.7580)
  	(232.5967,950.9455) -- (210.7116,988.8517)
  	(210.7116,988.8517) -- (188.8264,1026.7580)
  	(188.8264,1026.7580) -- (232.5968,1026.7579)
  	(254.4819,988.8517) -- (232.5968,1026.7579)
  	(232.5968,1026.7579) -- (210.7116,988.8517)
  	(210.7116,988.8517) -- (254.4819,988.8517)
  	(254.4819,988.8517) -- (298.2523,988.8517)
  	(232.5968,1026.7579) -- (276.3671,1026.7579)
  	(276.3671,1026.7579) -- (254.4819,988.8517)
  	(232.5967,950.9455) -- (276.3671,950.9455)
  	(438.9094,996.0912) -- (400.6104,1017.2814)
  	(400.6104,1017.2814) -- (362.3113,1038.4716)
  	(438.9094,996.0912) -- (401.4086,973.5183)
  	(401.4086,973.5183) -- (400.6104,1017.2814)
  	(400.6104,1017.2814) -- (363.1096,994.7086)
  	(363.1096,994.7086) -- (362.3113,1038.4716)
  	(401.4086,973.5183) -- (363.1096,994.7086)
  	(363.1096,994.7086) -- (363.9078,950.9455)
  	(363.9078,950.9455) -- (401.4086,973.5183)
  	(363.9078,950.9455) -- (395.1391,920.2787)
  	(363.9078,950.9455) -- (352.9652,908.5650)
  	(352.9652,908.5650) -- (395.1391,920.2787)
  	(438.9094,996.0912) -- (417.0242,958.1849)
  	(417.0242,958.1849) -- (395.1391,920.2787)
  	(395.1391,920.2787) -- (438.9094,920.2787)
  	(438.9094,920.2787) -- (417.0242,958.1849)
  	(460.7946,958.1849) -- (482.6798,920.2787)
  	(460.7946,958.1849) -- (417.0242,958.1849)
  	(482.6798,920.2787) -- (438.9094,920.2787)
  	(438.9094,920.2787) -- (460.7946,958.1849)
  	(438.9094,996.0912) -- (460.7946,958.1849)
  	(767.3204,726.6419) -- (805.6195,705.4516)
  	(805.6195,705.4516) -- (843.9186,684.2614)
  	(767.3204,726.6419) -- (804.8213,749.2147)
  	(804.8213,749.2147) -- (805.6195,705.4516)
  	(805.6195,705.4516) -- (843.1203,728.0245)
  	(843.1203,728.0245) -- (843.9186,684.2614)
  	(804.8213,749.2147) -- (843.1203,728.0245)
  	(843.1203,728.0245) -- (842.3221,771.7875)
  	(842.3221,771.7875) -- (804.8213,749.2147)
  	(842.3221,771.7875) -- (811.0908,802.4543)
  	(842.3221,771.7875) -- (853.2646,814.1680)
  	(853.2646,814.1680) -- (811.0908,802.4543)
  	(767.3204,726.6419) -- (789.2056,764.5481)
  	(789.2056,764.5481) -- (811.0908,802.4543)
  	(811.0908,802.4543) -- (767.3204,802.4543)
  	(767.3204,802.4543) -- (789.2056,764.5481)
  	(745.4353,764.5481) -- (789.2056,764.5481)
  	(767.3204,802.4543) -- (745.4353,764.5481)
  	(929.8628,771.7875) -- (891.5637,792.9778)
  	(891.5637,792.9778) -- (853.2646,814.1680)
  	(929.8628,771.7875) -- (892.3620,749.2147)
  	(892.3620,749.2147) -- (891.5637,792.9778)
  	(891.5637,792.9778) -- (854.0629,770.4049)
  	(854.0629,770.4049) -- (853.2646,814.1680)
  	(892.3620,749.2147) -- (854.0629,770.4049)
  	(854.0629,770.4049) -- (854.8611,726.6419)
  	(854.8611,726.6419) -- (892.3620,749.2147)
  	(854.8611,726.6419) -- (886.0924,695.9751)
  	(854.8611,726.6419) -- (843.9186,684.2614)
  	(843.9186,684.2614) -- (886.0924,695.9751)
  	(929.8628,771.7875) -- (907.9776,733.8813)
  	(907.9776,733.8813) -- (886.0924,695.9751)
  	(886.0924,695.9751) -- (929.8628,695.9751)
  	(929.8628,695.9751) -- (907.9776,733.8813)
  	(951.7479,733.8813) -- (973.6331,695.9751)
  	(951.7479,733.8813) -- (907.9776,733.8813)
  	(973.6331,695.9751) -- (929.8628,695.9751)
  	(929.8628,695.9751) -- (951.7479,733.8813)
  	(929.8628,771.7875) -- (951.7479,733.8813)
  	(723.5501,726.6419) -- (685.2510,705.4517)
  	(685.2510,705.4516) -- (646.9520,684.2614)
  	(723.5501,726.6419) -- (686.0493,749.2147)
  	(686.0493,749.2147) -- (685.2510,705.4517)
  	(685.2510,705.4516) -- (647.7502,728.0245)
  	(647.7502,728.0245) -- (646.9520,684.2614)
  	(686.0493,749.2147) -- (647.7502,728.0245)
  	(647.7502,728.0245) -- (648.5485,771.7876)
  	(648.5485,771.7876) -- (686.0493,749.2147)
  	(648.5485,771.7876) -- (679.7798,802.4544)
  	(648.5485,771.7876) -- (637.6059,814.1680)
  	(637.6059,814.1680) -- (679.7798,802.4544)
  	(723.5501,726.6419) -- (701.6649,764.5481)
  	(701.6649,764.5481) -- (679.7798,802.4544)
  	(679.7798,802.4544) -- (723.5501,802.4543)
  	(723.5501,802.4543) -- (701.6649,764.5481)
  	(745.4353,764.5481) -- (701.6649,764.5481)
  	(723.5501,802.4543) -- (745.4353,764.5481)
  	(561.0078,771.7876) -- (599.3068,792.9778)
  	(599.3068,792.9778) -- (637.6059,814.1680)
  	(561.0078,771.7876) -- (598.5086,749.2147)
  	(598.5086,749.2147) -- (599.3068,792.9778)
  	(599.3068,792.9778) -- (636.8076,770.4050)
  	(636.8076,770.4050) -- (637.6059,814.1680)
  	(598.5086,749.2147) -- (636.8076,770.4050)
  	(636.8076,770.4050) -- (636.0094,726.6419)
  	(636.0094,726.6419) -- (598.5086,749.2147)
  	(636.0094,726.6419) -- (604.7781,695.9751)
  	(636.0094,726.6419) -- (646.9520,684.2614)
  	(646.9520,684.2614) -- (604.7781,695.9751)
  	(561.0078,771.7876) -- (582.8929,733.8814)
  	(582.8929,733.8814) -- (604.7781,695.9751)
  	(604.7781,695.9751) -- (561.0078,695.9751)
  	(561.0078,695.9751) -- (582.8929,733.8814)
  	(539.1226,733.8814) -- (517.2374,695.9751)
  	(539.1226,733.8814) -- (582.8929,733.8814)
  	(517.2374,695.9751) -- (561.0078,695.9751)
  	(561.0078,695.9751) -- (539.1226,733.8814)
  	(561.0078,771.7876) -- (539.1226,733.8814)
  	(723.5501,802.4543) -- (767.3204,802.4543)
  	(723.5501,726.6419) -- (767.3204,726.6419);
  	\end{tikzpicture}
